Enhanced Cube Implementation For Highly Stratified Population

A balanced sampling design should always be the adopted strategies if auxiliary information is available. Besides, integrating a stratified structure of the population in the sampling process can considerably reduce the variance of the estimators. We propose here a new method to handle the selection of a balanced sample in a highly stratified population. The method improves substantially the commonly used sampling design and reduces the time-consuming problem that could arise if inclusion probabilities within strata do not sum to an integer.

==> mittel.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-14 13:18:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (418.34,469.76);
\begin{scope}
\path[clip] (127.44,288.33) rectangle (318.83,450.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.94,288.33) --
	(140.96,289.79) --
	(140.97,291.43) --
	(140.99,293.08) --
	(141.01,294.73) --
	(141.03,296.38) --
	(141.05,298.03) --
	(141.07,299.67) --
	(141.09,301.32) --
	(141.11,302.97) --
	(141.13,304.62) --
	(141.15,306.27) --
	(141.17,307.91) --
	(141.19,309.56) --
	(141.21,311.21) --
	(141.23,312.86) --
	(141.25,314.50) --
	(141.27,316.15) --
	(141.29,317.80) --
	(141.31,319.45) --
	(141.33,321.10) --
	(141.35,322.74) --
	(141.37,324.39) --
	(141.39,326.04) --
	(141.41,327.69) --
	(141.43,329.33) --
	(141.45,330.98) --
	(141.47,332.63) --
	(141.49,334.28) --
	(141.51,335.93) --
	(141.53,337.57) --
	(141.55,339.22) --
	(141.57,340.87) --
	(141.59,342.52) --
	(141.61,344.17) --
	(141.63,345.81) --
	(141.65,347.46) --
	(141.67,349.11) --
	(141.69,350.76) --
	(141.71,352.40) --
	(141.73,354.05) --
	(141.75,355.70) --
	(141.76,357.35) --
	(141.78,359.00) --
	(141.80,360.64) --
	(141.82,362.29) --
	(141.84,363.94) --
	(141.86,365.59) --
	(141.88,367.24) --
	(141.90,368.88) --
	(141.92,370.53) --
	(141.94,372.18) --
	(141.96,373.83) --
	(141.98,375.48) --
	(142.00,377.12) --
	(142.02,378.77) --
	(142.04,380.42) --
	(142.06,382.07) --
	(142.08,383.71) --
	(142.10,385.36) --
	(142.12,387.01) --
	(142.14,388.66) --
	(142.16,390.31) --
	(142.18,391.95) --
	(142.20,393.60) --
	(142.22,395.25) --
	(142.24,396.90) --
	(142.26,398.55) --
	(142.28,400.19) --
	(142.30,401.84) --
	(142.32,403.49) --
	(142.34,405.14) --
	(142.36,406.79) --
	(142.38,408.43) --
	(142.40,410.08) --
	(142.42,411.73) --
	(142.44,413.38) --
	(142.46,415.03) --
	(142.48,416.67) --
	(142.50,418.32) --
	(142.52,419.97) --
	(142.54,421.62) --
	(142.55,423.27) --
	(142.57,424.91) --
	(142.59,426.56) --
	(142.61,428.21) --
	(142.63,429.86) --
	(142.65,431.51) --
	(142.67,433.16) --
	(142.69,434.80) --
	(142.71,436.45) --
	(142.73,438.10) --
	(142.75,439.75) --
	(142.77,441.40) --
	(142.79,443.04) --
	(142.81,444.69) --
	(142.83,446.34) --
	(142.85,447.99) --
	(142.87,449.64) --
	(142.88,450.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.42,288.33) --
	(184.43,289.40) --
	(184.44,291.05) --
	(184.45,292.70) --
	(184.46,294.35) --
	(184.47,296.00) --
	(184.47,297.64) --
	(184.48,299.29) --
	(184.49,300.94) --
	(184.50,302.59) --
	(184.51,304.24) --
	(184.52,305.88) --
	(184.53,307.53) --
	(184.54,309.18) --
	(184.55,310.83) --
	(184.56,312.48) --
	(184.57,314.12) --
	(184.58,315.77) --
	(184.59,317.42) --
	(184.59,319.07) --
	(184.60,320.71) --
	(184.61,322.36) --
	(184.62,324.01) --
	(184.63,325.66) --
	(184.64,327.31) --
	(184.65,328.95) --
	(184.66,330.60) --
	(184.67,332.25) --
	(184.68,333.90) --
	(184.69,335.55) --
	(184.70,337.19) --
	(184.71,338.84) --
	(184.71,340.49) --
	(184.72,342.14) --
	(184.73,343.79) --
	(184.74,345.43) --
	(184.75,347.08) --
	(184.76,348.73) --
	(184.77,350.38) --
	(184.78,352.03) --
	(184.79,353.67) --
	(184.80,355.32) --
	(184.81,356.97) --
	(184.82,358.62) --
	(184.83,360.27) --
	(184.83,361.91) --
	(184.84,363.56) --
	(184.85,365.21) --
	(184.86,366.86) --
	(184.87,368.51) --
	(184.88,370.15) --
	(184.89,371.80) --
	(184.90,373.45) --
	(184.91,375.10) --
	(184.92,376.75) --
	(184.93,378.39) --
	(184.94,380.04) --
	(184.95,381.69) --
	(184.95,383.34) --
	(184.96,384.99) --
	(184.97,386.63) --
	(184.98,388.28) --
	(184.99,389.93) --
	(185.00,391.58) --
	(185.01,393.23) --
	(185.02,394.87) --
	(185.03,396.52) --
	(185.04,398.17) --
	(185.05,399.82) --
	(185.06,401.47) --
	(185.07,403.11) --
	(185.07,404.76) --
	(185.08,406.41) --
	(185.09,408.06) --
	(185.10,409.71) --
	(185.11,411.35) --
	(185.12,413.00) --
	(185.13,414.65) --
	(185.14,416.30) --
	(185.15,417.95) --
	(185.16,419.60) --
	(185.17,421.24) --
	(185.18,422.89) --
	(185.19,424.54) --
	(185.20,426.19) --
	(185.20,427.84) --
	(185.21,429.48) --
	(185.22,431.13) --
	(185.23,432.78) --
	(185.24,434.43) --
	(185.25,436.08) --
	(185.26,437.73) --
	(185.27,439.37) --
	(185.28,441.02) --
	(185.29,442.67) --
	(185.30,444.32) --
	(185.31,445.97) --
	(185.32,447.62) --
	(185.32,449.26) --
	(185.33,450.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.90,288.33) --
	(227.90,289.30) --
	(227.90,290.95) --
	(227.90,292.60) --
	(227.90,294.24) --
	(227.90,295.89) --
	(227.90,297.54) --
	(227.90,299.19) --
	(227.89,300.83) --
	(227.89,302.48) --
	(227.89,304.13) --
	(227.89,305.78) --
	(227.89,307.43) --
	(227.89,309.07) --
	(227.89,310.72) --
	(227.88,312.37) --
	(227.88,314.02) --
	(227.88,315.67) --
	(227.88,317.31) --
	(227.88,318.96) --
	(227.88,320.61) --
	(227.88,322.26) --
	(227.88,323.91) --
	(227.87,325.55) --
	(227.87,327.20) --
	(227.87,328.85) --
	(227.87,330.50) --
	(227.87,332.15) --
	(227.87,333.79) --
	(227.87,335.44) --
	(227.87,337.09) --
	(227.86,338.74) --
	(227.86,340.39) --
	(227.86,342.03) --
	(227.86,343.68) --
	(227.86,345.33) --
	(227.86,346.98) --
	(227.86,348.63) --
	(227.86,350.27) --
	(227.85,351.92) --
	(227.85,353.57) --
	(227.85,355.22) --
	(227.85,356.87) --
	(227.85,358.51) --
	(227.85,360.16) --
	(227.85,361.81) --
	(227.85,363.46) --
	(227.84,365.11) --
	(227.84,366.75) --
	(227.84,368.40) --
	(227.84,370.05) --
	(227.84,371.70) --
	(227.84,373.35) --
	(227.84,374.99) --
	(227.84,376.64) --
	(227.83,378.29) --
	(227.83,379.94) --
	(227.83,381.59) --
	(227.83,383.23) --
	(227.83,384.88) --
	(227.83,386.53) --
	(227.83,388.18) --
	(227.83,389.83) --
	(227.82,391.47) --
	(227.82,393.12) --
	(227.82,394.77) --
	(227.82,396.42) --
	(227.82,398.07) --
	(227.82,399.71) --
	(227.82,401.36) --
	(227.82,403.01) --
	(227.81,404.66) --
	(227.81,406.31) --
	(227.81,407.96) --
	(227.81,409.60) --
	(227.81,411.25) --
	(227.81,412.90) --
	(227.81,414.55) --
	(227.80,416.20) --
	(227.80,417.84) --
	(227.80,419.49) --
	(227.80,421.14) --
	(227.80,422.79) --
	(227.80,424.44) --
	(227.80,426.09) --
	(227.80,427.73) --
	(227.79,429.38) --
	(227.79,431.03) --
	(227.79,432.68) --
	(227.79,434.33) --
	(227.79,435.97) --
	(227.79,437.62) --
	(227.79,439.27) --
	(227.79,440.92) --
	(227.78,442.57) --
	(227.78,444.22) --
	(227.78,445.86) --
	(227.78,447.51) --
	(227.78,449.16) --
	(227.78,450.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.39,288.33) --
	(271.38,289.47) --
	(271.37,291.12) --
	(271.35,292.77) --
	(271.34,294.42) --
	(271.33,296.06) --
	(271.32,297.71) --
	(271.31,299.36) --
	(271.29,301.01) --
	(271.28,302.65) --
	(271.27,304.30) --
	(271.26,305.95) --
	(271.25,307.60) --
	(271.24,309.25) --
	(271.22,310.89) --
	(271.21,312.54) --
	(271.20,314.19) --
	(271.19,315.84) --
	(271.18,317.49) --
	(271.17,319.13) --
	(271.15,320.78) --
	(271.14,322.43) --
	(271.13,324.08) --
	(271.12,325.73) --
	(271.11,327.37) --
	(271.09,329.02) --
	(271.08,330.67) --
	(271.07,332.32) --
	(271.06,333.97) --
	(271.05,335.61) --
	(271.04,337.26) --
	(271.02,338.91) --
	(271.01,340.56) --
	(271.00,342.20) --
	(270.99,343.85) --
	(270.98,345.50) --
	(270.96,347.15) --
	(270.95,348.80) --
	(270.94,350.44) --
	(270.93,352.09) --
	(270.92,353.74) --
	(270.91,355.39) --
	(270.89,357.04) --
	(270.88,358.68) --
	(270.87,360.33) --
	(270.86,361.98) --
	(270.85,363.63) --
	(270.84,365.28) --
	(270.82,366.92) --
	(270.81,368.57) --
	(270.80,370.22) --
	(270.79,371.87) --
	(270.78,373.52) --
	(270.76,375.16) --
	(270.75,376.81) --
	(270.74,378.46) --
	(270.73,380.11) --
	(270.72,381.76) --
	(270.71,383.40) --
	(270.69,385.05) --
	(270.68,386.70) --
	(270.67,388.35) --
	(270.66,390.00) --
	(270.65,391.64) --
	(270.64,393.29) --
	(270.62,394.94) --
	(270.61,396.59) --
	(270.60,398.24) --
	(270.59,399.88) --
	(270.58,401.53) --
	(270.56,403.18) --
	(270.55,404.83) --
	(270.54,406.48) --
	(270.53,408.12) --
	(270.52,409.77) --
	(270.51,411.42) --
	(270.49,413.07) --
	(270.48,414.72) --
	(270.47,416.37) --
	(270.46,418.01) --
	(270.45,419.66) --
	(270.43,421.31) --
	(270.42,422.96) --
	(270.41,424.61) --
	(270.40,426.25) --
	(270.39,427.90) --
	(270.38,429.55) --
	(270.36,431.20) --
	(270.35,432.85) --
	(270.34,434.49) --
	(270.33,436.14) --
	(270.32,437.79) --
	(270.31,439.44) --
	(270.29,441.09) --
	(270.28,442.74) --
	(270.27,444.38) --
	(270.26,446.03) --
	(270.25,447.68) --
	(270.23,449.33) --
	(270.22,450.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.87,288.33) --
	(314.85,289.92) --
	(314.83,291.57) --
	(314.80,293.22) --
	(314.78,294.86) --
	(314.76,296.51) --
	(314.74,298.16) --
	(314.72,299.81) --
	(314.69,301.46) --
	(314.67,303.10) --
	(314.65,304.75) --
	(314.63,306.40) --
	(314.60,308.05) --
	(314.58,309.69) --
	(314.56,311.34) --
	(314.54,312.99) --
	(314.52,314.64) --
	(314.49,316.29) --
	(314.47,317.93) --
	(314.45,319.58) --
	(314.43,321.23) --
	(314.40,322.88) --
	(314.38,324.52) --
	(314.36,326.17) --
	(314.34,327.82) --
	(314.31,329.47) --
	(314.29,331.12) --
	(314.27,332.76) --
	(314.25,334.41) --
	(314.23,336.06) --
	(314.20,337.71) --
	(314.18,339.35) --
	(314.16,341.00) --
	(314.14,342.65) --
	(314.11,344.30) --
	(314.09,345.95) --
	(314.07,347.59) --
	(314.05,349.24) --
	(314.02,350.89) --
	(314.00,352.54) --
	(313.98,354.19) --
	(313.96,355.83) --
	(313.94,357.48) --
	(313.91,359.13) --
	(313.89,360.78) --
	(313.87,362.42) --
	(313.85,364.07) --
	(313.82,365.72) --
	(313.80,367.37) --
	(313.78,369.02) --
	(313.76,370.66) --
	(313.74,372.31) --
	(313.71,373.96) --
	(313.69,375.61) --
	(313.67,377.26) --
	(313.65,378.90) --
	(313.62,380.55) --
	(313.60,382.20) --
	(313.58,383.85) --
	(313.56,385.49) --
	(313.53,387.14) --
	(313.51,388.79) --
	(313.49,390.44) --
	(313.47,392.09) --
	(313.45,393.73) --
	(313.42,395.38) --
	(313.40,397.03) --
	(313.38,398.68) --
	(313.36,400.33) --
	(313.33,401.97) --
	(313.31,403.62) --
	(313.29,405.27) --
	(313.27,406.92) --
	(313.24,408.57) --
	(313.22,410.21) --
	(313.20,411.86) --
	(313.18,413.51) --
	(313.16,415.16) --
	(313.13,416.81) --
	(313.11,418.45) --
	(313.09,420.10) --
	(313.07,421.75) --
	(313.04,423.40) --
	(313.02,425.05) --
	(313.00,426.69) --
	(312.98,428.34) --
	(312.95,429.99) --
	(312.93,431.64) --
	(312.91,433.29) --
	(312.89,434.93) --
	(312.87,436.58) --
	(312.84,438.23) --
	(312.82,439.88) --
	(312.80,441.53) --
	(312.78,443.18) --
	(312.75,444.82) --
	(312.73,446.47) --
	(312.71,448.12) --
	(312.69,449.77) --
	(312.67,450.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.44,305.49) --
	(129.32,305.47) --
	(131.29,305.44) --
	(133.27,305.41) --
	(135.24,305.39) --
	(137.22,305.36) --
	(139.19,305.34) --
	(141.17,305.31) --
	(143.14,305.29) --
	(145.12,305.27) --
	(147.09,305.25) --
	(149.07,305.22) --
	(151.04,305.20) --
	(153.02,305.18) --
	(155.00,305.16) --
	(156.97,305.14) --
	(158.95,305.12) --
	(160.92,305.11) --
	(162.90,305.09) --
	(164.87,305.07) --
	(166.85,305.05) --
	(168.82,305.04) --
	(170.80,305.02) --
	(172.77,305.01) --
	(174.75,304.99) --
	(176.72,304.98) --
	(178.70,304.97) --
	(180.67,304.96) --
	(182.65,304.94) --
	(184.63,304.93) --
	(186.60,304.92) --
	(188.58,304.91) --
	(190.55,304.90) --
	(192.53,304.89) --
	(194.50,304.88) --
	(196.48,304.88) --
	(198.45,304.87) --
	(200.43,304.86) --
	(202.40,304.86) --
	(204.38,304.85) --
	(206.36,304.85) --
	(208.33,304.84) --
	(210.31,304.84) --
	(212.28,304.83) --
	(214.26,304.83) --
	(216.23,304.83) --
	(218.21,304.83) --
	(220.18,304.83) --
	(222.16,304.83) --
	(224.13,304.83) --
	(226.11,304.83) --
	(228.08,304.83) --
	(230.06,304.83) --
	(232.04,304.83) --
	(234.01,304.84) --
	(235.99,304.84) --
	(237.96,304.84) --
	(239.94,304.85) --
	(241.91,304.85) --
	(243.89,304.86) --
	(245.86,304.87) --
	(247.84,304.87) --
	(249.81,304.88) --
	(251.79,304.89) --
	(253.76,304.90) --
	(255.74,304.91) --
	(257.72,304.92) --
	(259.69,304.93) --
	(261.67,304.94) --
	(263.64,304.95) --
	(265.62,304.96) --
	(267.59,304.97) --
	(269.57,304.99) --
	(271.54,305.00) --
	(273.52,305.02) --
	(275.49,305.03) --
	(277.47,305.05) --
	(279.44,305.06) --
	(281.42,305.08) --
	(283.40,305.10) --
	(285.37,305.11) --
	(287.35,305.13) --
	(289.32,305.15) --
	(291.30,305.17) --
	(293.27,305.19) --
	(295.25,305.21) --
	(297.22,305.23) --
	(299.20,305.26) --
	(301.17,305.28) --
	(303.15,305.30) --
	(305.12,305.33) --
	(307.10,305.35) --
	(309.07,305.37) --
	(311.05,305.40) --
	(313.02,305.43) --
	(315.00,305.45) --
	(316.98,305.48) --
	(318.83,305.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.44,330.57) --
	(127.69,330.57) --
	(129.66,330.54) --
	(131.63,330.52) --
	(133.60,330.49) --
	(135.56,330.46) --
	(137.53,330.44) --
	(139.50,330.41) --
	(141.47,330.39) --
	(143.44,330.37) --
	(145.40,330.34) --
	(147.37,330.32) --
	(149.34,330.30) --
	(151.31,330.28) --
	(153.28,330.26) --
	(155.24,330.24) --
	(157.21,330.22) --
	(159.18,330.20) --
	(161.15,330.18) --
	(163.12,330.17) --
	(165.09,330.15) --
	(167.05,330.13) --
	(169.02,330.12) --
	(170.99,330.10) --
	(172.96,330.09) --
	(174.93,330.07) --
	(176.89,330.06) --
	(178.86,330.05) --
	(180.83,330.03) --
	(182.80,330.02) --
	(184.77,330.01) --
	(186.73,330.00) --
	(188.70,329.99) --
	(190.67,329.98) --
	(192.64,329.97) --
	(194.61,329.96) --
	(196.57,329.95) --
	(198.54,329.95) --
	(200.51,329.94) --
	(202.48,329.93) --
	(204.45,329.93) --
	(206.42,329.92) --
	(208.38,329.92) --
	(210.35,329.92) --
	(212.32,329.91) --
	(214.29,329.91) --
	(216.26,329.91) --
	(218.22,329.91) --
	(220.19,329.90) --
	(222.16,329.90) --
	(224.13,329.90) --
	(226.10,329.91) --
	(228.06,329.91) --
	(230.03,329.91) --
	(232.00,329.91) --
	(233.97,329.91) --
	(235.94,329.92) --
	(237.91,329.92) --
	(239.87,329.93) --
	(241.84,329.93) --
	(243.81,329.94) --
	(245.78,329.94) --
	(247.75,329.95) --
	(249.71,329.96) --
	(251.68,329.97) --
	(253.65,329.98) --
	(255.62,329.98) --
	(257.59,329.99) --
	(259.55,330.00) --
	(261.52,330.02) --
	(263.49,330.03) --
	(265.46,330.04) --
	(267.43,330.05) --
	(269.39,330.07) --
	(271.36,330.08) --
	(273.33,330.09) --
	(275.30,330.11) --
	(277.27,330.12) --
	(279.24,330.14) --
	(281.20,330.16) --
	(283.17,330.17) --
	(285.14,330.19) --
	(287.11,330.21) --
	(289.08,330.23) --
	(291.04,330.25) --
	(293.01,330.27) --
	(294.98,330.29) --
	(296.95,330.31) --
	(298.92,330.33) --
	(300.88,330.36) --
	(302.85,330.38) --
	(304.82,330.40) --
	(306.79,330.43) --
	(308.76,330.45) --
	(310.72,330.48) --
	(312.69,330.50) --
	(314.66,330.53) --
	(316.63,330.56) --
	(318.60,330.58) --
	(318.83,330.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.44,355.66) --
	(128.04,355.65) --
	(130.01,355.62) --
	(131.97,355.59) --
	(133.93,355.57) --
	(135.89,355.54) --
	(137.85,355.52) --
	(139.81,355.49) --
	(141.77,355.47) --
	(143.73,355.45) --
	(145.69,355.42) --
	(147.65,355.40) --
	(149.61,355.38) --
	(151.57,355.36) --
	(153.53,355.34) --
	(155.49,355.32) --
	(157.46,355.30) --
	(159.42,355.28) --
	(161.38,355.26) --
	(163.34,355.24) --
	(165.30,355.23) --
	(167.26,355.21) --
	(169.22,355.20) --
	(171.18,355.18) --
	(173.14,355.17) --
	(175.10,355.15) --
	(177.06,355.14) --
	(179.02,355.12) --
	(180.98,355.11) --
	(182.95,355.10) --
	(184.91,355.09) --
	(186.87,355.08) --
	(188.83,355.07) --
	(190.79,355.06) --
	(192.75,355.05) --
	(194.71,355.04) --
	(196.67,355.03) --
	(198.63,355.03) --
	(200.59,355.02) --
	(202.55,355.01) --
	(204.51,355.01) --
	(206.48,355.00) --
	(208.44,355.00) --
	(210.40,354.99) --
	(212.36,354.99) --
	(214.32,354.99) --
	(216.28,354.99) --
	(218.24,354.99) --
	(220.20,354.98) --
	(222.16,354.98) --
	(224.12,354.98) --
	(226.08,354.98) --
	(228.04,354.99) --
	(230.01,354.99) --
	(231.97,354.99) --
	(233.93,354.99) --
	(235.89,355.00) --
	(237.85,355.00) --
	(239.81,355.01) --
	(241.77,355.01) --
	(243.73,355.02) --
	(245.69,355.02) --
	(247.65,355.03) --
	(249.61,355.04) --
	(251.57,355.05) --
	(253.54,355.05) --
	(255.50,355.06) --
	(257.46,355.07) --
	(259.42,355.08) --
	(261.38,355.09) --
	(263.34,355.11) --
	(265.30,355.12) --
	(267.26,355.13) --
	(269.22,355.14) --
	(271.18,355.16) --
	(273.14,355.17) --
	(275.10,355.19) --
	(277.07,355.20) --
	(279.03,355.22) --
	(280.99,355.24) --
	(282.95,355.25) --
	(284.91,355.27) --
	(286.87,355.29) --
	(288.83,355.31) --
	(290.79,355.33) --
	(292.75,355.35) --
	(294.71,355.37) --
	(296.67,355.39) --
	(298.63,355.41) --
	(300.59,355.43) --
	(302.55,355.46) --
	(304.52,355.48) --
	(306.48,355.50) --
	(308.44,355.53) --
	(310.40,355.55) --
	(312.36,355.58) --
	(314.32,355.61) --
	(316.28,355.63) --
	(318.24,355.66) --
	(318.83,355.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.44,380.74) --
	(128.40,380.72) --
	(130.35,380.70) --
	(132.30,380.67) --
	(134.26,380.64) --
	(136.21,380.62) --
	(138.16,380.59) --
	(140.12,380.57) --
	(142.07,380.55) --
	(144.02,380.52) --
	(145.98,380.50) --
	(147.93,380.48) --
	(149.88,380.46) --
	(151.84,380.44) --
	(153.79,380.42) --
	(155.74,380.40) --
	(157.70,380.38) --
	(159.65,380.36) --
	(161.60,380.34) --
	(163.56,380.32) --
	(165.51,380.31) --
	(167.46,380.29) --
	(169.42,380.27) --
	(171.37,380.26) --
	(173.33,380.24) --
	(175.28,380.23) --
	(177.23,380.22) --
	(179.19,380.20) --
	(181.14,380.19) --
	(183.09,380.18) --
	(185.05,380.17) --
	(187.00,380.16) --
	(188.95,380.15) --
	(190.91,380.14) --
	(192.86,380.13) --
	(194.81,380.12) --
	(196.77,380.11) --
	(198.72,380.11) --
	(200.67,380.10) --
	(202.63,380.09) --
	(204.58,380.09) --
	(206.54,380.08) --
	(208.49,380.08) --
	(210.44,380.07) --
	(212.40,380.07) --
	(214.35,380.07) --
	(216.30,380.07) --
	(218.26,380.07) --
	(220.21,380.06) --
	(222.16,380.06) --
	(224.12,380.06) --
	(226.07,380.06) --
	(228.02,380.07) --
	(229.98,380.07) --
	(231.93,380.07) --
	(233.89,380.07) --
	(235.84,380.08) --
	(237.79,380.08) --
	(239.75,380.09) --
	(241.70,380.09) --
	(243.65,380.10) --
	(245.61,380.10) --
	(247.56,380.11) --
	(249.51,380.12) --
	(251.47,380.13) --
	(253.42,380.13) --
	(255.37,380.14) --
	(257.33,380.15) --
	(259.28,380.16) --
	(261.23,380.17) --
	(263.19,380.19) --
	(265.14,380.20) --
	(267.10,380.21) --
	(269.05,380.22) --
	(271.00,380.24) --
	(272.96,380.25) --
	(274.91,380.27) --
	(276.86,380.28) --
	(278.82,380.30) --
	(280.77,380.31) --
	(282.72,380.33) --
	(284.68,380.35) --
	(286.63,380.37) --
	(288.58,380.39) --
	(290.54,380.41) --
	(292.49,380.43) --
	(294.44,380.45) --
	(296.40,380.47) --
	(298.35,380.49) --
	(300.30,380.51) --
	(302.26,380.53) --
	(304.21,380.56) --
	(306.16,380.58) --
	(308.12,380.61) --
	(310.07,380.63) --
	(312.03,380.66) --
	(313.98,380.68) --
	(315.93,380.71) --
	(317.89,380.74) --
	(318.83,380.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.44,405.82) --
	(128.75,405.80) --
	(130.69,405.78) --
	(132.64,405.75) --
	(134.59,405.72) --
	(136.53,405.70) --
	(138.48,405.67) --
	(140.42,405.65) --
	(142.37,405.63) --
	(144.32,405.60) --
	(146.26,405.58) --
	(148.21,405.56) --
	(150.15,405.54) --
	(152.10,405.52) --
	(154.05,405.50) --
	(155.99,405.48) --
	(157.94,405.46) --
	(159.89,405.44) --
	(161.83,405.42) --
	(163.78,405.40) --
	(165.72,405.39) --
	(167.67,405.37) --
	(169.62,405.35) --
	(171.56,405.34) --
	(173.51,405.32) --
	(175.46,405.31) --
	(177.40,405.30) --
	(179.35,405.28) --
	(181.29,405.27) --
	(183.24,405.26) --
	(185.19,405.25) --
	(187.13,405.24) --
	(189.08,405.23) --
	(191.03,405.22) --
	(192.97,405.21) --
	(194.92,405.20) --
	(196.86,405.19) --
	(198.81,405.19) --
	(200.76,405.18) --
	(202.70,405.17) --
	(204.65,405.17) --
	(206.60,405.16) --
	(208.54,405.16) --
	(210.49,405.16) --
	(212.43,405.15) --
	(214.38,405.15) --
	(216.33,405.15) --
	(218.27,405.15) --
	(220.22,405.14) --
	(222.17,405.14) --
	(224.11,405.14) --
	(226.06,405.15) --
	(228.00,405.15) --
	(229.95,405.15) --
	(231.90,405.15) --
	(233.84,405.15) --
	(235.79,405.16) --
	(237.74,405.16) --
	(239.68,405.17) --
	(241.63,405.17) --
	(243.57,405.18) --
	(245.52,405.18) --
	(247.47,405.19) --
	(249.41,405.20) --
	(251.36,405.21) --
	(253.31,405.21) --
	(255.25,405.22) --
	(257.20,405.23) --
	(259.14,405.24) --
	(261.09,405.25) --
	(263.04,405.27) --
	(264.98,405.28) --
	(266.93,405.29) --
	(268.88,405.30) --
	(270.82,405.32) --
	(272.77,405.33) --
	(274.71,405.35) --
	(276.66,405.36) --
	(278.61,405.38) --
	(280.55,405.39) --
	(282.50,405.41) --
	(284.45,405.43) --
	(286.39,405.45) --
	(288.34,405.47) --
	(290.28,405.49) --
	(292.23,405.51) --
	(294.18,405.53) --
	(296.12,405.55) --
	(298.07,405.57) --
	(300.01,405.59) --
	(301.96,405.61) --
	(303.91,405.64) --
	(305.85,405.66) --
	(307.80,405.69) --
	(309.75,405.71) --
	(311.69,405.74) --
	(313.64,405.76) --
	(315.58,405.79) --
	(317.53,405.82) --
	(318.83,405.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.44,430.91) --
	(129.10,430.88) --
	(131.04,430.86) --
	(132.98,430.83) --
	(134.92,430.80) --
	(136.85,430.78) --
	(138.79,430.75) --
	(140.73,430.73) --
	(142.67,430.71) --
	(144.61,430.68) --
	(146.55,430.66) --
	(148.49,430.64) --
	(150.43,430.62) --
	(152.36,430.60) --
	(154.30,430.58) --
	(156.24,430.56) --
	(158.18,430.54) --
	(160.12,430.52) --
	(162.06,430.50) --
	(164.00,430.48) --
	(165.94,430.47) --
	(167.88,430.45) --
	(169.82,430.44) --
	(171.75,430.42) --
	(173.69,430.41) --
	(175.63,430.39) --
	(177.57,430.38) --
	(179.51,430.37) --
	(181.45,430.35) --
	(183.39,430.34) --
	(185.33,430.33) --
	(187.27,430.32) --
	(189.20,430.31) --
	(191.14,430.30) --
	(193.08,430.29) --
	(195.02,430.28) --
	(196.96,430.28) --
	(198.90,430.27) --
	(200.84,430.26) --
	(202.78,430.26) --
	(204.72,430.25) --
	(206.66,430.25) --
	(208.59,430.24) --
	(210.53,430.24) --
	(212.47,430.23) --
	(214.41,430.23) --
	(216.35,430.23) --
	(218.29,430.23) --
	(220.23,430.23) --
	(222.17,430.23) --
	(224.11,430.23) --
	(226.05,430.23) --
	(227.98,430.23) --
	(229.92,430.23) --
	(231.86,430.23) --
	(233.80,430.24) --
	(235.74,430.24) --
	(237.68,430.24) --
	(239.62,430.25) --
	(241.56,430.25) --
	(243.50,430.26) --
	(245.44,430.27) --
	(247.37,430.27) --
	(249.31,430.28) --
	(251.25,430.29) --
	(253.19,430.30) --
	(255.13,430.31) --
	(257.07,430.32) --
	(259.01,430.33) --
	(260.95,430.34) --
	(262.89,430.35) --
	(264.82,430.36) --
	(266.76,430.37) --
	(268.70,430.39) --
	(270.64,430.40) --
	(272.58,430.41) --
	(274.52,430.43) --
	(276.46,430.44) --
	(278.40,430.46) --
	(280.34,430.48) --
	(282.28,430.49) --
	(284.21,430.51) --
	(286.15,430.53) --
	(288.09,430.55) --
	(290.03,430.57) --
	(291.97,430.59) --
	(293.91,430.61) --
	(295.85,430.63) --
	(297.79,430.65) --
	(299.73,430.67) --
	(301.66,430.69) --
	(303.60,430.72) --
	(305.54,430.74) --
	(307.48,430.77) --
	(309.42,430.79) --
	(311.36,430.82) --
	(313.30,430.84) --
	(315.24,430.87) --
	(317.17,430.90) --
	(318.83,430.92);
\definecolor{drawColor}{gray}{0.35}
\definecolor{fillColor}{RGB}{135,206,250}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.83,348.28) --
	(240.64,347.71) --
	(241.56,346.66) --
	(242.53,345.91) --
	(243.21,345.74) --
	(243.99,344.51) --
	(245.71,343.85) --
	(247.22,343.35) --
	(248.68,341.73) --
	(249.20,340.21) --
	(250.02,340.02) --
	(250.59,340.28) --
	(251.83,340.26) --
	(253.02,340.67) --
	(253.72,340.55) --
	(254.66,340.28) --
	(255.67,339.18) --
	(256.13,339.02) --
	(256.23,338.64) --
	(256.01,338.22) --
	(255.59,337.79) --
	(255.03,337.61) --
	(254.36,338.15) --
	(253.95,338.18) --
	(253.07,337.60) --
	(251.48,337.09) --
	(250.29,336.94) --
	(249.63,337.11) --
	(248.76,337.83) --
	(247.28,338.29) --
	(245.39,339.17) --
	(245.51,340.04) --
	(245.18,340.49) --
	(244.54,340.78) --
	(244.12,341.49) --
	(243.42,341.81) --
	(242.51,341.86) --
	(241.92,342.17) --
	(241.59,342.87) --
	(240.25,343.95) --
	(240.22,344.57) --
	(239.98,344.81) --
	(239.80,345.00) --
	(239.43,344.93) --
	(238.93,345.25) --
	(238.97,346.41) --
	(239.33,347.50) --
	(239.17,347.79) --
	(239.83,348.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(270.69,349.44) --
	(271.46,349.44) --
	(272.29,349.82) --
	(273.76,349.25) --
	(274.49,349.43) --
	(275.06,348.92) --
	(275.18,348.19) --
	(275.03,347.92) --
	(275.13,347.65) --
	(274.93,347.55) --
	(274.17,347.69) --
	(272.98,347.32) --
	(272.04,346.65) --
	(270.07,345.54) --
	(269.70,345.12) --
	(268.08,344.07) --
	(266.76,343.51) --
	(266.13,342.99) --
	(265.75,342.35) --
	(263.97,341.07) --
	(262.22,341.15) --
	(262.12,341.41) --
	(261.78,341.57) --
	(261.14,341.53) --
	(260.98,341.63) --
	(261.02,341.82) --
	(262.01,342.46) --
	(262.42,342.98) --
	(263.25,343.29) --
	(264.12,343.98) --
	(265.28,344.90) --
	(265.66,345.44) --
	(266.18,345.79) --
	(267.57,347.08) --
	(268.09,347.23) --
	(268.52,347.60) --
	(268.62,348.05) --
	(269.20,348.58) --
	(270.69,349.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.48,395.97) --
	(204.11,396.50) --
	(204.93,396.87) --
	(205.14,396.71) --
	(205.20,396.46) --
	(204.56,395.63) --
	(203.88,394.61) --
	(203.59,393.55) --
	(203.19,393.15) --
	(202.96,392.51) --
	(202.43,391.87) --
	(202.38,391.40) --
	(202.49,391.07) --
	(202.38,390.78) --
	(202.09,390.47) --
	(201.25,388.92) --
	(200.94,388.29) --
	(200.52,388.06) --
	(200.16,388.33) --
	(200.03,388.16) --
	(200.00,387.75) --
	(199.95,387.45) --
	(199.62,387.10) --
	(198.98,386.42) --
	(198.34,386.11) --
	(197.79,386.14) --
	(197.49,386.01) --
	(196.88,385.59) --
	(195.25,384.92) --
	(194.36,384.89) --
	(194.07,385.05) --
	(193.70,385.64) --
	(193.73,385.83) --
	(195.45,386.98) --
	(196.44,387.64) --
	(196.89,388.26) --
	(197.44,388.80) --
	(197.71,389.23) --
	(197.64,389.52) --
	(197.09,389.77) --
	(196.91,389.52) --
	(196.95,389.27) --
	(196.38,388.18) --
	(195.20,387.33) --
	(194.26,386.60) --
	(193.31,386.02) --
	(192.59,385.98) --
	(192.24,385.95) --
	(191.78,385.99) --
	(191.44,386.56) --
	(191.27,386.83) --
	(191.37,387.05) --
	(192.09,387.44) --
	(192.49,387.42) --
	(194.18,388.26) --
	(194.63,388.79) --
	(194.82,389.44) --
	(196.53,390.47) --
	(198.24,391.53) --
	(200.13,392.74) --
	(200.97,393.79) --
	(202.00,394.50) --
	(203.07,395.59) --
	(203.48,395.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.25,381.68) --
	(183.86,381.52) --
	(184.37,381.23) --
	(184.67,380.76) --
	(185.88,380.49) --
	(186.14,380.73) --
	(186.54,380.73) --
	(186.77,380.45) --
	(187.11,380.85) --
	(187.51,380.98) --
	(188.41,380.03) --
	(189.20,378.57) --
	(188.75,378.22) --
	(188.43,377.89) --
	(188.03,377.77) --
	(188.26,377.54) --
	(188.26,377.09) --
	(187.96,376.55) --
	(187.34,375.98) --
	(187.11,375.43) --
	(184.67,373.94) --
	(183.30,373.10) --
	(183.03,372.74) --
	(183.08,372.37) --
	(181.60,371.10) --
	(180.97,370.70) --
	(180.61,370.22) --
	(179.31,369.23) --
	(178.73,368.99) --
	(178.68,368.67) --
	(178.51,368.37) --
	(178.24,368.40) --
	(176.42,367.30) --
	(176.42,366.92) --
	(175.50,366.10) --
	(173.92,364.20) --
	(173.56,363.62) --
	(173.16,363.36) --
	(172.76,363.12) --
	(172.64,362.82) --
	(172.19,362.70) --
	(171.58,362.18) --
	(170.31,360.80) --
	(169.18,360.29) --
	(168.68,360.21) --
	(168.27,359.87) --
	(166.98,358.62) --
	(164.76,356.35) --
	(164.02,355.61) --
	(163.26,355.57) --
	(162.53,356.12) --
	(162.12,355.98) --
	(161.67,356.16) --
	(160.50,356.07) --
	(156.79,354.22) --
	(156.35,353.79) --
	(155.78,353.77) --
	(155.49,353.57) --
	(154.48,353.48) --
	(154.05,353.94) --
	(153.55,354.47) --
	(153.49,354.84) --
	(153.46,355.53) --
	(155.57,357.24) --
	(156.45,357.72) --
	(156.97,357.85) --
	(157.17,358.12) --
	(157.57,358.33) --
	(157.94,359.04) --
	(158.31,359.17) --
	(158.66,359.54) --
	(159.25,359.72) --
	(160.43,361.17) --
	(161.30,361.68) --
	(161.72,361.75) --
	(162.47,362.62) --
	(162.99,362.80) --
	(163.67,363.36) --
	(163.93,364.09) --
	(164.03,364.61) --
	(164.31,365.06) --
	(164.70,365.88) --
	(165.18,366.50) --
	(165.87,366.88) --
	(166.26,367.30) --
	(168.17,369.65) --
	(170.39,371.07) --
	(170.89,370.94) --
	(171.11,371.14) --
	(171.09,371.80) --
	(171.73,372.54) --
	(172.92,372.85) --
	(173.83,373.42) --
	(173.86,374.14) --
	(174.18,374.77) --
	(174.09,376.48) --
	(175.03,377.25) --
	(175.88,377.63) --
	(176.99,377.74) --
	(177.49,378.09) --
	(177.64,378.34) --
	(178.53,378.84) --
	(178.91,378.74) --
	(179.40,379.03) --
	(180.42,379.38) --
	(180.57,379.71) --
	(181.13,379.71) --
	(181.49,380.06) --
	(181.54,380.40) --
	(182.28,381.03) --
	(183.25,381.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.98,331.74) --
	(192.91,332.33) --
	(192.61,333.15) --
	(192.73,333.45) --
	(192.51,333.55) --
	(192.63,334.27) --
	(192.54,335.29) --
	(192.72,336.68) --
	(192.49,337.43) --
	(192.89,338.21) --
	(192.81,338.42) --
	(192.37,338.58) --
	(192.19,338.16) --
	(191.76,338.10) --
	(191.54,338.37) --
	(191.91,338.62) --
	(192.14,339.02) --
	(192.19,339.61) --
	(192.88,340.45) --
	(193.21,340.59) --
	(193.38,340.90) --
	(193.63,340.98) --
	(193.64,341.37) --
	(193.85,341.61) --
	(193.68,341.68) --
	(193.33,341.36) --
	(193.13,341.68) --
	(192.66,341.76) --
	(192.56,342.00) --
	(192.63,342.60) --
	(192.91,342.77) --
	(192.91,343.07) --
	(192.76,343.27) --
	(192.49,343.20) --
	(192.49,343.43) --
	(193.08,343.67) --
	(193.26,343.99) --
	(193.53,343.94) --
	(193.70,344.10) --
	(193.84,344.53) --
	(194.24,344.76) --
	(194.53,344.62) --
	(194.18,344.29) --
	(194.07,343.73) --
	(193.31,343.48) --
	(193.18,343.27) --
	(193.40,342.64) --
	(193.77,342.27) --
	(193.78,342.00) --
	(194.25,341.79) --
	(194.33,341.06) --
	(194.58,340.86) --
	(194.85,340.98) --
	(195.10,341.31) --
	(195.25,341.13) --
	(195.16,340.88) --
	(194.90,340.56) --
	(194.55,340.34) --
	(194.08,340.41) --
	(194.15,339.99) --
	(193.90,339.49) --
	(193.61,339.54) --
	(193.15,338.94) --
	(193.52,337.97) --
	(193.18,337.63) --
	(193.26,337.28) --
	(193.09,336.94) --
	(193.16,335.76) --
	(193.43,335.44) --
	(193.48,334.47) --
	(193.70,334.10) --
	(193.75,332.83) --
	(193.82,331.64) --
	(193.60,331.53) --
	(193.31,331.86) --
	(192.98,331.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.98,373.99) --
	(194.58,374.81) --
	(195.38,374.65) --
	(196.27,373.42) --
	(196.25,372.92) --
	(195.23,371.94) --
	(194.35,371.03) --
	(193.53,370.29) --
	(192.96,370.18) --
	(192.62,370.40) --
	(192.49,370.26) --
	(192.60,369.81) --
	(192.13,369.21) --
	(190.45,368.25) --
	(189.58,368.23) --
	(188.98,368.36) --
	(188.34,368.84) --
	(187.80,369.61) --
	(187.70,370.26) --
	(188.30,370.81) --
	(189.09,371.68) --
	(189.95,372.11) --
	(190.35,372.77) --
	(192.98,373.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(260.06,400.95) --
	(260.52,398.66) --
	(260.87,396.28) --
	(259.81,395.75) --
	(259.26,394.80) --
	(259.95,391.47) --
	(259.74,390.30) --
	(260.31,390.06) --
	(259.39,386.44) --
	(261.47,383.96) --
	(262.30,380.97) --
	(263.82,381.47) --
	(265.68,380.91) --
	(266.69,381.07) --
	(266.67,377.86) --
	(266.10,376.47) --
	(263.51,372.00) --
	(259.87,370.67) --
	(259.39,369.48) --
	(260.76,368.46) --
	(259.91,366.34) --
	(258.68,365.77) --
	(259.67,361.01) --
	(262.15,358.91) --
	(264.23,357.15) --
	(266.68,355.08) --
	(266.90,354.41) --
	(266.95,354.09) --
	(267.65,353.54) --
	(269.60,352.01) --
	(272.70,353.80) --
	(274.96,353.57) --
	(276.80,353.50) --
	(278.60,353.50) --
	(279.74,351.94) --
	(281.44,351.52) --
	(283.56,349.65) --
	(285.38,350.52) --
	(287.29,351.57) --
	(290.07,350.43) --
	(291.54,351.52) --
	(295.20,349.74) --
	(298.59,352.31) --
	(302.69,353.95) --
	(304.39,352.63) --
	(305.09,351.16) --
	(306.87,352.16) --
	(309.40,351.80) --
	(309.57,350.96) --
	(308.79,349.55) --
	(310.13,344.36) --
	(310.00,341.57) --
	(307.95,341.23) --
	(305.52,342.07) --
	(305.51,339.78) --
	(306.82,337.35) --
	(304.83,336.36) --
	(303.16,334.63) --
	(302.64,328.18) --
	(300.87,325.87) --
	(298.18,324.37) --
	(295.56,322.71) --
	(293.43,321.57) --
	(291.69,321.17) --
	(287.12,320.46) --
	(286.24,321.60) --
	(282.21,322.19) --
	(281.26,323.45) --
	(277.44,324.48) --
	(276.41,324.12) --
	(272.97,325.78) --
	(270.90,324.87) --
	(270.07,323.72) --
	(268.68,323.23) --
	(267.92,322.44) --
	(268.99,320.46) --
	(268.37,319.13) --
	(266.13,318.35) --
	(265.10,316.86) --
	(260.71,314.72) --
	(257.63,314.68) --
	(251.16,309.82) --
	(249.22,308.32) --
	(248.44,307.79) --
	(245.67,306.87) --
	(244.56,308.23) --
	(238.82,310.49) --
	(237.47,309.35) --
	(236.52,306.80) --
	(235.13,306.59) --
	(233.11,306.80) --
	(230.84,306.05) --
	(230.16,304.43) --
	(232.70,303.45) --
	(231.23,302.00) --
	(228.54,301.82) --
	(227.84,301.05) --
	(226.76,301.16) --
	(226.10,302.98) --
	(224.26,301.91) --
	(222.57,303.09) --
	(219.20,301.57) --
	(217.68,300.47) --
	(215.71,298.92) --
	(212.15,297.70) --
	(211.36,298.20) --
	(211.69,301.74) --
	(207.26,299.61) --
	(207.29,297.14) --
	(206.47,296.13) --
	(203.55,295.71) --
	(203.01,298.46) --
	(202.76,299.75) --
	(202.56,300.77) --
	(201.31,302.22) --
	(202.84,306.59) --
	(201.46,309.82) --
	(203.84,310.12) --
	(204.70,311.62) --
	(204.12,314.97) --
	(203.99,315.75) --
	(205.39,318.48) --
	(206.17,320.01) --
	(205.91,321.00) --
	(205.11,323.96) --
	(203.71,323.05) --
	(202.94,321.76) --
	(201.53,321.22) --
	(201.01,322.61) --
	(199.41,321.51) --
	(197.12,320.00) --
	(196.51,318.11) --
	(194.14,316.77) --
	(193.59,315.73) --
	(191.04,315.73) --
	(190.01,315.73) --
	(187.98,314.30) --
	(187.24,312.96) --
	(186.53,311.67) --
	(186.08,310.86) --
	(183.15,309.70) --
	(182.81,312.98) --
	(183.26,314.29) --
	(181.82,316.08) --
	(181.61,316.52) --
	(181.27,316.98) --
	(181.53,317.50) --
	(181.05,317.67) --
	(180.50,317.87) --
	(178.89,318.65) --
	(176.94,319.17) --
	(176.27,318.31) --
	(175.56,318.50) --
	(175.75,320.02) --
	(174.95,320.37) --
	(174.35,319.11) --
	(172.30,316.70) --
	(171.43,316.77) --
	(170.72,318.31) --
	(170.11,318.20) --
	(169.89,319.13) --
	(169.40,319.10) --
	(168.37,320.84) --
	(169.38,322.73) --
	(170.09,322.29) --
	(171.71,322.72) --
	(172.12,322.68) --
	(172.19,322.11) --
	(172.47,322.03) --
	(172.34,321.51) --
	(172.56,321.36) --
	(172.76,321.26) --
	(173.01,321.86) --
	(172.91,322.11) --
	(173.10,322.63) --
	(173.22,322.77) --
	(174.88,324.67) --
	(175.27,324.76) --
	(175.47,324.89) --
	(176.18,325.22) --
	(175.81,326.38) --
	(174.80,325.42) --
	(173.54,326.27) --
	(172.97,327.11) --
	(172.87,327.35) --
	(171.91,327.84) --
	(171.01,327.86) --
	(170.87,327.61) --
	(170.35,327.02) --
	(169.97,327.13) --
	(169.55,327.26) --
	(169.16,328.09) --
	(168.57,328.32) --
	(168.41,327.75) --
	(168.49,327.40) --
	(167.28,326.88) --
	(166.90,327.03) --
	(167.28,328.05) --
	(167.45,329.22) --
	(167.23,330.10) --
	(167.67,331.09) --
	(167.18,334.93) --
	(167.72,335.72) --
	(167.82,336.15) --
	(169.01,336.18) --
	(169.84,337.67) --
	(171.24,337.73) --
	(171.74,337.22) --
	(172.05,337.06) --
	(173.31,337.71) --
	(173.65,339.29) --
	(173.03,339.69) --
	(174.12,340.99) --
	(174.77,341.50) --
	(175.54,342.59) --
	(175.44,342.92) --
	(175.93,343.65) --
	(177.79,345.58) --
	(178.15,345.33) --
	(179.17,346.46) --
	(179.26,346.91) --
	(179.70,348.26) --
	(178.79,349.34) --
	(178.01,349.07) --
	(177.05,349.28) --
	(177.39,350.47) --
	(178.65,351.05) --
	(179.52,352.81) --
	(181.20,353.89) --
	(181.76,355.79) --
	(181.21,357.53) --
	(181.82,358.65) --
	(183.01,357.98) --
	(184.16,358.92) --
	(183.54,360.20) --
	(182.48,361.63) --
	(183.26,363.53) --
	(183.90,364.31) --
	(183.75,364.51) --
	(182.60,366.04) --
	(181.60,365.66) --
	(182.16,363.64) --
	(181.32,363.40) --
	(179.58,366.36) --
	(178.50,366.74) --
	(178.24,368.40) --
	(178.51,368.37) --
	(178.68,368.67) --
	(178.73,368.99) --
	(179.31,369.23) --
	(180.61,370.22) --
	(180.97,370.70) --
	(181.60,371.10) --
	(183.80,369.92) --
	(183.51,368.62) --
	(185.67,366.25) --
	(184.33,365.00) --
	(185.45,364.25) --
	(186.25,365.20) --
	(187.62,364.59) --
	(188.20,362.51) --
	(187.39,361.68) --
	(187.85,360.94) --
	(189.15,361.92) --
	(189.76,362.72) --
	(189.86,362.89) --
	(190.02,363.04) --
	(190.59,363.67) --
	(190.17,365.06) --
	(191.26,367.00) --
	(192.02,367.10) --
	(192.72,368.06) --
	(192.61,368.56) --
	(192.13,369.21) --
	(192.60,369.81) --
	(192.49,370.26) --
	(192.62,370.40) --
	(192.96,370.18) --
	(193.53,370.29) --
	(194.35,371.03) --
	(195.23,371.94) --
	(196.25,372.92) --
	(196.27,373.42) --
	(195.38,374.65) --
	(194.58,374.81) --
	(192.98,373.99) --
	(190.35,372.77) --
	(190.03,374.09) --
	(190.14,376.28) --
	(188.26,377.09) --
	(188.26,377.54) --
	(188.03,377.77) --
	(188.43,377.89) --
	(188.75,378.22) --
	(189.20,378.57) --
	(188.41,380.03) --
	(187.51,380.98) --
	(187.11,380.85) --
	(186.77,380.45) --
	(186.54,380.73) --
	(186.14,380.73) --
	(185.88,380.49) --
	(184.67,380.76) --
	(184.37,381.23) --
	(183.86,381.52) --
	(183.25,381.68) --
	(182.28,381.03) --
	(181.54,380.40) --
	(181.49,380.06) --
	(181.13,379.71) --
	(180.57,379.71) --
	(180.42,379.38) --
	(179.40,379.03) --
	(178.91,378.74) --
	(178.53,378.84) --
	(177.64,378.34) --
	(177.49,378.09) --
	(176.99,377.74) --
	(175.88,377.63) --
	(175.03,377.25) --
	(174.09,376.48) --
	(174.18,374.77) --
	(173.86,374.14) --
	(173.83,373.42) --
	(172.92,372.85) --
	(171.73,372.54) --
	(171.09,371.80) --
	(171.11,371.14) --
	(170.89,370.94) --
	(170.39,371.07) --
	(168.17,369.65) --
	(166.26,367.30) --
	(165.87,366.88) --
	(165.18,366.50) --
	(164.70,365.88) --
	(164.31,365.06) --
	(164.03,364.61) --
	(163.93,364.09) --
	(162.18,364.21) --
	(162.45,365.19) --
	(162.51,365.79) --
	(162.33,365.85) --
	(162.48,366.84) --
	(160.53,368.58) --
	(161.14,371.70) --
	(160.92,372.34) --
	(155.87,370.06) --
	(154.41,368.65) --
	(153.07,366.83) --
	(152.31,366.47) --
	(150.72,366.21) --
	(149.33,365.93) --
	(147.91,365.29) --
	(147.26,364.89) --
	(144.18,362.81) --
	(142.94,362.35) --
	(140.27,361.32) --
	(138.38,361.95) --
	(138.67,364.98) --
	(138.70,367.16) --
	(136.14,371.68) --
	(137.87,372.99) --
	(139.41,375.18) --
	(140.77,376.48) --
	(141.69,377.30) --
	(142.40,376.24) --
	(148.06,378.30) --
	(149.87,379.31) --
	(150.90,379.88) --
	(152.12,379.73) --
	(153.79,380.88) --
	(155.25,383.71) --
	(157.27,385.08) --
	(159.15,385.23) --
	(160.93,386.88) --
	(159.38,387.62) --
	(158.58,388.87) --
	(159.46,389.23) --
	(159.76,389.78) --
	(159.78,390.15) --
	(159.57,390.49) --
	(159.54,390.83) --
	(159.81,391.07) --
	(160.59,391.42) --
	(162.35,391.59) --
	(163.21,392.17) --
	(163.26,392.94) --
	(162.79,393.44) --
	(162.79,393.98) --
	(163.29,394.11) --
	(163.81,394.66) --
	(164.70,395.38) --
	(165.95,395.63) --
	(167.25,396.22) --
	(167.69,396.60) --
	(168.39,396.75) --
	(168.61,397.27) --
	(168.98,397.32) --
	(170.28,398.64) --
	(171.00,398.98) --
	(171.15,399.38) --
	(171.62,399.75) --
	(172.04,399.80) --
	(172.93,401.01) --
	(171.79,401.15) --
	(171.32,401.94) --
	(173.38,402.96) --
	(173.78,403.48) --
	(174.23,403.46) --
	(174.33,404.33) --
	(174.90,405.35) --
	(175.64,405.95) --
	(179.06,408.98) --
	(180.22,409.63) --
	(181.05,410.89) --
	(180.60,411.82) --
	(181.05,413.91) --
	(180.07,416.08) --
	(180.66,416.68) --
	(181.89,416.97) --
	(182.79,416.84) --
	(183.28,417.29) --
	(184.73,417.39) --
	(185.74,418.18) --
	(186.54,419.60) --
	(185.95,420.52) --
	(186.34,421.12) --
	(188.11,421.33) --
	(189.13,421.47) --
	(190.03,422.08) --
	(190.50,423.29) --
	(188.73,423.99) --
	(189.18,425.45) --
	(188.28,425.59) --
	(188.10,426.30) --
	(186.24,426.92) --
	(185.22,425.74) --
	(182.85,425.41) --
	(179.55,425.13) --
	(178.38,424.77) --
	(177.18,425.26) --
	(174.87,424.59) --
	(175.28,427.01) --
	(176.25,427.98) --
	(177.12,428.19) --
	(177.32,429.87) --
	(177.84,430.17) --
	(177.79,431.17) --
	(179.99,431.12) --
	(180.16,434.54) --
	(182.16,434.84) --
	(182.73,436.25) --
	(184.90,436.56) --
	(185.34,438.17) --
	(185.30,438.76) --
	(184.51,438.73) --
	(183.96,440.12) --
	(184.13,441.02) --
	(183.82,442.20) --
	(185.72,443.23) --
	(187.12,443.42) --
	(188.45,442.55) --
	(188.74,442.59) --
	(190.85,442.21) --
	(191.64,441.36) --
	(192.56,442.06) --
	(193.43,442.41) --
	(194.81,442.21) --
	(196.14,443.34) --
	(197.21,443.10) --
	(198.33,442.38) --
	(198.84,441.64) --
	(200.57,441.79) --
	(202.29,442.18) --
	(202.51,441.49) --
	(201.81,440.99) --
	(200.45,438.31) --
	(200.44,437.31) --
	(199.73,435.66) --
	(201.63,435.15) --
	(202.48,434.87) --
	(204.08,435.42) --
	(205.32,435.12) --
	(206.12,433.13) --
	(208.08,433.85) --
	(209.17,434.82) --
	(210.19,434.50) --
	(210.97,435.17) --
	(213.14,435.39) --
	(213.00,434.26) --
	(215.84,432.80) --
	(215.64,432.11) --
	(216.14,432.08) --
	(217.23,432.00) --
	(217.38,431.41) --
	(220.42,429.55) --
	(220.44,428.91) --
	(220.28,427.80) --
	(222.46,427.83) --
	(222.95,430.50) --
	(223.23,430.35) --
	(223.55,430.32) --
	(223.52,430.62) --
	(223.90,430.67) --
	(224.39,430.36) --
	(224.82,430.54) --
	(225.07,430.42) --
	(225.51,430.27) --
	(225.89,430.40) --
	(225.99,428.98) --
	(227.02,428.43) --
	(227.15,428.38) --
	(229.27,428.80) --
	(230.26,430.36) --
	(230.04,431.73) --
	(234.66,432.09) --
	(233.61,433.02) --
	(233.64,434.95) --
	(235.20,433.95) --
	(236.29,433.78) --
	(236.73,434.43) --
	(237.65,434.35) --
	(237.66,435.05) --
	(238.51,438.13) --
	(236.43,439.15) --
	(236.83,439.75) --
	(236.92,441.30) --
	(236.91,441.46) --
	(239.77,440.62) --
	(241.04,441.21) --
	(240.59,442.11) --
	(241.90,442.40) --
	(242.09,441.08) --
	(242.23,440.97) --
	(244.77,440.37) --
	(245.64,438.97) --
	(244.68,437.24) --
	(244.04,436.89) --
	(243.46,436.21) --
	(243.29,435.14) --
	(243.51,433.86) --
	(242.59,432.15) --
	(241.67,431.50) --
	(239.09,431.51) --
	(239.87,427.81) --
	(239.81,427.53) --
	(240.08,426.14) --
	(243.78,426.66) --
	(244.87,426.79) --
	(247.30,426.12) --
	(249.24,423.30) --
	(252.33,422.55) --
	(252.82,422.72) --
	(253.89,425.58) --
	(256.22,426.23) --
	(256.72,427.07) --
	(260.07,428.27) --
	(259.23,429.76) --
	(260.13,430.54) --
	(260.87,431.25) --
	(262.68,430.15) --
	(264.98,431.37) --
	(265.30,432.13) --
	(266.67,432.74) --
	(267.10,433.12) --
	(265.80,435.79) --
	(266.65,437.30) --
	(268.16,437.79) --
	(268.79,436.20) --
	(269.26,433.98) --
	(268.88,433.94) --
	(267.81,433.13) --
	(270.95,431.42) --
	(271.12,430.71) --
	(271.28,429.78) --
	(272.64,429.86) --
	(272.71,429.56) --
	(273.03,428.26) --
	(272.74,426.79) --
	(272.54,426.37) --
	(272.37,426.00) --
	(272.04,425.83) --
	(271.43,424.11) --
	(270.52,422.22) --
	(269.74,421.94) --
	(267.35,420.48) --
	(266.06,419.99) --
	(265.99,421.92) --
	(264.70,421.99) --
	(263.46,422.25) --
	(263.26,422.40) --
	(262.47,422.76) --
	(261.85,421.72) --
	(261.58,420.94) --
	(261.69,420.50) --
	(261.71,420.25) --
	(261.23,419.84) --
	(261.23,419.51) --
	(260.84,419.17) --
	(260.31,419.10) --
	(259.59,419.10) --
	(258.55,418.48) --
	(257.80,416.52) --
	(257.64,416.33) --
	(257.23,415.69) --
	(257.18,414.89) --
	(256.94,414.52) --
	(256.31,413.82) --
	(255.83,413.57) --
	(255.56,413.45) --
	(255.80,411.96) --
	(256.75,409.58) --
	(256.72,408.11) --
	(257.42,407.45) --
	(258.35,405.01) --
	(258.55,405.15) --
	(260.40,402.27) --
	(260.06,400.95) --
	cycle
	(205.20,396.46) --
	(205.14,396.71) --
	(204.93,396.87) --
	(204.11,396.50) --
	(203.48,395.97) --
	(203.07,395.59) --
	(202.00,394.50) --
	(200.97,393.79) --
	(200.13,392.74) --
	(198.24,391.53) --
	(196.53,390.47) --
	(194.82,389.44) --
	(194.63,388.79) --
	(194.18,388.26) --
	(192.49,387.42) --
	(192.09,387.44) --
	(191.37,387.05) --
	(191.27,386.83) --
	(191.44,386.56) --
	(191.78,385.99) --
	(192.24,385.95) --
	(192.59,385.98) --
	(193.31,386.02) --
	(194.26,386.60) --
	(195.20,387.33) --
	(196.38,388.18) --
	(196.95,389.27) --
	(196.91,389.52) --
	(197.09,389.77) --
	(197.64,389.52) --
	(197.71,389.23) --
	(197.44,388.80) --
	(196.89,388.26) --
	(196.44,387.64) --
	(195.45,386.98) --
	(193.73,385.83) --
	(193.70,385.64) --
	(194.07,385.05) --
	(194.36,384.89) --
	(195.25,384.92) --
	(196.88,385.59) --
	(197.49,386.01) --
	(197.79,386.14) --
	(198.34,386.11) --
	(198.98,386.42) --
	(199.62,387.10) --
	(199.95,387.45) --
	(200.00,387.75) --
	(200.03,388.16) --
	(200.16,388.33) --
	(200.52,388.06) --
	(200.94,388.29) --
	(201.25,388.92) --
	(202.09,390.47) --
	(202.38,390.78) --
	(202.49,391.07) --
	(202.38,391.40) --
	(202.43,391.87) --
	(202.96,392.51) --
	(203.19,393.15) --
	(203.59,393.55) --
	(203.88,394.61) --
	(204.56,395.63) --
	(205.20,396.46) --
	cycle
	(247.28,338.29) --
	(248.76,337.83) --
	(249.63,337.11) --
	(250.29,336.94) --
	(251.48,337.09) --
	(253.07,337.60) --
	(253.95,338.18) --
	(254.36,338.15) --
	(255.03,337.61) --
	(255.59,337.79) --
	(256.01,338.22) --
	(256.23,338.64) --
	(256.13,339.02) --
	(255.67,339.18) --
	(254.66,340.28) --
	(253.72,340.55) --
	(253.02,340.67) --
	(251.83,340.26) --
	(250.59,340.28) --
	(250.02,340.02) --
	(249.20,340.21) --
	(248.68,341.73) --
	(247.22,343.35) --
	(245.71,343.85) --
	(243.99,344.51) --
	(243.21,345.74) --
	(242.53,345.91) --
	(241.56,346.66) --
	(240.64,347.71) --
	(239.83,348.28) --
	(239.17,347.79) --
	(239.33,347.50) --
	(238.97,346.41) --
	(238.93,345.25) --
	(239.43,344.93) --
	(239.80,345.00) --
	(239.98,344.81) --
	(240.22,344.57) --
	(240.25,343.95) --
	(241.59,342.87) --
	(241.92,342.17) --
	(242.51,341.86) --
	(243.42,341.81) --
	(244.12,341.49) --
	(244.54,340.78) --
	(245.18,340.49) --
	(245.51,340.04) --
	(245.39,339.17) --
	(247.28,338.29) --
	cycle
	(261.14,341.53) --
	(261.78,341.57) --
	(262.12,341.41) --
	(262.22,341.15) --
	(263.97,341.07) --
	(265.75,342.35) --
	(266.13,342.99) --
	(266.76,343.51) --
	(268.08,344.07) --
	(269.70,345.12) --
	(270.07,345.54) --
	(272.04,346.65) --
	(272.98,347.32) --
	(274.17,347.69) --
	(274.93,347.55) --
	(275.13,347.65) --
	(275.03,347.92) --
	(275.18,348.19) --
	(275.06,348.92) --
	(274.49,349.43) --
	(273.76,349.25) --
	(272.29,349.82) --
	(271.46,349.44) --
	(270.69,349.44) --
	(269.20,348.58) --
	(268.62,348.05) --
	(268.52,347.60) --
	(268.09,347.23) --
	(267.57,347.08) --
	(266.18,345.79) --
	(265.66,345.44) --
	(265.28,344.90) --
	(264.12,343.98) --
	(263.25,343.29) --
	(262.42,342.98) --
	(262.01,342.46) --
	(261.02,341.82) --
	(260.98,341.63) --
	(261.14,341.53) --
	cycle
	(192.66,341.76) --
	(193.13,341.68) --
	(193.33,341.36) --
	(193.68,341.68) --
	(193.85,341.61) --
	(193.64,341.37) --
	(193.63,340.98) --
	(193.38,340.90) --
	(193.21,340.59) --
	(192.88,340.45) --
	(192.19,339.61) --
	(192.14,339.02) --
	(191.91,338.62) --
	(191.54,338.37) --
	(191.76,338.10) --
	(192.19,338.16) --
	(192.37,338.58) --
	(192.81,338.42) --
	(192.89,338.21) --
	(192.49,337.43) --
	(192.72,336.68) --
	(192.54,335.29) --
	(192.63,334.27) --
	(192.51,333.55) --
	(192.73,333.45) --
	(192.61,333.15) --
	(192.91,332.33) --
	(192.98,331.74) --
	(193.31,331.86) --
	(193.60,331.53) --
	(193.82,331.64) --
	(193.75,332.83) --
	(193.70,334.10) --
	(193.48,334.47) --
	(193.43,335.44) --
	(193.16,335.76) --
	(193.09,336.94) --
	(193.26,337.28) --
	(193.18,337.63) --
	(193.52,337.97) --
	(193.15,338.94) --
	(193.61,339.54) --
	(193.90,339.49) --
	(194.15,339.99) --
	(194.08,340.41) --
	(194.55,340.34) --
	(194.90,340.56) --
	(195.16,340.88) --
	(195.25,341.13) --
	(195.10,341.31) --
	(194.85,340.98) --
	(194.58,340.86) --
	(194.33,341.06) --
	(194.25,341.79) --
	(193.78,342.00) --
	(193.77,342.27) --
	(193.40,342.64) --
	(193.18,343.27) --
	(193.31,343.48) --
	(194.07,343.73) --
	(194.18,344.29) --
	(194.53,344.62) --
	(194.24,344.76) --
	(193.84,344.53) --
	(193.70,344.10) --
	(193.53,343.94) --
	(193.26,343.99) --
	(193.08,343.67) --
	(192.49,343.43) --
	(192.49,343.20) --
	(192.76,343.27) --
	(192.91,343.07) --
	(192.91,342.77) --
	(192.63,342.60) --
	(192.56,342.00) --
	(192.66,341.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.07,353.21) --
	(172.14,353.37) --
	(171.27,352.51) --
	(169.74,351.82) --
	(169.06,352.33) --
	(168.80,352.55) --
	(167.39,353.06) --
	(166.15,354.19) --
	(165.69,353.75) --
	(165.32,354.17) --
	(166.21,355.30) --
	(165.58,355.54) --
	(164.76,356.35) --
	(166.98,358.62) --
	(168.27,359.87) --
	(168.68,360.21) --
	(169.18,360.29) --
	(170.31,360.80) --
	(171.58,362.18) --
	(172.19,362.70) --
	(172.64,362.82) --
	(172.76,363.12) --
	(173.16,363.36) --
	(173.56,363.62) --
	(173.92,364.20) --
	(175.50,366.10) --
	(177.18,365.23) --
	(178.05,364.08) --
	(177.72,362.93) --
	(178.82,361.89) --
	(177.89,361.05) --
	(176.87,359.49) --
	(176.67,358.14) --
	(176.84,356.41) --
	(178.90,355.86) --
	(178.42,354.92) --
	(178.01,354.64) --
	(177.63,353.40) --
	(177.11,352.59) --
	(176.64,353.07) --
	(174.18,352.15) --
	(173.07,353.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(171.53,351.57) --
	(172.04,351.97) --
	(172.96,350.55) --
	(173.38,350.17) --
	(173.78,349.84) --
	(174.60,348.86) --
	(173.25,346.74) --
	(173.01,346.41) --
	(173.20,346.14) --
	(172.86,345.69) --
	(171.97,345.95) --
	(170.85,346.71) --
	(169.94,347.10) --
	(169.00,346.83) --
	(168.48,346.16) --
	(168.03,346.05) --
	(166.90,345.89) --
	(166.45,346.36) --
	(166.95,347.16) --
	(168.87,347.43) --
	(170.04,349.30) --
	(170.74,350.32) --
	(171.53,351.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(165.20,349.14) --
	(166.33,348.66) --
	(166.17,347.13) --
	(164.97,345.28) --
	(163.93,345.46) --
	(163.08,346.70) --
	(165.20,349.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.67,443.08) --
	(229.42,442.38) --
	(230.49,442.45) --
	(230.90,440.89) --
	(230.27,440.01) --
	(230.40,437.91) --
	(227.37,437.67) --
	(226.47,437.40) --
	(224.61,436.68) --
	(223.94,436.41) --
	(223.18,438.00) --
	(224.02,439.09) --
	(221.96,440.22) --
	(221.05,440.30) --
	(222.11,442.41) --
	(224.62,441.16) --
	(225.30,440.35) --
	(226.70,440.53) --
	(227.50,441.54) --
	(227.88,442.21) --
	(228.67,443.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.06,435.99) --
	(222.50,436.05) --
	(224.01,433.74) --
	(223.30,432.05) --
	(217.63,432.33) --
	(217.68,434.25) --
	(221.06,435.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(175.88,377.63) --
	(175.03,377.25) --
	(174.09,376.48) --
	(174.18,374.77) --
	(173.86,374.14) --
	(173.83,373.42) --
	(172.92,372.85) --
	(171.73,372.54) --
	(171.09,371.80) --
	(171.11,371.14) --
	(170.89,370.94) --
	(170.39,371.07) --
	(168.17,369.65) --
	(166.26,367.30) --
	(165.87,366.88) --
	(165.18,366.50) --
	(164.70,365.88) --
	(164.31,365.06) --
	(164.03,364.61) --
	(163.93,364.09) --
	(162.18,364.21) --
	(162.45,365.19) --
	(162.51,365.79) --
	(162.33,365.85) --
	(162.48,366.84) --
	(160.53,368.58) --
	(161.14,371.70) --
	(160.92,372.34) --
	(155.87,370.06) --
	(154.41,368.65) --
	(153.07,366.83) --
	(152.31,366.47) --
	(150.72,366.21) --
	(149.33,365.93) --
	(147.91,365.29) --
	(147.26,364.89) --
	(144.18,362.81) --
	(142.94,362.35) --
	(140.27,361.32) --
	(138.38,361.95) --
	(138.67,364.98) --
	(138.70,367.16) --
	(136.14,371.68) --
	(137.87,372.99) --
	(139.41,375.18) --
	(140.77,376.48) --
	(141.69,377.30) --
	(142.40,376.24) --
	(148.06,378.30) --
	(149.87,379.31) --
	(150.90,379.88) --
	(152.12,379.73) --
	(153.79,380.88) --
	(155.25,383.71) --
	(157.27,385.08) --
	(159.15,385.23) --
	(160.93,386.88) --
	(159.38,387.62) --
	(158.58,388.87) --
	(159.46,389.23) --
	(159.76,389.78) --
	(159.78,390.15) --
	(159.57,390.49) --
	(159.54,390.83) --
	(159.81,391.07) --
	(160.59,391.42) --
	(162.35,391.59) --
	(163.21,392.17) --
	(163.26,392.94) --
	(162.79,393.44) --
	(162.79,393.98) --
	(163.29,394.11) --
	(163.81,394.66) --
	(164.70,395.38) --
	(165.95,395.63) --
	(167.25,396.22) --
	(167.69,396.60) --
	(168.39,396.75) --
	(168.61,397.27) --
	(168.98,397.32) --
	(170.28,398.64) --
	(171.00,398.98) --
	(171.15,399.38) --
	(171.62,399.75) --
	(172.04,399.80) --
	(172.93,401.01) --
	(173.20,401.02) --
	(174.61,397.46) --
	(175.29,395.76) --
	(173.32,392.00) --
	(173.09,391.56) --
	(173.59,390.91) --
	(175.25,391.77) --
	(178.00,393.39) --
	(179.82,393.96) --
	(180.90,394.33) --
	(182.61,394.60) --
	(183.69,394.81) --
	(185.71,395.77) --
	(186.75,395.69) --
	(187.86,396.42) --
	(188.45,395.79) --
	(187.02,394.23) --
	(188.49,393.82) --
	(192.20,391.21) --
	(192.45,390.37) --
	(191.59,389.67) --
	(192.49,387.42) --
	(192.09,387.44) --
	(191.37,387.05) --
	(191.27,386.83) --
	(191.44,386.56) --
	(190.87,385.93) --
	(190.37,385.73) --
	(189.56,385.59) --
	(188.68,385.06) --
	(188.14,384.49) --
	(187.81,383.91) --
	(187.81,383.15) --
	(187.85,382.71) --
	(187.70,381.79) --
	(187.51,380.98) --
	(187.11,380.85) --
	(186.77,380.45) --
	(186.54,380.73) --
	(186.14,380.73) --
	(185.88,380.49) --
	(184.67,380.76) --
	(184.37,381.23) --
	(183.86,381.52) --
	(183.25,381.68) --
	(182.28,381.03) --
	(181.54,380.40) --
	(181.49,380.06) --
	(181.13,379.71) --
	(180.57,379.71) --
	(180.42,379.38) --
	(179.40,379.03) --
	(178.91,378.74) --
	(178.53,378.84) --
	(177.64,378.34) --
	(177.49,378.09) --
	(176.99,377.74) --
	(175.88,377.63) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,180}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.95,418.43) --
	(214.86,418.40) --
	(213.94,418.43) --
	(211.37,416.20) --
	(209.04,415.75) --
	(208.01,415.85) --
	(206.87,415.88) --
	(204.96,416.23) --
	(203.28,416.33) --
	(203.08,416.31) --
	(202.70,417.16) --
	(200.03,416.99) --
	(199.08,416.86) --
	(199.66,415.61) --
	(199.53,414.55) --
	(197.82,413.86) --
	(197.96,411.01) --
	(192.66,409.85) --
	(191.89,411.21) --
	(190.06,410.47) --
	(189.97,410.30) --
	(190.11,409.14) --
	(189.11,408.59) --
	(188.84,407.91) --
	(188.07,406.46) --
	(187.95,406.20) --
	(187.27,404.96) --
	(186.45,404.59) --
	(184.65,403.90) --
	(183.74,402.27) --
	(181.31,402.86) --
	(180.97,403.69) --
	(180.40,403.45) --
	(179.96,402.82) --
	(177.86,400.71) --
	(175.10,399.10) --
	(174.12,402.07) --
	(173.20,401.02) --
	(172.93,401.01) --
	(171.79,401.15) --
	(171.32,401.94) --
	(173.38,402.96) --
	(173.78,403.48) --
	(174.23,403.46) --
	(174.33,404.33) --
	(174.90,405.35) --
	(175.64,405.95) --
	(179.06,408.98) --
	(180.22,409.63) --
	(181.05,410.89) --
	(180.60,411.82) --
	(181.05,413.91) --
	(180.07,416.08) --
	(180.66,416.68) --
	(181.89,416.97) --
	(182.79,416.84) --
	(183.28,417.29) --
	(184.73,417.39) --
	(185.74,418.18) --
	(186.54,419.60) --
	(185.95,420.52) --
	(186.34,421.12) --
	(188.11,421.33) --
	(189.13,421.47) --
	(190.03,422.08) --
	(190.50,423.29) --
	(188.73,423.99) --
	(189.18,425.45) --
	(188.28,425.59) --
	(188.10,426.30) --
	(186.24,426.92) --
	(185.22,425.74) --
	(182.85,425.41) --
	(179.55,425.13) --
	(178.38,424.77) --
	(177.18,425.26) --
	(174.87,424.59) --
	(175.28,427.01) --
	(176.25,427.98) --
	(177.12,428.19) --
	(177.32,429.87) --
	(177.84,430.17) --
	(177.79,431.17) --
	(179.99,431.12) --
	(180.16,434.54) --
	(182.16,434.84) --
	(182.73,436.25) --
	(184.90,436.56) --
	(185.34,438.17) --
	(185.30,438.76) --
	(184.51,438.73) --
	(183.96,440.12) --
	(184.13,441.02) --
	(183.82,442.20) --
	(185.72,443.23) --
	(187.12,443.42) --
	(188.45,442.55) --
	(188.74,442.59) --
	(190.85,442.21) --
	(191.64,441.36) --
	(192.56,442.06) --
	(193.43,442.41) --
	(194.81,442.21) --
	(196.14,443.34) --
	(197.21,443.10) --
	(198.33,442.38) --
	(198.84,441.64) --
	(200.57,441.79) --
	(202.29,442.18) --
	(202.51,441.49) --
	(201.81,440.99) --
	(200.45,438.31) --
	(200.44,437.31) --
	(199.73,435.66) --
	(201.63,435.15) --
	(202.48,434.87) --
	(204.08,435.42) --
	(205.32,435.12) --
	(206.12,433.13) --
	(208.08,433.85) --
	(209.17,434.82) --
	(210.19,434.50) --
	(210.97,435.17) --
	(213.14,435.39) --
	(213.00,434.26) --
	(215.84,432.80) --
	(215.64,432.11) --
	(216.14,432.08) --
	(217.23,432.00) --
	(217.38,431.41) --
	(220.42,429.55) --
	(220.44,428.91) --
	(220.28,427.80) --
	(222.46,427.83) --
	(222.35,427.49) --
	(223.85,426.90) --
	(224.26,426.61) --
	(226.74,426.42) --
	(227.32,426.55) --
	(229.40,426.73) --
	(231.17,425.23) --
	(230.94,423.98) --
	(232.25,423.37) --
	(229.57,420.84) --
	(230.38,420.50) --
	(232.17,421.24) --
	(232.47,420.38) --
	(227.02,417.96) --
	(225.61,418.56) --
	(222.88,418.77) --
	(222.73,418.75) --
	(221.10,418.54) --
	(218.49,419.33) --
	(218.33,419.63) --
	(218.00,419.73) --
	(217.68,419.80) --
	(214.95,418.43) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(252.33,422.55) --
	(252.82,422.72) --
	(253.89,425.58) --
	(256.22,426.23) --
	(256.72,427.07) --
	(260.07,428.27) --
	(259.23,429.76) --
	(260.13,430.54) --
	(260.87,431.25) --
	(262.68,430.15) --
	(264.98,431.37) --
	(265.30,432.13) --
	(266.67,432.74) --
	(267.10,433.12) --
	(265.80,435.79) --
	(266.65,437.30) --
	(268.16,437.79) --
	(268.79,436.20) --
	(269.26,433.98) --
	(268.88,433.94) --
	(267.81,433.13) --
	(270.95,431.42) --
	(271.12,430.71) --
	(271.28,429.78) --
	(272.64,429.86) --
	(272.71,429.56) --
	(273.03,428.26) --
	(272.74,426.79) --
	(272.54,426.37) --
	(272.37,426.00) --
	(272.04,425.83) --
	(271.43,424.11) --
	(270.52,422.22) --
	(269.74,421.94) --
	(267.35,420.48) --
	(266.06,419.99) --
	(265.99,421.92) --
	(264.70,421.99) --
	(263.46,422.25) --
	(263.26,422.40) --
	(262.47,422.76) --
	(261.85,421.72) --
	(261.58,420.94) --
	(261.69,420.50) --
	(261.71,420.25) --
	(261.23,419.84) --
	(261.23,419.51) --
	(260.84,419.17) --
	(260.31,419.10) --
	(259.59,419.10) --
	(258.55,418.48) --
	(257.80,416.52) --
	(257.64,416.33) --
	(257.23,415.69) --
	(257.18,414.89) --
	(256.94,414.52) --
	(256.31,413.82) --
	(255.83,413.57) --
	(255.56,413.45) --
	(254.67,412.91) --
	(253.91,413.31) --
	(253.88,413.61) --
	(253.72,413.82) --
	(253.38,413.66) --
	(252.16,412.30) --
	(250.67,413.99) --
	(249.74,412.48) --
	(248.15,412.71) --
	(243.58,416.96) --
	(242.72,416.59) --
	(241.53,416.05) --
	(240.70,415.56) --
	(240.57,415.50) --
	(237.44,415.33) --
	(236.94,415.22) --
	(234.64,414.73) --
	(235.01,414.20) --
	(235.91,413.16) --
	(236.09,411.52) --
	(236.11,410.81) --
	(237.82,409.42) --
	(238.12,408.80) --
	(239.82,408.89) --
	(239.80,407.91) --
	(240.52,406.55) --
	(240.58,406.43) --
	(240.42,405.39) --
	(241.69,405.30) --
	(242.73,404.04) --
	(242.44,403.24) --
	(242.65,401.69) --
	(242.58,401.21) --
	(240.89,400.46) --
	(240.88,399.10) --
	(240.21,398.78) --
	(238.26,399.29) --
	(238.03,399.46) --
	(236.79,399.23) --
	(235.52,399.09) --
	(235.19,398.58) --
	(234.22,400.70) --
	(232.86,401.15) --
	(231.14,400.53) --
	(229.78,400.23) --
	(229.69,399.95) --
	(230.35,398.98) --
	(229.10,397.04) --
	(228.22,395.46) --
	(227.14,394.74) --
	(226.08,394.30) --
	(225.67,394.13) --
	(224.49,393.63) --
	(225.04,391.98) --
	(225.55,391.29) --
	(225.30,390.45) --
	(224.94,389.92) --
	(223.92,389.61) --
	(222.96,389.41) --
	(222.26,390.28) --
	(222.16,392.67) --
	(220.56,392.15) --
	(220.30,392.05) --
	(217.72,392.07) --
	(216.81,395.44) --
	(218.12,395.86) --
	(219.74,394.90) --
	(221.62,395.54) --
	(222.70,395.58) --
	(222.33,396.22) --
	(221.12,397.10) --
	(221.54,397.76) --
	(222.78,398.37) --
	(222.68,398.93) --
	(223.94,399.67) --
	(225.39,399.17) --
	(226.09,399.54) --
	(227.44,401.58) --
	(226.06,401.84) --
	(225.73,403.98) --
	(224.11,403.76) --
	(223.65,403.86) --
	(223.47,403.67) --
	(223.52,403.28) --
	(223.42,402.91) --
	(223.15,402.62) --
	(222.83,402.59) --
	(222.60,402.95) --
	(222.44,403.26) --
	(222.05,403.19) --
	(221.91,402.78) --
	(221.93,402.23) --
	(221.68,401.82) --
	(221.04,401.68) --
	(220.74,401.31) --
	(220.63,400.79) --
	(220.14,400.40) --
	(219.37,400.49) --
	(218.67,400.18) --
	(217.77,400.31) --
	(218.43,401.21) --
	(217.62,403.09) --
	(216.32,404.45) --
	(215.37,404.09) --
	(214.54,406.06) --
	(214.18,407.35) --
	(220.27,410.23) --
	(221.05,410.52) --
	(220.67,411.68) --
	(221.78,412.34) --
	(223.17,413.06) --
	(224.90,413.26) --
	(225.94,414.99) --
	(226.33,415.80) --
	(227.35,416.20) --
	(229.05,416.76) --
	(231.14,417.43) --
	(233.18,419.99) --
	(233.23,420.60) --
	(233.89,421.43) --
	(232.25,423.37) --
	(230.94,423.98) --
	(231.17,425.23) --
	(229.40,426.73) --
	(227.32,426.55) --
	(226.74,426.42) --
	(224.26,426.61) --
	(223.85,426.90) --
	(222.35,427.49) --
	(222.46,427.83) --
	(222.95,430.50) --
	(223.23,430.35) --
	(223.55,430.32) --
	(223.52,430.62) --
	(223.90,430.67) --
	(224.39,430.36) --
	(224.82,430.54) --
	(225.07,430.42) --
	(225.51,430.27) --
	(225.89,430.40) --
	(225.99,428.98) --
	(227.02,428.43) --
	(227.15,428.38) --
	(229.27,428.80) --
	(230.26,430.36) --
	(230.04,431.73) --
	(234.66,432.09) --
	(233.61,433.02) --
	(233.64,434.95) --
	(235.20,433.95) --
	(236.29,433.78) --
	(236.73,434.43) --
	(237.65,434.35) --
	(237.66,435.05) --
	(238.51,438.13) --
	(236.43,439.15) --
	(236.83,439.75) --
	(236.92,441.30) --
	(236.91,441.46) --
	(239.77,440.62) --
	(241.04,441.21) --
	(240.59,442.11) --
	(241.90,442.40) --
	(242.09,441.08) --
	(242.23,440.97) --
	(244.77,440.37) --
	(245.64,438.97) --
	(244.68,437.24) --
	(244.04,436.89) --
	(243.46,436.21) --
	(243.29,435.14) --
	(243.51,433.86) --
	(242.59,432.15) --
	(241.67,431.50) --
	(239.09,431.51) --
	(239.87,427.81) --
	(239.81,427.53) --
	(240.08,426.14) --
	(243.78,426.66) --
	(244.87,426.79) --
	(247.30,426.12) --
	(249.24,423.30) --
	(252.33,422.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.67,443.08) --
	(229.42,442.38) --
	(230.49,442.45) --
	(230.90,440.89) --
	(230.27,440.01) --
	(230.40,437.91) --
	(227.37,437.67) --
	(226.47,437.40) --
	(224.61,436.68) --
	(223.94,436.41) --
	(223.18,438.00) --
	(224.02,439.09) --
	(221.96,440.22) --
	(221.05,440.30) --
	(222.11,442.41) --
	(224.62,441.16) --
	(225.30,440.35) --
	(226.70,440.53) --
	(227.50,441.54) --
	(227.88,442.21) --
	(228.67,443.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(243.17,400.55) --
	(244.22,400.88) --
	(244.98,400.39) --
	(244.10,399.26) --
	(242.74,399.41) --
	(243.17,400.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.06,435.99) --
	(222.50,436.05) --
	(224.01,433.74) --
	(223.30,432.05) --
	(217.63,432.33) --
	(217.68,434.25) --
	(221.06,435.99) --
	cycle;
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.07,353.21) --
	(172.14,353.37) --
	(171.27,352.51) --
	(169.74,351.82) --
	(169.06,352.33) --
	(168.80,352.55) --
	(167.39,353.06) --
	(166.15,354.19) --
	(165.69,353.75) --
	(165.32,354.17) --
	(166.21,355.30) --
	(165.58,355.54) --
	(164.76,356.35) --
	(166.98,358.62) --
	(168.27,359.87) --
	(168.68,360.21) --
	(169.18,360.29) --
	(170.31,360.80) --
	(171.58,362.18) --
	(172.19,362.70) --
	(172.64,362.82) --
	(172.76,363.12) --
	(173.16,363.36) --
	(173.56,363.62) --
	(173.92,364.20) --
	(175.50,366.10) --
	(177.18,365.23) --
	(178.05,364.08) --
	(177.72,362.93) --
	(178.82,361.89) --
	(177.89,361.05) --
	(176.87,359.49) --
	(176.67,358.14) --
	(176.84,356.41) --
	(178.90,355.86) --
	(178.42,354.92) --
	(178.01,354.64) --
	(177.63,353.40) --
	(177.11,352.59) --
	(176.64,353.07) --
	(174.18,352.15) --
	(173.07,353.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(171.53,351.57) --
	(172.04,351.97) --
	(172.96,350.55) --
	(173.38,350.17) --
	(173.78,349.84) --
	(174.60,348.86) --
	(173.25,346.74) --
	(173.01,346.41) --
	(173.20,346.14) --
	(172.86,345.69) --
	(171.97,345.95) --
	(170.85,346.71) --
	(169.94,347.10) --
	(169.00,346.83) --
	(168.48,346.16) --
	(168.03,346.05) --
	(166.90,345.89) --
	(166.45,346.36) --
	(166.95,347.16) --
	(168.87,347.43) --
	(170.04,349.30) --
	(170.74,350.32) --
	(171.53,351.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(180.61,370.22) --
	(180.97,370.70) --
	(181.60,371.10) --
	(183.80,369.92) --
	(183.51,368.62) --
	(185.67,366.25) --
	(184.33,365.00) --
	(185.45,364.25) --
	(186.25,365.20) --
	(187.62,364.59) --
	(188.20,362.51) --
	(187.39,361.68) --
	(187.85,360.94) --
	(189.15,361.92) --
	(189.76,362.72) --
	(189.86,362.89) --
	(190.02,363.04) --
	(190.59,363.67) --
	(190.17,365.06) --
	(191.26,367.00) --
	(192.02,367.10) --
	(192.59,366.64) --
	(193.56,367.60) --
	(192.72,368.06) --
	(192.61,368.56) --
	(192.13,369.21) --
	(192.60,369.81) --
	(192.49,370.26) --
	(192.62,370.40) --
	(192.96,370.18) --
	(193.53,370.29) --
	(194.35,371.03) --
	(195.23,371.94) --
	(196.25,372.92) --
	(196.27,373.42) --
	(195.38,374.65) --
	(194.58,374.81) --
	(192.98,373.99) --
	(190.35,372.77) --
	(190.03,374.09) --
	(190.14,376.28) --
	(188.26,377.09) --
	(188.26,377.54) --
	(189.13,377.47) --
	(191.94,377.02) --
	(192.54,377.22) --
	(192.96,377.15) --
	(196.76,378.04) --
	(197.50,378.22) --
	(198.12,378.38) --
	(198.65,378.52) --
	(199.61,379.02) --
	(200.26,379.36) --
	(201.00,379.75) --
	(202.07,380.31) --
	(203.41,380.65) --
	(204.05,379.32) --
	(204.60,378.92) --
	(204.71,377.65) --
	(204.02,376.90) --
	(201.58,375.56) --
	(201.55,375.23) --
	(202.27,375.25) --
	(202.75,373.70) --
	(202.40,372.37) --
	(203.02,370.95) --
	(202.50,370.27) --
	(202.34,369.14) --
	(201.00,367.60) --
	(201.66,367.43) --
	(203.57,367.22) --
	(204.10,367.87) --
	(204.67,368.03) --
	(205.47,367.30) --
	(206.95,367.33) --
	(209.03,366.23) --
	(213.65,366.87) --
	(214.25,366.00) --
	(215.24,366.17) --
	(215.35,365.46) --
	(215.74,362.91) --
	(213.92,361.20) --
	(212.05,362.84) --
	(210.83,361.52) --
	(213.20,359.39) --
	(212.35,358.15) --
	(212.34,356.88) --
	(210.83,354.20) --
	(210.93,353.59) --
	(209.82,351.48) --
	(210.26,350.67) --
	(210.98,348.61) --
	(210.61,345.27) --
	(214.89,343.97) --
	(214.57,342.32) --
	(214.90,342.20) --
	(217.53,341.22) --
	(217.20,339.31) --
	(217.28,336.94) --
	(215.16,335.78) --
	(214.53,336.84) --
	(213.21,336.84) --
	(213.16,335.14) --
	(211.74,334.51) --
	(212.38,328.89) --
	(210.52,327.34) --
	(208.97,327.93) --
	(207.20,325.16) --
	(205.11,323.96) --
	(203.71,323.05) --
	(202.94,321.76) --
	(201.53,321.22) --
	(201.01,322.61) --
	(199.41,321.51) --
	(197.12,320.00) --
	(196.51,318.11) --
	(194.14,316.77) --
	(193.59,315.73) --
	(191.04,315.73) --
	(190.01,315.73) --
	(187.98,314.30) --
	(187.24,312.96) --
	(186.53,311.67) --
	(186.08,310.86) --
	(183.15,309.70) --
	(182.81,312.98) --
	(183.26,314.29) --
	(181.82,316.08) --
	(181.61,316.52) --
	(181.27,316.98) --
	(181.53,317.50) --
	(181.05,317.67) --
	(180.50,317.87) --
	(178.89,318.65) --
	(176.94,319.17) --
	(176.27,318.31) --
	(175.56,318.50) --
	(175.75,320.02) --
	(174.95,320.37) --
	(174.35,319.11) --
	(172.30,316.70) --
	(171.43,316.77) --
	(170.72,318.31) --
	(170.11,318.20) --
	(169.89,319.13) --
	(169.40,319.10) --
	(168.37,320.84) --
	(169.38,322.73) --
	(170.09,322.29) --
	(171.71,322.72) --
	(172.12,322.68) --
	(172.19,322.11) --
	(172.47,322.03) --
	(172.34,321.51) --
	(172.56,321.36) --
	(172.76,321.26) --
	(173.01,321.86) --
	(172.91,322.11) --
	(173.10,322.63) --
	(173.22,322.77) --
	(174.88,324.67) --
	(175.27,324.76) --
	(175.47,324.89) --
	(176.18,325.22) --
	(175.81,326.38) --
	(174.80,325.42) --
	(173.54,326.27) --
	(172.97,327.11) --
	(172.87,327.35) --
	(171.91,327.84) --
	(171.01,327.86) --
	(170.87,327.61) --
	(170.35,327.02) --
	(169.97,327.13) --
	(169.55,327.26) --
	(169.16,328.09) --
	(168.57,328.32) --
	(168.41,327.75) --
	(168.49,327.40) --
	(167.28,326.88) --
	(166.90,327.03) --
	(167.28,328.05) --
	(167.45,329.22) --
	(167.23,330.10) --
	(167.67,331.09) --
	(167.18,334.93) --
	(167.72,335.72) --
	(167.82,336.15) --
	(169.01,336.18) --
	(169.84,337.67) --
	(171.24,337.73) --
	(171.74,337.22) --
	(172.05,337.06) --
	(173.31,337.71) --
	(173.65,339.29) --
	(173.03,339.69) --
	(174.12,340.99) --
	(174.77,341.50) --
	(175.54,342.59) --
	(175.44,342.92) --
	(175.93,343.65) --
	(177.79,345.58) --
	(178.15,345.33) --
	(179.17,346.46) --
	(179.26,346.91) --
	(179.70,348.26) --
	(178.79,349.34) --
	(178.01,349.07) --
	(177.05,349.28) --
	(177.39,350.47) --
	(178.65,351.05) --
	(179.52,352.81) --
	(181.20,353.89) --
	(181.76,355.79) --
	(181.21,357.53) --
	(181.82,358.65) --
	(183.01,357.98) --
	(184.16,358.92) --
	(183.54,360.20) --
	(182.48,361.63) --
	(183.26,363.53) --
	(183.90,364.31) --
	(183.75,364.51) --
	(182.60,366.04) --
	(181.60,365.66) --
	(182.16,363.64) --
	(181.32,363.40) --
	(179.58,366.36) --
	(178.50,366.74) --
	(178.24,368.40) --
	(178.51,368.37) --
	(178.68,368.67) --
	(178.73,368.99) --
	(179.31,369.23) --
	(180.61,370.22) --
	cycle
	(192.66,341.76) --
	(193.13,341.68) --
	(193.33,341.36) --
	(193.68,341.68) --
	(193.85,341.61) --
	(193.64,341.37) --
	(193.63,340.98) --
	(193.38,340.90) --
	(193.21,340.59) --
	(192.88,340.45) --
	(192.19,339.61) --
	(192.14,339.02) --
	(191.91,338.62) --
	(191.54,338.37) --
	(191.76,338.10) --
	(192.19,338.16) --
	(192.37,338.58) --
	(192.81,338.42) --
	(192.89,338.21) --
	(192.49,337.43) --
	(192.72,336.68) --
	(192.54,335.29) --
	(192.63,334.27) --
	(192.51,333.55) --
	(192.73,333.45) --
	(192.61,333.15) --
	(192.91,332.33) --
	(192.98,331.74) --
	(193.31,331.86) --
	(193.60,331.53) --
	(193.82,331.64) --
	(193.75,332.83) --
	(193.70,334.10) --
	(193.48,334.47) --
	(193.43,335.44) --
	(193.16,335.76) --
	(193.09,336.94) --
	(193.26,337.28) --
	(193.18,337.63) --
	(193.52,337.97) --
	(193.15,338.94) --
	(193.61,339.54) --
	(193.90,339.49) --
	(194.15,339.99) --
	(194.08,340.41) --
	(194.55,340.34) --
	(194.90,340.56) --
	(195.16,340.88) --
	(195.25,341.13) --
	(195.10,341.31) --
	(194.85,340.98) --
	(194.58,340.86) --
	(194.33,341.06) --
	(194.25,341.79) --
	(193.78,342.00) --
	(193.77,342.27) --
	(193.40,342.64) --
	(193.18,343.27) --
	(193.31,343.48) --
	(194.07,343.73) --
	(194.18,344.29) --
	(194.53,344.62) --
	(194.24,344.76) --
	(193.84,344.53) --
	(193.70,344.10) --
	(193.53,343.94) --
	(193.26,343.99) --
	(193.08,343.67) --
	(192.49,343.43) --
	(192.49,343.20) --
	(192.76,343.27) --
	(192.91,343.07) --
	(192.91,342.77) --
	(192.63,342.60) --
	(192.56,342.00) --
	(192.66,341.76) --
	cycle
	(194.73,369.33) --
	(195.06,367.89) --
	(195.51,367.74) --
	(196.76,368.62) --
	(196.57,369.71) --
	(194.73,369.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(165.20,349.14) --
	(166.33,348.66) --
	(166.17,347.13) --
	(164.97,345.28) --
	(163.93,345.46) --
	(163.08,346.70) --
	(165.20,349.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.02,371.52) --
	(205.01,371.24) --
	(203.67,370.61) --
	(203.49,371.02) --
	(203.57,371.61) --
	(204.66,372.55) --
	(205.08,372.30) --
	(205.02,371.52) --
	cycle;
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.07,380.31) --
	(201.00,379.75) --
	(200.26,379.36) --
	(199.61,379.02) --
	(198.65,378.52) --
	(198.12,378.38) --
	(197.50,378.22) --
	(196.76,378.04) --
	(192.96,377.15) --
	(192.54,377.22) --
	(191.94,377.02) --
	(189.13,377.47) --
	(188.26,377.54) --
	(188.03,377.77) --
	(188.43,377.89) --
	(188.75,378.22) --
	(189.20,378.57) --
	(188.41,380.03) --
	(187.51,380.98) --
	(187.70,381.79) --
	(187.85,382.71) --
	(187.81,383.15) --
	(187.81,383.91) --
	(188.14,384.49) --
	(188.68,385.06) --
	(189.56,385.59) --
	(190.37,385.73) --
	(190.87,385.93) --
	(191.44,386.56) --
	(191.78,385.99) --
	(192.24,385.95) --
	(192.59,385.98) --
	(193.31,386.02) --
	(194.26,386.60) --
	(195.20,387.33) --
	(196.38,388.18) --
	(196.95,389.27) --
	(196.91,389.52) --
	(197.09,389.77) --
	(197.64,389.52) --
	(197.71,389.23) --
	(197.44,388.80) --
	(196.89,388.26) --
	(196.44,387.64) --
	(195.45,386.98) --
	(193.73,385.83) --
	(193.70,385.64) --
	(194.07,385.05) --
	(194.36,384.89) --
	(195.25,384.92) --
	(196.88,385.59) --
	(197.49,386.01) --
	(197.79,386.14) --
	(198.34,386.11) --
	(198.98,386.42) --
	(199.62,387.10) --
	(199.95,387.45) --
	(200.00,387.75) --
	(200.03,388.16) --
	(200.16,388.33) --
	(200.52,388.06) --
	(200.94,388.29) --
	(201.25,388.92) --
	(202.09,390.47) --
	(202.38,390.78) --
	(202.49,391.07) --
	(202.38,391.40) --
	(202.43,391.87) --
	(202.96,392.51) --
	(203.19,393.15) --
	(203.59,393.55) --
	(203.88,394.61) --
	(204.56,395.63) --
	(205.20,396.46) --
	(205.14,396.71) --
	(204.93,396.87) --
	(204.11,396.50) --
	(203.48,395.97) --
	(203.07,395.59) --
	(202.00,394.50) --
	(200.97,393.79) --
	(200.13,392.74) --
	(198.24,391.53) --
	(196.53,390.47) --
	(194.82,389.44) --
	(194.63,388.79) --
	(194.18,388.26) --
	(192.49,387.42) --
	(191.59,389.67) --
	(192.45,390.37) --
	(192.20,391.21) --
	(188.49,393.82) --
	(187.02,394.23) --
	(188.45,395.79) --
	(187.86,396.42) --
	(186.75,395.69) --
	(185.71,395.77) --
	(183.69,394.81) --
	(182.61,394.60) --
	(180.90,394.33) --
	(179.82,393.96) --
	(178.00,393.39) --
	(175.25,391.77) --
	(173.59,390.91) --
	(173.09,391.56) --
	(173.32,392.00) --
	(175.29,395.76) --
	(174.61,397.46) --
	(173.20,401.02) --
	(174.12,402.07) --
	(175.10,399.10) --
	(177.86,400.71) --
	(179.96,402.82) --
	(180.40,403.45) --
	(180.97,403.69) --
	(181.31,402.86) --
	(183.74,402.27) --
	(184.65,403.90) --
	(186.45,404.59) --
	(187.27,404.96) --
	(187.95,406.20) --
	(188.07,406.46) --
	(188.84,407.91) --
	(189.11,408.59) --
	(190.11,409.14) --
	(189.97,410.30) --
	(190.06,410.47) --
	(191.89,411.21) --
	(192.66,409.85) --
	(197.96,411.01) --
	(197.82,413.86) --
	(199.53,414.55) --
	(199.66,415.61) --
	(199.08,416.86) --
	(200.03,416.99) --
	(202.70,417.16) --
	(203.08,416.31) --
	(203.28,416.33) --
	(204.96,416.23) --
	(206.87,415.88) --
	(208.01,415.85) --
	(209.04,415.75) --
	(211.37,416.20) --
	(213.94,418.43) --
	(214.86,418.40) --
	(214.95,418.43) --
	(217.68,419.80) --
	(218.00,419.73) --
	(218.33,419.63) --
	(218.49,419.33) --
	(221.10,418.54) --
	(222.73,418.75) --
	(222.88,418.77) --
	(225.61,418.56) --
	(227.02,417.96) --
	(232.47,420.38) --
	(232.17,421.24) --
	(230.38,420.50) --
	(229.57,420.84) --
	(232.25,423.37) --
	(233.89,421.43) --
	(233.23,420.60) --
	(233.18,419.99) --
	(231.14,417.43) --
	(229.05,416.76) --
	(227.35,416.20) --
	(226.33,415.80) --
	(225.94,414.99) --
	(224.90,413.26) --
	(223.17,413.06) --
	(221.78,412.34) --
	(220.67,411.68) --
	(221.05,410.52) --
	(220.27,410.23) --
	(214.18,407.35) --
	(214.54,406.06) --
	(215.37,404.09) --
	(216.32,404.45) --
	(217.62,403.09) --
	(218.43,401.21) --
	(217.77,400.31) --
	(218.67,400.18) --
	(219.37,400.49) --
	(220.14,400.40) --
	(220.63,400.79) --
	(220.74,401.31) --
	(221.04,401.68) --
	(221.68,401.82) --
	(221.93,402.23) --
	(221.91,402.78) --
	(222.05,403.19) --
	(222.44,403.26) --
	(222.60,402.95) --
	(222.83,402.59) --
	(223.15,402.62) --
	(223.42,402.91) --
	(223.52,403.28) --
	(223.47,403.67) --
	(223.65,403.86) --
	(224.11,403.76) --
	(225.73,403.98) --
	(226.06,401.84) --
	(227.44,401.58) --
	(226.09,399.54) --
	(225.39,399.17) --
	(223.94,399.67) --
	(222.68,398.93) --
	(222.78,398.37) --
	(221.54,397.76) --
	(221.12,397.10) --
	(222.33,396.22) --
	(222.70,395.58) --
	(221.62,395.54) --
	(219.74,394.90) --
	(218.12,395.86) --
	(216.81,395.44) --
	(217.72,392.07) --
	(220.30,392.05) --
	(220.56,392.15) --
	(222.16,392.67) --
	(222.26,390.28) --
	(222.96,389.41) --
	(223.92,389.61) --
	(224.94,389.92) --
	(225.30,390.45) --
	(225.55,391.29) --
	(225.04,391.98) --
	(224.49,393.63) --
	(225.67,394.13) --
	(226.08,394.30) --
	(227.14,394.74) --
	(228.22,395.46) --
	(229.10,397.04) --
	(230.35,398.98) --
	(229.69,399.95) --
	(229.78,400.23) --
	(231.14,400.53) --
	(232.86,401.15) --
	(234.22,400.70) --
	(235.19,398.58) --
	(235.52,399.09) --
	(236.79,399.23) --
	(238.03,399.46) --
	(238.26,399.29) --
	(240.21,398.78) --
	(240.88,399.10) --
	(240.89,400.46) --
	(242.58,401.21) --
	(242.65,401.69) --
	(242.44,403.24) --
	(242.73,404.04) --
	(241.69,405.30) --
	(240.42,405.39) --
	(240.58,406.43) --
	(240.52,406.55) --
	(239.80,407.91) --
	(239.82,408.89) --
	(238.12,408.80) --
	(237.82,409.42) --
	(236.11,410.81) --
	(236.09,411.52) --
	(235.91,413.16) --
	(235.01,414.20) --
	(234.64,414.73) --
	(236.94,415.22) --
	(237.44,415.33) --
	(240.57,415.50) --
	(240.70,415.56) --
	(241.53,416.05) --
	(242.72,416.59) --
	(243.58,416.96) --
	(248.15,412.71) --
	(249.74,412.48) --
	(250.67,413.99) --
	(252.16,412.30) --
	(253.38,413.66) --
	(253.72,413.82) --
	(253.88,413.61) --
	(253.91,413.31) --
	(254.67,412.91) --
	(255.56,413.45) --
	(255.80,411.96) --
	(256.75,409.58) --
	(256.72,408.11) --
	(257.42,407.45) --
	(258.35,405.01) --
	(258.55,405.15) --
	(260.40,402.27) --
	(260.06,400.95) --
	(260.52,398.66) --
	(260.87,396.28) --
	(259.81,395.75) --
	(259.26,394.80) --
	(259.95,391.47) --
	(259.74,390.30) --
	(260.31,390.06) --
	(259.39,386.44) --
	(261.47,383.96) --
	(262.30,380.97) --
	(263.82,381.47) --
	(265.68,380.91) --
	(266.69,381.07) --
	(266.67,377.86) --
	(266.10,376.47) --
	(263.51,372.00) --
	(259.87,370.67) --
	(259.39,369.48) --
	(260.76,368.46) --
	(259.91,366.34) --
	(258.68,365.77) --
	(259.67,361.01) --
	(262.15,358.91) --
	(264.23,357.15) --
	(266.68,355.08) --
	(266.90,354.41) --
	(266.95,354.09) --
	(267.65,353.54) --
	(269.60,352.01) --
	(272.70,353.80) --
	(274.96,353.57) --
	(276.80,353.50) --
	(278.60,353.50) --
	(279.74,351.94) --
	(281.44,351.52) --
	(283.56,349.65) --
	(285.38,350.52) --
	(287.29,351.57) --
	(290.07,350.43) --
	(291.54,351.52) --
	(295.20,349.74) --
	(298.59,352.31) --
	(302.69,353.95) --
	(304.39,352.63) --
	(305.09,351.16) --
	(306.87,352.16) --
	(309.40,351.80) --
	(309.57,350.96) --
	(308.79,349.55) --
	(310.13,344.36) --
	(310.00,341.57) --
	(307.95,341.23) --
	(305.52,342.07) --
	(305.51,339.78) --
	(306.82,337.35) --
	(304.83,336.36) --
	(303.16,334.63) --
	(302.64,328.18) --
	(300.87,325.87) --
	(298.18,324.37) --
	(295.56,322.71) --
	(293.43,321.57) --
	(291.69,321.17) --
	(287.12,320.46) --
	(286.24,321.60) --
	(282.21,322.19) --
	(281.26,323.45) --
	(277.44,324.48) --
	(276.41,324.12) --
	(272.97,325.78) --
	(270.90,324.87) --
	(270.07,323.72) --
	(268.68,323.23) --
	(267.92,322.44) --
	(268.99,320.46) --
	(268.37,319.13) --
	(266.13,318.35) --
	(265.10,316.86) --
	(260.71,314.72) --
	(257.63,314.68) --
	(251.16,309.82) --
	(249.22,308.32) --
	(248.44,307.79) --
	(245.67,306.87) --
	(244.56,308.23) --
	(238.82,310.49) --
	(237.47,309.35) --
	(236.52,306.80) --
	(235.13,306.59) --
	(233.11,306.80) --
	(230.84,306.05) --
	(230.16,304.43) --
	(232.70,303.45) --
	(231.23,302.00) --
	(228.54,301.82) --
	(227.84,301.05) --
	(226.76,301.16) --
	(226.10,302.98) --
	(224.26,301.91) --
	(222.57,303.09) --
	(219.20,301.57) --
	(217.68,300.47) --
	(215.71,298.92) --
	(212.15,297.70) --
	(211.36,298.20) --
	(211.69,301.74) --
	(207.26,299.61) --
	(207.29,297.14) --
	(206.47,296.13) --
	(203.55,295.71) --
	(203.01,298.46) --
	(202.76,299.75) --
	(202.56,300.77) --
	(201.31,302.22) --
	(202.84,306.59) --
	(201.46,309.82) --
	(203.84,310.12) --
	(204.70,311.62) --
	(204.12,314.97) --
	(203.99,315.75) --
	(205.39,318.48) --
	(206.17,320.01) --
	(205.91,321.00) --
	(205.11,323.96) --
	(207.20,325.16) --
	(208.97,327.93) --
	(210.52,327.34) --
	(212.38,328.89) --
	(211.74,334.51) --
	(213.16,335.14) --
	(213.21,336.84) --
	(214.53,336.84) --
	(215.16,335.78) --
	(217.28,336.94) --
	(217.20,339.31) --
	(217.53,341.22) --
	(214.90,342.20) --
	(214.57,342.32) --
	(214.89,343.97) --
	(210.61,345.27) --
	(210.98,348.61) --
	(210.26,350.67) --
	(209.82,351.48) --
	(210.93,353.59) --
	(210.83,354.20) --
	(212.34,356.88) --
	(212.35,358.15) --
	(213.20,359.39) --
	(210.83,361.52) --
	(212.05,362.84) --
	(213.92,361.20) --
	(215.74,362.91) --
	(215.35,365.46) --
	(215.24,366.17) --
	(214.25,366.00) --
	(213.65,366.87) --
	(209.03,366.23) --
	(206.95,367.33) --
	(205.47,367.30) --
	(204.67,368.03) --
	(204.10,367.87) --
	(203.57,367.22) --
	(201.66,367.43) --
	(201.00,367.60) --
	(202.34,369.14) --
	(202.50,370.27) --
	(203.02,370.95) --
	(202.40,372.37) --
	(202.75,373.70) --
	(202.27,375.25) --
	(201.55,375.23) --
	(201.58,375.56) --
	(204.02,376.90) --
	(204.71,377.65) --
	(204.60,378.92) --
	(204.05,379.32) --
	(203.41,380.65) --
	(202.07,380.31) --
	cycle
	(247.28,338.29) --
	(248.76,337.83) --
	(249.63,337.11) --
	(250.29,336.94) --
	(251.48,337.09) --
	(253.07,337.60) --
	(253.95,338.18) --
	(254.36,338.15) --
	(255.03,337.61) --
	(255.59,337.79) --
	(256.01,338.22) --
	(256.23,338.64) --
	(256.13,339.02) --
	(255.67,339.18) --
	(254.66,340.28) --
	(253.72,340.55) --
	(253.02,340.67) --
	(251.83,340.26) --
	(250.59,340.28) --
	(250.02,340.02) --
	(249.20,340.21) --
	(248.68,341.73) --
	(247.22,343.35) --
	(245.71,343.85) --
	(243.99,344.51) --
	(243.21,345.74) --
	(242.53,345.91) --
	(241.56,346.66) --
	(240.64,347.71) --
	(239.83,348.28) --
	(239.17,347.79) --
	(239.33,347.50) --
	(238.97,346.41) --
	(238.93,345.25) --
	(239.43,344.93) --
	(239.80,345.00) --
	(239.98,344.81) --
	(240.22,344.57) --
	(240.25,343.95) --
	(241.59,342.87) --
	(241.92,342.17) --
	(242.51,341.86) --
	(243.42,341.81) --
	(244.12,341.49) --
	(244.54,340.78) --
	(245.18,340.49) --
	(245.51,340.04) --
	(245.39,339.17) --
	(247.28,338.29) --
	cycle
	(261.14,341.53) --
	(261.78,341.57) --
	(262.12,341.41) --
	(262.22,341.15) --
	(263.97,341.07) --
	(265.75,342.35) --
	(266.13,342.99) --
	(266.76,343.51) --
	(268.08,344.07) --
	(269.70,345.12) --
	(270.07,345.54) --
	(272.04,346.65) --
	(272.98,347.32) --
	(274.17,347.69) --
	(274.93,347.55) --
	(275.13,347.65) --
	(275.03,347.92) --
	(275.18,348.19) --
	(275.06,348.92) --
	(274.49,349.43) --
	(273.76,349.25) --
	(272.29,349.82) --
	(271.46,349.44) --
	(270.69,349.44) --
	(269.20,348.58) --
	(268.62,348.05) --
	(268.52,347.60) --
	(268.09,347.23) --
	(267.57,347.08) --
	(266.18,345.79) --
	(265.66,345.44) --
	(265.28,344.90) --
	(264.12,343.98) --
	(263.25,343.29) --
	(262.42,342.98) --
	(262.01,342.46) --
	(261.02,341.82) --
	(260.98,341.63) --
	(261.14,341.53) --
	cycle
	(205.02,371.52) --
	(205.08,372.30) --
	(204.66,372.55) --
	(203.57,371.61) --
	(203.49,371.02) --
	(203.67,370.61) --
	(205.01,371.24) --
	(205.02,371.52) --
	cycle
	(244.98,400.39) --
	(244.22,400.88) --
	(243.17,400.55) --
	(242.74,399.41) --
	(244.10,399.26) --
	(244.98,400.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.02,367.10) --
	(192.72,368.06) --
	(193.56,367.60) --
	(192.59,366.64) --
	(192.02,367.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.73,369.33) --
	(196.57,369.71) --
	(196.76,368.62) --
	(195.51,367.74) --
	(195.06,367.89) --
	(194.73,369.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (231.48,359.83) circle (  0.46);

\path[fill=fillColor] (230.80,360.17) circle (  0.46);

\path[fill=fillColor] (232.16,361.18) circle (  0.46);

\path[fill=fillColor] (235.99,400.55) circle (  0.46);

\path[fill=fillColor] (235.99,400.10) circle (  0.46);

\path[fill=fillColor] (235.54,400.21) circle (  0.46);

\path[fill=fillColor] (238.36,365.02) circle (  0.46);

\path[fill=fillColor] (235.77,367.50) circle (  0.46);

\path[fill=fillColor] (238.36,363.66) circle (  0.46);

\path[fill=fillColor] (222.23,395.14) circle (  0.46);

\path[fill=fillColor] (222.46,395.14) circle (  0.46);

\path[fill=fillColor] (222.68,394.91) circle (  0.46);

\path[fill=fillColor] (185.23,352.61) circle (  0.46);

\path[fill=fillColor] (186.36,352.84) circle (  0.46);

\path[fill=fillColor] (186.13,353.29) circle (  0.46);

\path[fill=fillColor] (205.54,368.29) circle (  0.46);

\path[fill=fillColor] (204.97,368.29) circle (  0.46);

\path[fill=fillColor] (205.87,367.61) circle (  0.46);

\path[fill=fillColor] (216.82,322.15) circle (  0.46);

\path[fill=fillColor] (214.45,320.80) circle (  0.46);

\path[fill=fillColor] (218.06,322.72) circle (  0.46);

\path[fill=fillColor] (191.89,324.75) circle (  0.46);

\path[fill=fillColor] (193.13,324.97) circle (  0.46);

\path[fill=fillColor] (190.87,325.88) circle (  0.46);

\path[fill=fillColor] (170.12,356.67) circle (  0.46);

\path[fill=fillColor] (171.47,359.15) circle (  0.46);

\path[fill=fillColor] (170.68,356.67) circle (  0.46);

\path[fill=fillColor] (237.23,395.02) circle (  0.46);

\path[fill=fillColor] (237.12,395.02) circle (  0.46);

\path[fill=fillColor] (235.88,391.75) circle (  0.46);

\path[fill=fillColor] (192.90,407.66) circle (  0.46);

\path[fill=fillColor] (192.45,408.67) circle (  0.46);

\path[fill=fillColor] (194.03,408.56) circle (  0.46);

\path[fill=fillColor] (241.52,414.09) circle (  0.46);

\path[fill=fillColor] (241.41,414.31) circle (  0.46);

\path[fill=fillColor] (241.52,414.31) circle (  0.46);

\path[fill=fillColor] (181.40,403.26) circle (  0.46);

\path[fill=fillColor] (183.20,411.04) circle (  0.46);

\path[fill=fillColor] (185.01,409.35) circle (  0.46);

\path[fill=fillColor] (171.58,319.22) circle (  0.46);

\path[fill=fillColor] (171.92,317.87) circle (  0.46);

\path[fill=fillColor] (171.36,318.88) circle (  0.46);

\path[fill=fillColor] (190.98,373.82) circle (  0.46);

\path[fill=fillColor] (195.16,375.73) circle (  0.46);

\path[fill=fillColor] (194.03,374.94) circle (  0.46);

\path[fill=fillColor] (232.61,413.18) circle (  0.46);

\path[fill=fillColor] (234.19,412.17) circle (  0.46);

\path[fill=fillColor] (234.41,412.62) circle (  0.46);

\path[fill=fillColor] (193.58,440.48) circle (  0.46);

\path[fill=fillColor] (193.58,440.82) circle (  0.46);

\path[fill=fillColor] (193.69,440.82) circle (  0.46);

\path[fill=fillColor] (238.25,412.17) circle (  0.46);

\path[fill=fillColor] (237.34,411.38) circle (  0.46);

\path[fill=fillColor] (237.57,412.17) circle (  0.46);

\path[fill=fillColor] (192.68,363.10) circle (  0.46);

\path[fill=fillColor] (192.00,363.10) circle (  0.46);

\path[fill=fillColor] (193.24,362.54) circle (  0.46);

\path[fill=fillColor] (253.70,381.71) circle (  0.46);

\path[fill=fillColor] (255.05,381.37) circle (  0.46);

\path[fill=fillColor] (252.57,383.18) circle (  0.46);

\path[fill=fillColor] (222.23,415.78) circle (  0.46);

\path[fill=fillColor] (224.03,414.31) circle (  0.46);

\path[fill=fillColor] (222.34,415.78) circle (  0.46);

\path[fill=fillColor] (209.48,395.14) circle (  0.46);

\path[fill=fillColor] (209.48,395.36) circle (  0.46);

\path[fill=fillColor] (209.82,395.36) circle (  0.46);

\path[fill=fillColor] (243.89,348.77) circle (  0.46);

\path[fill=fillColor] (243.89,348.66) circle (  0.46);

\path[fill=fillColor] (243.44,348.10) circle (  0.46);

\path[fill=fillColor] (227.98,355.54) circle (  0.46);

\path[fill=fillColor] (228.77,355.77) circle (  0.46);

\path[fill=fillColor] (228.55,355.99) circle (  0.46);

\path[fill=fillColor] (161.66,380.13) circle (  0.46);

\path[fill=fillColor] (165.15,382.39) circle (  0.46);

\path[fill=fillColor] (161.66,380.02) circle (  0.46);

\path[fill=fillColor] (201.93,377.31) circle (  0.46);

\path[fill=fillColor] (202.04,376.86) circle (  0.46);

\path[fill=fillColor] (201.36,376.41) circle (  0.46);

\path[fill=fillColor] (227.76,337.04) circle (  0.46);

\path[fill=fillColor] (225.95,336.93) circle (  0.46);

\path[fill=fillColor] (225.39,338.28) circle (  0.46);

\path[fill=fillColor] (211.06,409.91) circle (  0.46);

\path[fill=fillColor] (210.16,410.81) circle (  0.46);

\path[fill=fillColor] (211.51,410.03) circle (  0.46);

\path[fill=fillColor] (268.14,334.79) circle (  0.46);

\path[fill=fillColor] (266.56,334.79) circle (  0.46);

\path[fill=fillColor] (265.88,334.67) circle (  0.46);

\path[fill=fillColor] (214.22,425.37) circle (  0.46);

\path[fill=fillColor] (213.54,425.93) circle (  0.46);

\path[fill=fillColor] (213.21,426.04) circle (  0.46);

\path[fill=fillColor] (241.52,402.69) circle (  0.46);

\path[fill=fillColor] (241.97,402.58) circle (  0.46);

\path[fill=fillColor] (241.63,402.24) circle (  0.46);

\path[fill=fillColor] (204.97,404.16) circle (  0.46);

\path[fill=fillColor] (205.65,404.27) circle (  0.46);

\path[fill=fillColor] (206.44,404.27) circle (  0.46);

\path[fill=fillColor] (219.75,382.84) circle (  0.46);

\path[fill=fillColor] (221.33,382.28) circle (  0.46);

\path[fill=fillColor] (221.33,382.16) circle (  0.46);

\path[fill=fillColor] (223.92,440.59) circle (  0.46);

\path[fill=fillColor] (222.34,441.83) circle (  0.46);

\path[fill=fillColor] (224.15,440.37) circle (  0.46);

\path[fill=fillColor] (227.76,427.85) circle (  0.46);

\path[fill=fillColor] (228.77,428.41) circle (  0.46);

\path[fill=fillColor] (227.98,427.73) circle (  0.46);

\path[fill=fillColor] (180.72,334.34) circle (  0.46);

\path[fill=fillColor] (182.41,333.89) circle (  0.46);

\path[fill=fillColor] (182.07,334.11) circle (  0.46);

\path[fill=fillColor] (225.84,358.93) circle (  0.46);

\path[fill=fillColor] (227.42,359.49) circle (  0.46);

\path[fill=fillColor] (226.74,359.49) circle (  0.46);

\path[fill=fillColor] (173.84,377.76) circle (  0.46);

\path[fill=fillColor] (173.50,378.10) circle (  0.46);

\path[fill=fillColor] (173.61,378.67) circle (  0.46);

\path[fill=fillColor] (234.52,390.29) circle (  0.46);

\path[fill=fillColor] (233.51,391.07) circle (  0.46);

\path[fill=fillColor] (234.52,390.51) circle (  0.46);

\path[fill=fillColor] (212.08,366.15) circle (  0.46);

\path[fill=fillColor] (209.26,364.23) circle (  0.46);

\path[fill=fillColor] (209.37,364.34) circle (  0.46);

\path[fill=fillColor] (189.63,401.57) circle (  0.46);

\path[fill=fillColor] (189.52,401.79) circle (  0.46);

\path[fill=fillColor] (189.74,401.90) circle (  0.46);

\path[fill=fillColor] (197.64,439.69) circle (  0.46);

\path[fill=fillColor] (197.98,439.80) circle (  0.46);

\path[fill=fillColor] (198.32,440.59) circle (  0.46);

\path[fill=fillColor] (189.63,328.70) circle (  0.46);

\path[fill=fillColor] (189.18,329.49) circle (  0.46);

\path[fill=fillColor] (189.29,328.81) circle (  0.46);

\path[fill=fillColor] (257.76,394.57) circle (  0.46);

\path[fill=fillColor] (258.55,394.80) circle (  0.46);

\path[fill=fillColor] (255.96,394.12) circle (  0.46);

\path[fill=fillColor] (187.94,315.50) circle (  0.46);

\path[fill=fillColor] (189.07,319.22) circle (  0.46);

\path[fill=fillColor] (187.71,316.06) circle (  0.46);

\path[fill=fillColor] (250.99,397.39) circle (  0.46);

\path[fill=fillColor] (251.33,396.04) circle (  0.46);

\path[fill=fillColor] (252.23,395.36) circle (  0.46);

\path[fill=fillColor] (184.33,381.71) circle (  0.46);

\path[fill=fillColor] (183.20,382.05) circle (  0.46);

\path[fill=fillColor] (184.10,381.60) circle (  0.46);

\path[fill=fillColor] (189.74,416.34) circle (  0.46);

\path[fill=fillColor] (189.18,416.34) circle (  0.46);

\path[fill=fillColor] (188.84,416.23) circle (  0.46);

\path[fill=fillColor] (227.64,409.35) circle (  0.46);

\path[fill=fillColor] (227.53,409.57) circle (  0.46);

\path[fill=fillColor] (228.21,409.01) circle (  0.46);

\path[fill=fillColor] (173.27,359.94) circle (  0.46);

\path[fill=fillColor] (174.06,359.72) circle (  0.46);

\path[fill=fillColor] (173.39,359.72) circle (  0.46);

\path[fill=fillColor] (189.63,383.97) circle (  0.46);

\path[fill=fillColor] (188.95,383.40) circle (  0.46);

\path[fill=fillColor] (189.07,383.74) circle (  0.46);

\path[fill=fillColor] (205.99,429.99) circle (  0.46);

\path[fill=fillColor] (206.44,429.20) circle (  0.46);

\path[fill=fillColor] (204.63,429.65) circle (  0.46);

\path[fill=fillColor] (269.94,426.83) circle (  0.46);

\path[fill=fillColor] (269.49,426.38) circle (  0.46);

\path[fill=fillColor] (268.82,426.61) circle (  0.46);

\path[fill=fillColor] (207.45,374.38) circle (  0.46);

\path[fill=fillColor] (208.69,375.28) circle (  0.46);

\path[fill=fillColor] (207.00,372.69) circle (  0.46);

\path[fill=fillColor] (227.98,359.60) circle (  0.46);

\path[fill=fillColor] (227.64,359.60) circle (  0.46);

\path[fill=fillColor] (227.76,359.94) circle (  0.46);

\path[fill=fillColor] (243.66,375.96) circle (  0.46);

\path[fill=fillColor] (243.21,374.72) circle (  0.46);

\path[fill=fillColor] (243.77,374.83) circle (  0.46);

\path[fill=fillColor] (254.94,395.14) circle (  0.46);

\path[fill=fillColor] (253.81,393.33) circle (  0.46);

\path[fill=fillColor] (253.70,392.32) circle (  0.46);

\path[fill=fillColor] (174.29,321.48) circle (  0.46);

\path[fill=fillColor] (174.29,320.69) circle (  0.46);

\path[fill=fillColor] (173.84,322.83) circle (  0.46);

\path[fill=fillColor] (202.83,369.30) circle (  0.46);

\path[fill=fillColor] (204.29,368.85) circle (  0.46);

\path[fill=fillColor] (201.93,367.50) circle (  0.46);

\path[fill=fillColor] (219.07,318.88) circle (  0.46);

\path[fill=fillColor] (221.33,316.40) circle (  0.46);

\path[fill=fillColor] (221.78,318.88) circle (  0.46);

\path[fill=fillColor] (236.56,387.69) circle (  0.46);

\path[fill=fillColor] (239.04,386.34) circle (  0.46);

\path[fill=fillColor] (238.59,386.22) circle (  0.46);

\path[fill=fillColor] (181.85,397.73) circle (  0.46);

\path[fill=fillColor] (181.96,399.76) circle (  0.46);

\path[fill=fillColor] (181.40,399.53) circle (  0.46);

\path[fill=fillColor] (243.32,408.90) circle (  0.46);

\path[fill=fillColor] (243.32,409.01) circle (  0.46);

\path[fill=fillColor] (243.66,409.24) circle (  0.46);

\path[fill=fillColor] (197.19,414.76) circle (  0.46);

\path[fill=fillColor] (196.62,414.99) circle (  0.46);

\path[fill=fillColor] (196.74,414.99) circle (  0.46);

\path[fill=fillColor] (194.93,358.48) circle (  0.46);

\path[fill=fillColor] (196.85,360.51) circle (  0.46);

\path[fill=fillColor] (194.59,358.70) circle (  0.46);

\path[fill=fillColor] (290.92,343.25) circle (  0.46);

\path[fill=fillColor] (296.34,345.39) circle (  0.46);

\path[fill=fillColor] (290.25,344.26) circle (  0.46);

\path[fill=fillColor] (218.17,404.16) circle (  0.46);

\path[fill=fillColor] (218.06,404.05) circle (  0.46);

\path[fill=fillColor] (218.73,403.37) circle (  0.46);

\path[fill=fillColor] (202.15,414.76) circle (  0.46);

\path[fill=fillColor] (199.90,415.21) circle (  0.46);

\path[fill=fillColor] (203.28,414.42) circle (  0.46);

\path[fill=fillColor] (196.74,391.30) circle (  0.46);

\path[fill=fillColor] (196.17,391.64) circle (  0.46);

\path[fill=fillColor] (196.85,390.85) circle (  0.46);

\path[fill=fillColor] (241.18,365.02) circle (  0.46);

\path[fill=fillColor] (241.29,365.36) circle (  0.46);

\path[fill=fillColor] (243.44,362.65) circle (  0.46);

\path[fill=fillColor] (187.94,386.22) circle (  0.46);

\path[fill=fillColor] (187.60,385.77) circle (  0.46);

\path[fill=fillColor] (188.05,386.79) circle (  0.46);

\path[fill=fillColor] (188.05,406.64) circle (  0.46);

\path[fill=fillColor] (187.49,407.88) circle (  0.46);

\path[fill=fillColor] (187.49,407.77) circle (  0.46);

\path[fill=fillColor] (182.19,368.97) circle (  0.46);

\path[fill=fillColor] (182.19,368.74) circle (  0.46);

\path[fill=fillColor] (180.94,369.64) circle (  0.46);

\path[fill=fillColor] (232.83,399.20) circle (  0.46);

\path[fill=fillColor] (233.06,398.97) circle (  0.46);

\path[fill=fillColor] (232.72,399.31) circle (  0.46);

\path[fill=fillColor] (205.08,410.36) circle (  0.46);

\path[fill=fillColor] (204.97,410.48) circle (  0.46);

\path[fill=fillColor] (205.08,409.57) circle (  0.46);

\path[fill=fillColor] (259.34,338.40) circle (  0.46);

\path[fill=fillColor] (260.02,338.62) circle (  0.46);

\path[fill=fillColor] (259.68,338.28) circle (  0.46);

\path[fill=fillColor] (174.97,377.54) circle (  0.46);

\path[fill=fillColor] (171.92,376.07) circle (  0.46);

\path[fill=fillColor] (172.71,375.51) circle (  0.46);

\path[fill=fillColor] (163.91,390.29) circle (  0.46);

\path[fill=fillColor] (163.69,387.92) circle (  0.46);

\path[fill=fillColor] (163.46,387.92) circle (  0.46);

\path[fill=fillColor] (222.57,335.69) circle (  0.46);

\path[fill=fillColor] (224.60,336.93) circle (  0.46);

\path[fill=fillColor] (221.89,336.71) circle (  0.46);

\path[fill=fillColor] (232.95,368.18) circle (  0.46);

\path[fill=fillColor] (231.37,366.60) circle (  0.46);

\path[fill=fillColor] (231.48,366.71) circle (  0.46);

\path[fill=fillColor] (226.63,381.94) circle (  0.46);

\path[fill=fillColor] (227.08,382.61) circle (  0.46);

\path[fill=fillColor] (225.50,382.50) circle (  0.46);

\path[fill=fillColor] (259.57,340.09) circle (  0.46);

\path[fill=fillColor] (259.45,339.53) circle (  0.46);

\path[fill=fillColor] (259.34,340.09) circle (  0.46);

\path[fill=fillColor] (181.17,337.83) circle (  0.46);

\path[fill=fillColor] (178.35,337.04) circle (  0.46);

\path[fill=fillColor] (179.48,337.83) circle (  0.46);

\path[fill=fillColor] (224.26,384.19) circle (  0.46);

\path[fill=fillColor] (224.49,384.31) circle (  0.46);

\path[fill=fillColor] (224.03,384.42) circle (  0.46);

\path[fill=fillColor] (249.30,399.76) circle (  0.46);

\path[fill=fillColor] (248.74,399.99) circle (  0.46);

\path[fill=fillColor] (247.84,398.86) circle (  0.46);

\path[fill=fillColor] (234.64,429.65) circle (  0.46);

\path[fill=fillColor] (235.20,429.54) circle (  0.46);

\path[fill=fillColor] (234.75,429.65) circle (  0.46);

\path[fill=fillColor] (188.39,338.85) circle (  0.46);

\path[fill=fillColor] (189.74,338.51) circle (  0.46);

\path[fill=fillColor] (190.08,338.96) circle (  0.46);

\path[fill=fillColor] (220.88,356.22) circle (  0.46);

\path[fill=fillColor] (219.18,359.60) circle (  0.46);

\path[fill=fillColor] (223.70,359.94) circle (  0.46);

\path[fill=fillColor] (237.57,398.18) circle (  0.46);

\path[fill=fillColor] (237.23,398.07) circle (  0.46);

\path[fill=fillColor] (238.02,398.52) circle (  0.46);

\path[fill=fillColor] (211.74,362.99) circle (  0.46);

\path[fill=fillColor] (214.67,365.36) circle (  0.46);

\path[fill=fillColor] (211.85,362.99) circle (  0.46);

\path[fill=fillColor] (195.50,401.23) circle (  0.46);

\path[fill=fillColor] (194.03,404.05) circle (  0.46);

\path[fill=fillColor] (194.37,403.93) circle (  0.46);

\path[fill=fillColor] (196.29,433.71) circle (  0.46);

\path[fill=fillColor] (196.51,433.60) circle (  0.46);

\path[fill=fillColor] (196.62,433.60) circle (  0.46);

\path[fill=fillColor] (208.47,331.52) circle (  0.46);

\path[fill=fillColor] (205.31,329.82) circle (  0.46);

\path[fill=fillColor] (205.20,329.49) circle (  0.46);

\path[fill=fillColor] (248.51,351.82) circle (  0.46);

\path[fill=fillColor] (245.35,352.27) circle (  0.46);

\path[fill=fillColor] (248.17,352.38) circle (  0.46);

\path[fill=fillColor] (170.23,359.15) circle (  0.46);

\path[fill=fillColor] (170.34,359.15) circle (  0.46);

\path[fill=fillColor] (170.00,359.04) circle (  0.46);

\path[fill=fillColor] (255.62,413.07) circle (  0.46);

\path[fill=fillColor] (254.60,412.39) circle (  0.46);

\path[fill=fillColor] (255.62,412.96) circle (  0.46);

\path[fill=fillColor] (233.96,409.01) circle (  0.46);

\path[fill=fillColor] (233.28,408.56) circle (  0.46);

\path[fill=fillColor] (234.86,409.69) circle (  0.46);

\path[fill=fillColor] (201.93,410.59) circle (  0.46);

\path[fill=fillColor] (201.02,410.70) circle (  0.46);

\path[fill=fillColor] (200.57,410.48) circle (  0.46);

\path[fill=fillColor] (259.79,336.93) circle (  0.46);

\path[fill=fillColor] (260.02,336.82) circle (  0.46);

\path[fill=fillColor] (260.13,336.71) circle (  0.46);

\path[fill=fillColor] (190.76,379.46) circle (  0.46);

\path[fill=fillColor] (189.07,382.39) circle (  0.46);

\path[fill=fillColor] (189.52,382.05) circle (  0.46);

\path[fill=fillColor] (205.65,425.48) circle (  0.46);

\path[fill=fillColor] (203.39,424.01) circle (  0.46);

\path[fill=fillColor] (203.17,423.79) circle (  0.46);

\path[fill=fillColor] (186.13,333.77) circle (  0.46);

\path[fill=fillColor] (183.76,333.10) circle (  0.46);

\path[fill=fillColor] (183.43,332.76) circle (  0.46);

\path[fill=fillColor] (233.51,357.12) circle (  0.46);

\path[fill=fillColor] (233.74,357.23) circle (  0.46);

\path[fill=fillColor] (233.85,357.23) circle (  0.46);

\path[fill=fillColor] (237.01,358.48) circle (  0.46);

\path[fill=fillColor] (237.01,358.70) circle (  0.46);

\path[fill=fillColor] (236.89,358.36) circle (  0.46);

\path[fill=fillColor] (254.72,396.26) circle (  0.46);

\path[fill=fillColor] (254.83,396.94) circle (  0.46);

\path[fill=fillColor] (253.36,396.71) circle (  0.46);

\path[fill=fillColor] (237.12,418.49) circle (  0.46);

\path[fill=fillColor] (235.88,419.05) circle (  0.46);

\path[fill=fillColor] (237.34,419.95) circle (  0.46);

\path[fill=fillColor] (194.37,367.84) circle (  0.46);

\path[fill=fillColor] (194.37,368.51) circle (  0.46);

\path[fill=fillColor] (194.26,368.63) circle (  0.46);

\path[fill=fillColor] (203.50,375.85) circle (  0.46);

\path[fill=fillColor] (202.72,375.62) circle (  0.46);

\path[fill=fillColor] (202.49,375.85) circle (  0.46);

\path[fill=fillColor] (223.24,312.45) circle (  0.46);

\path[fill=fillColor] (221.55,312.90) circle (  0.46);

\path[fill=fillColor] (222.57,313.24) circle (  0.46);

\path[fill=fillColor] (174.40,353.06) circle (  0.46);

\path[fill=fillColor] (174.06,352.95) circle (  0.46);

\path[fill=fillColor] (174.40,352.95) circle (  0.46);

\path[fill=fillColor] (230.69,382.73) circle (  0.46);

\path[fill=fillColor] (230.58,382.50) circle (  0.46);

\path[fill=fillColor] (230.13,382.50) circle (  0.46);

\path[fill=fillColor] (199.90,404.39) circle (  0.46);

\path[fill=fillColor] (199.90,404.16) circle (  0.46);

\path[fill=fillColor] (200.35,404.72) circle (  0.46);

\path[fill=fillColor] (244.56,409.46) circle (  0.46);

\path[fill=fillColor] (243.66,409.57) circle (  0.46);

\path[fill=fillColor] (243.89,409.69) circle (  0.46);

\path[fill=fillColor] (190.98,413.97) circle (  0.46);

\path[fill=fillColor] (191.32,412.28) circle (  0.46);

\path[fill=fillColor] (189.52,415.44) circle (  0.46);

\path[fill=fillColor] (186.58,351.14) circle (  0.46);

\path[fill=fillColor] (187.71,351.48) circle (  0.46);

\path[fill=fillColor] (188.28,351.93) circle (  0.46);

\path[fill=fillColor] (286.98,345.95) circle (  0.46);

\path[fill=fillColor] (286.41,346.63) circle (  0.46);

\path[fill=fillColor] (287.20,346.41) circle (  0.46);

\path[fill=fillColor] (232.49,384.08) circle (  0.46);

\path[fill=fillColor] (235.54,381.15) circle (  0.46);

\path[fill=fillColor] (230.92,379.68) circle (  0.46);

\path[fill=fillColor] (236.33,410.59) circle (  0.46);

\path[fill=fillColor] (235.88,409.91) circle (  0.46);

\path[fill=fillColor] (236.10,409.57) circle (  0.46);

\path[fill=fillColor] (206.21,390.96) circle (  0.46);

\path[fill=fillColor] (206.32,391.07) circle (  0.46);

\path[fill=fillColor] (206.66,391.41) circle (  0.46);

\path[fill=fillColor] (169.33,379.12) circle (  0.46);

\path[fill=fillColor] (168.65,378.22) circle (  0.46);

\path[fill=fillColor] (165.60,377.99) circle (  0.46);

\path[fill=fillColor] (171.70,354.87) circle (  0.46);

\path[fill=fillColor] (171.81,354.64) circle (  0.46);

\path[fill=fillColor] (171.81,354.98) circle (  0.46);

\path[fill=fillColor] (256.18,391.07) circle (  0.46);

\path[fill=fillColor] (255.28,388.59) circle (  0.46);

\path[fill=fillColor] (255.96,389.04) circle (  0.46);

\path[fill=fillColor] (225.84,386.45) circle (  0.46);

\path[fill=fillColor] (225.28,387.01) circle (  0.46);

\path[fill=fillColor] (225.50,386.34) circle (  0.46);

\path[fill=fillColor] (208.13,395.70) circle (  0.46);

\path[fill=fillColor] (208.02,395.14) circle (  0.46);

\path[fill=fillColor] (207.11,395.59) circle (  0.46);

\path[fill=fillColor] (232.83,357.12) circle (  0.46);

\path[fill=fillColor] (231.03,359.27) circle (  0.46);

\path[fill=fillColor] (231.82,355.43) circle (  0.46);

\path[fill=fillColor] (160.08,382.50) circle (  0.46);

\path[fill=fillColor] (160.19,383.29) circle (  0.46);

\path[fill=fillColor] (160.30,383.18) circle (  0.46);

\path[fill=fillColor] (208.58,348.66) circle (  0.46);

\path[fill=fillColor] (207.90,350.69) circle (  0.46);

\path[fill=fillColor] (208.69,350.35) circle (  0.46);

\path[fill=fillColor] (238.59,342.01) circle (  0.46);

\path[fill=fillColor] (238.47,341.22) circle (  0.46);

\path[fill=fillColor] (236.89,342.46) circle (  0.46);

\path[fill=fillColor] (235.65,357.12) circle (  0.46);

\path[fill=fillColor] (235.99,357.23) circle (  0.46);

\path[fill=fillColor] (237.01,357.01) circle (  0.46);

\path[fill=fillColor] (264.64,330.61) circle (  0.46);

\path[fill=fillColor] (261.94,325.09) circle (  0.46);

\path[fill=fillColor] (261.82,324.97) circle (  0.46);

\path[fill=fillColor] (139.66,368.63) circle (  0.46);

\path[fill=fillColor] (138.53,368.18) circle (  0.46);

\path[fill=fillColor] (141.24,368.85) circle (  0.46);

\path[fill=fillColor] (219.86,399.20) circle (  0.46);

\path[fill=fillColor] (219.64,398.75) circle (  0.46);

\path[fill=fillColor] (220.20,399.87) circle (  0.46);

\path[fill=fillColor] (185.46,342.35) circle (  0.46);

\path[fill=fillColor] (184.10,344.49) circle (  0.46);

\path[fill=fillColor] (184.89,342.68) circle (  0.46);

\path[fill=fillColor] (205.31,315.72) circle (  0.46);

\path[fill=fillColor] (207.45,315.05) circle (  0.46);

\path[fill=fillColor] (209.03,313.81) circle (  0.46);

\path[fill=fillColor] (233.40,402.58) circle (  0.46);

\path[fill=fillColor] (233.85,403.48) circle (  0.46);

\path[fill=fillColor] (232.83,403.71) circle (  0.46);

\path[fill=fillColor] (224.94,438.23) circle (  0.46);

\path[fill=fillColor] (224.94,438.34) circle (  0.46);

\path[fill=fillColor] (225.28,438.23) circle (  0.46);

\path[fill=fillColor] (231.25,426.72) circle (  0.46);

\path[fill=fillColor] (231.48,426.83) circle (  0.46);

\path[fill=fillColor] (231.03,427.06) circle (  0.46);

\path[fill=fillColor] (235.09,387.24) circle (  0.46);

\path[fill=fillColor] (236.10,386.90) circle (  0.46);

\path[fill=fillColor] (234.52,386.68) circle (  0.46);

\path[fill=fillColor] (188.16,434.84) circle (  0.46);

\path[fill=fillColor] (189.97,435.18) circle (  0.46);

\path[fill=fillColor] (190.08,435.41) circle (  0.46);

\path[fill=fillColor] (192.11,333.66) circle (  0.46);

\path[fill=fillColor] (192.00,332.64) circle (  0.46);

\path[fill=fillColor] (191.89,333.10) circle (  0.46);

\path[fill=fillColor] (244.68,387.47) circle (  0.46);

\path[fill=fillColor] (241.29,382.50) circle (  0.46);

\path[fill=fillColor] (245.69,387.80) circle (  0.46);

\path[fill=fillColor] (243.44,351.59) circle (  0.46);

\path[fill=fillColor] (243.77,351.71) circle (  0.46);

\path[fill=fillColor] (243.21,352.61) circle (  0.46);

\path[fill=fillColor] (187.26,355.20) circle (  0.46);

\path[fill=fillColor] (187.26,355.43) circle (  0.46);

\path[fill=fillColor] (186.92,355.09) circle (  0.46);

\path[fill=fillColor] (194.26,332.76) circle (  0.46);

\path[fill=fillColor] (194.26,333.55) circle (  0.46);

\path[fill=fillColor] (193.92,333.55) circle (  0.46);

\path[fill=fillColor] (219.41,384.42) circle (  0.46);

\path[fill=fillColor] (217.94,385.55) circle (  0.46);

\path[fill=fillColor] (218.62,383.29) circle (  0.46);

\path[fill=fillColor] (239.38,371.00) circle (  0.46);

\path[fill=fillColor] (238.81,371.11) circle (  0.46);

\path[fill=fillColor] (239.38,371.11) circle (  0.46);

\path[fill=fillColor] (231.48,407.77) circle (  0.46);

\path[fill=fillColor] (229.90,409.46) circle (  0.46);

\path[fill=fillColor] (230.35,410.14) circle (  0.46);

\path[fill=fillColor] (203.84,411.04) circle (  0.46);

\path[fill=fillColor] (203.73,410.81) circle (  0.46);

\path[fill=fillColor] (203.73,410.70) circle (  0.46);

\path[fill=fillColor] (211.51,351.26) circle (  0.46);

\path[fill=fillColor] (211.74,351.71) circle (  0.46);

\path[fill=fillColor] (213.43,353.40) circle (  0.46);

\path[fill=fillColor] (183.76,366.60) circle (  0.46);

\path[fill=fillColor] (182.75,367.61) circle (  0.46);

\path[fill=fillColor] (183.20,366.03) circle (  0.46);

\path[fill=fillColor] (274.91,333.10) circle (  0.46);

\path[fill=fillColor] (275.81,334.00) circle (  0.46);

\path[fill=fillColor] (273.55,332.31) circle (  0.46);

\path[fill=fillColor] (194.03,380.25) circle (  0.46);

\path[fill=fillColor] (195.38,379.68) circle (  0.46);

\path[fill=fillColor] (193.58,380.13) circle (  0.46);

\path[fill=fillColor] (266.22,425.70) circle (  0.46);

\path[fill=fillColor] (266.22,425.93) circle (  0.46);

\path[fill=fillColor] (266.33,425.93) circle (  0.46);

\path[fill=fillColor] (253.93,373.59) circle (  0.46);

\path[fill=fillColor] (256.07,372.80) circle (  0.46);

\path[fill=fillColor] (255.51,374.04) circle (  0.46);

\path[fill=fillColor] (233.17,316.06) circle (  0.46);

\path[fill=fillColor] (233.62,312.23) circle (  0.46);

\path[fill=fillColor] (233.17,315.05) circle (  0.46);

\path[fill=fillColor] (234.07,357.01) circle (  0.46);

\path[fill=fillColor] (234.75,357.23) circle (  0.46);

\path[fill=fillColor] (234.98,355.54) circle (  0.46);

\path[fill=fillColor] (259.68,424.13) circle (  0.46);

\path[fill=fillColor] (259.12,423.56) circle (  0.46);

\path[fill=fillColor] (259.45,422.66) circle (  0.46);

\path[fill=fillColor] (246.82,422.09) circle (  0.46);

\path[fill=fillColor] (246.48,419.73) circle (  0.46);

\path[fill=fillColor] (245.02,420.29) circle (  0.46);

\path[fill=fillColor] (172.71,327.79) circle (  0.46);

\path[fill=fillColor] (174.97,328.25) circle (  0.46);

\path[fill=fillColor] (174.06,328.36) circle (  0.46);

\path[fill=fillColor] (217.94,334.11) circle (  0.46);

\path[fill=fillColor] (218.51,333.55) circle (  0.46);

\path[fill=fillColor] (216.93,330.28) circle (  0.46);

\path[fill=fillColor] (241.29,407.43) circle (  0.46);

\path[fill=fillColor] (241.86,407.09) circle (  0.46);

\path[fill=fillColor] (242.20,407.09) circle (  0.46);

\path[fill=fillColor] (286.30,344.49) circle (  0.46);

\path[fill=fillColor] (289.01,344.60) circle (  0.46);

\path[fill=fillColor] (286.19,344.49) circle (  0.46);

\path[fill=fillColor] (249.30,394.23) circle (  0.46);

\path[fill=fillColor] (248.85,392.77) circle (  0.46);

\path[fill=fillColor] (249.19,393.56) circle (  0.46);

\path[fill=fillColor] (236.44,388.71) circle (  0.46);

\path[fill=fillColor] (234.41,388.71) circle (  0.46);

\path[fill=fillColor] (235.31,390.06) circle (  0.46);

\path[fill=fillColor] (232.61,407.77) circle (  0.46);

\path[fill=fillColor] (231.59,408.22) circle (  0.46);

\path[fill=fillColor] (232.49,407.43) circle (  0.46);

\path[fill=fillColor] (202.60,391.30) circle (  0.46);

\path[fill=fillColor] (203.50,390.96) circle (  0.46);

\path[fill=fillColor] (202.72,390.74) circle (  0.46);

\path[fill=fillColor] (188.50,358.59) circle (  0.46);

\path[fill=fillColor] (187.04,363.21) circle (  0.46);

\path[fill=fillColor] (184.22,361.30) circle (  0.46);

\path[fill=fillColor] (234.19,399.99) circle (  0.46);

\path[fill=fillColor] (234.07,399.87) circle (  0.46);

\path[fill=fillColor] (234.41,399.76) circle (  0.46);

\path[fill=fillColor] (221.33,415.55) circle (  0.46);

\path[fill=fillColor] (221.44,415.33) circle (  0.46);

\path[fill=fillColor] (221.33,415.44) circle (  0.46);

\path[fill=fillColor] (204.41,393.67) circle (  0.46);

\path[fill=fillColor] (205.08,393.89) circle (  0.46);

\path[fill=fillColor] (206.55,393.78) circle (  0.46);

\path[fill=fillColor] (227.87,358.02) circle (  0.46);

\path[fill=fillColor] (227.98,357.80) circle (  0.46);

\path[fill=fillColor] (228.43,358.14) circle (  0.46);

\path[fill=fillColor] (194.48,383.97) circle (  0.46);

\path[fill=fillColor] (194.93,384.19) circle (  0.46);

\path[fill=fillColor] (195.61,384.87) circle (  0.46);

\path[fill=fillColor] (160.08,384.42) circle (  0.46);

\path[fill=fillColor] (158.27,383.86) circle (  0.46);

\path[fill=fillColor] (155.11,381.94) circle (  0.46);

\path[fill=fillColor] (208.58,352.72) circle (  0.46);

\path[fill=fillColor] (207.57,354.08) circle (  0.46);

\path[fill=fillColor] (204.52,354.41) circle (  0.46);

\path[fill=fillColor] (251.44,336.59) circle (  0.46);

\path[fill=fillColor] (252.46,337.04) circle (  0.46);

\path[fill=fillColor] (250.88,336.59) circle (  0.46);

\path[fill=fillColor] (148.35,367.84) circle (  0.46);

\path[fill=fillColor] (143.27,369.98) circle (  0.46);

\path[fill=fillColor] (142.71,370.43) circle (  0.46);

\path[fill=fillColor] (213.21,401.68) circle (  0.46);

\path[fill=fillColor] (213.77,402.13) circle (  0.46);

\path[fill=fillColor] (214.11,402.24) circle (  0.46);

\path[fill=fillColor] (224.03,415.78) circle (  0.46);

\path[fill=fillColor] (223.81,415.78) circle (  0.46);

\path[fill=fillColor] (225.16,416.68) circle (  0.46);

\path[fill=fillColor] (181.85,351.26) circle (  0.46);

\path[fill=fillColor] (180.16,352.27) circle (  0.46);

\path[fill=fillColor] (181.85,351.03) circle (  0.46);

\path[fill=fillColor] (166.96,346.18) circle (  0.46);

\path[fill=fillColor] (166.73,346.18) circle (  0.46);

\path[fill=fillColor] (166.84,346.07) circle (  0.46);

\path[fill=fillColor] (212.64,308.28) circle (  0.46);

\path[fill=fillColor] (211.85,309.18) circle (  0.46);

\path[fill=fillColor] (212.53,305.46) circle (  0.46);

\path[fill=fillColor] (230.92,397.17) circle (  0.46);

\path[fill=fillColor] (230.01,400.10) circle (  0.46);

\path[fill=fillColor] (231.03,396.71) circle (  0.46);

\path[fill=fillColor] (229.22,439.58) circle (  0.46);

\path[fill=fillColor] (228.10,439.13) circle (  0.46);

\path[fill=fillColor] (227.87,440.59) circle (  0.46);

\path[fill=fillColor] (231.14,429.09) circle (  0.46);

\path[fill=fillColor] (231.48,429.99) circle (  0.46);

\path[fill=fillColor] (231.14,430.10) circle (  0.46);

\path[fill=fillColor] (227.64,350.13) circle (  0.46);

\path[fill=fillColor] (228.55,351.48) circle (  0.46);

\path[fill=fillColor] (229.00,350.47) circle (  0.46);

\path[fill=fillColor] (170.45,336.48) circle (  0.46);

\path[fill=fillColor] (171.47,332.98) circle (  0.46);

\path[fill=fillColor] (170.00,335.58) circle (  0.46);

\path[fill=fillColor] (170.57,349.11) circle (  0.46);

\path[fill=fillColor] (171.13,349.00) circle (  0.46);

\path[fill=fillColor] (172.03,351.37) circle (  0.46);

\path[fill=fillColor] (198.88,432.36) circle (  0.46);

\path[fill=fillColor] (199.11,430.89) circle (  0.46);

\path[fill=fillColor] (199.44,430.55) circle (  0.46);

\path[fill=fillColor] (197.64,404.61) circle (  0.46);

\path[fill=fillColor] (196.62,404.16) circle (  0.46);

\path[fill=fillColor] (197.41,404.39) circle (  0.46);

\path[fill=fillColor] (256.52,397.05) circle (  0.46);

\path[fill=fillColor] (255.96,397.17) circle (  0.46);

\path[fill=fillColor] (257.08,398.41) circle (  0.46);

\path[fill=fillColor] (195.50,441.50) circle (  0.46);

\path[fill=fillColor] (196.74,441.95) circle (  0.46);

\path[fill=fillColor] (197.30,441.61) circle (  0.46);

\path[fill=fillColor] (251.22,391.64) circle (  0.46);

\path[fill=fillColor] (249.41,392.09) circle (  0.46);

\path[fill=fillColor] (248.85,391.75) circle (  0.46);

\path[fill=fillColor] (190.42,340.09) circle (  0.46);

\path[fill=fillColor] (191.66,339.98) circle (  0.46);

\path[fill=fillColor] (191.77,340.99) circle (  0.46);

\path[fill=fillColor] (170.68,328.25) circle (  0.46);

\path[fill=fillColor] (170.91,328.47) circle (  0.46);

\path[fill=fillColor] (170.57,328.92) circle (  0.46);

\path[fill=fillColor] (222.57,385.43) circle (  0.46);

\path[fill=fillColor] (223.47,387.01) circle (  0.46);

\path[fill=fillColor] (219.86,385.89) circle (  0.46);

\path[fill=fillColor] (182.75,342.35) circle (  0.46);

\path[fill=fillColor] (182.75,343.13) circle (  0.46);

\path[fill=fillColor] (182.07,341.78) circle (  0.46);

\path[fill=fillColor] (242.98,371.67) circle (  0.46);

\path[fill=fillColor] (240.28,371.00) circle (  0.46);

\path[fill=fillColor] (242.98,372.01) circle (  0.46);

\path[fill=fillColor] (222.46,405.40) circle (  0.46);

\path[fill=fillColor] (224.26,405.96) circle (  0.46);

\path[fill=fillColor] (223.36,405.96) circle (  0.46);

\path[fill=fillColor] (217.83,414.99) circle (  0.46);

\path[fill=fillColor] (216.03,414.42) circle (  0.46);

\path[fill=fillColor] (217.60,415.10) circle (  0.46);

\path[fill=fillColor] (218.62,352.84) circle (  0.46);

\path[fill=fillColor] (217.49,353.63) circle (  0.46);

\path[fill=fillColor] (217.38,352.61) circle (  0.46);

\path[fill=fillColor] (254.26,337.61) circle (  0.46);

\path[fill=fillColor] (254.15,337.49) circle (  0.46);

\path[fill=fillColor] (253.93,337.49) circle (  0.46);

\path[fill=fillColor] (197.98,385.77) circle (  0.46);

\path[fill=fillColor] (197.98,385.66) circle (  0.46);

\path[fill=fillColor] (197.53,385.66) circle (  0.46);

\path[fill=fillColor] (213.88,422.32) circle (  0.46);

\path[fill=fillColor] (214.56,421.08) circle (  0.46);

\path[fill=fillColor] (214.45,421.31) circle (  0.46);

\path[fill=fillColor] (237.68,402.24) circle (  0.46);

\path[fill=fillColor] (237.01,402.35) circle (  0.46);

\path[fill=fillColor] (236.78,402.58) circle (  0.46);

\path[fill=fillColor] (248.96,376.86) circle (  0.46);

\path[fill=fillColor] (248.17,374.94) circle (  0.46);

\path[fill=fillColor] (251.33,377.65) circle (  0.46);

\path[fill=fillColor] (231.70,405.40) circle (  0.46);

\path[fill=fillColor] (233.40,406.08) circle (  0.46);

\path[fill=fillColor] (232.83,405.63) circle (  0.46);

\path[fill=fillColor] (244.23,334.79) circle (  0.46);

\path[fill=fillColor] (245.58,337.27) circle (  0.46);

\path[fill=fillColor] (247.27,335.46) circle (  0.46);

\path[fill=fillColor] (193.80,437.10) circle (  0.46);

\path[fill=fillColor] (193.47,436.98) circle (  0.46);

\path[fill=fillColor] (193.47,437.21) circle (  0.46);

\path[fill=fillColor] (232.04,364.45) circle (  0.46);

\path[fill=fillColor] (232.27,364.23) circle (  0.46);

\path[fill=fillColor] (232.61,365.69) circle (  0.46);

\path[fill=fillColor] (268.14,420.97) circle (  0.46);

\path[fill=fillColor] (268.25,421.19) circle (  0.46);

\path[fill=fillColor] (266.79,420.97) circle (  0.46);

\path[fill=fillColor] (225.73,413.18) circle (  0.46);

\path[fill=fillColor] (226.85,414.20) circle (  0.46);

\path[fill=fillColor] (225.16,413.07) circle (  0.46);

\path[fill=fillColor] (176.43,325.76) circle (  0.46);

\path[fill=fillColor] (178.46,326.67) circle (  0.46);

\path[fill=fillColor] (178.24,328.47) circle (  0.46);

\path[fill=fillColor] (211.63,374.38) circle (  0.46);

\path[fill=fillColor] (215.12,374.04) circle (  0.46);

\path[fill=fillColor] (214.45,374.15) circle (  0.46);

\path[fill=fillColor] (232.27,392.32) circle (  0.46);

\path[fill=fillColor] (232.95,391.75) circle (  0.46);

\path[fill=fillColor] (232.72,391.98) circle (  0.46);

\path[fill=fillColor] (226.18,395.02) circle (  0.46);

\path[fill=fillColor] (226.18,395.14) circle (  0.46);

\path[fill=fillColor] (226.18,394.91) circle (  0.46);

\path[fill=fillColor] (168.20,331.29) circle (  0.46);

\path[fill=fillColor] (168.09,330.16) circle (  0.46);

\path[fill=fillColor] (168.09,331.18) circle (  0.46);

\path[fill=fillColor] (187.37,343.25) circle (  0.46);

\path[fill=fillColor] (193.01,347.31) circle (  0.46);

\path[fill=fillColor] (191.89,347.76) circle (  0.46);

\path[fill=fillColor] (254.72,404.95) circle (  0.46);

\path[fill=fillColor] (256.07,405.40) circle (  0.46);

\path[fill=fillColor] (254.94,404.95) circle (  0.46);

\path[fill=fillColor] (176.09,321.36) circle (  0.46);

\path[fill=fillColor] (175.64,322.04) circle (  0.46);

\path[fill=fillColor] (176.43,320.69) circle (  0.46);

\path[fill=fillColor] (233.74,384.76) circle (  0.46);

\path[fill=fillColor] (233.74,385.89) circle (  0.46);

\path[fill=fillColor] (233.51,386.11) circle (  0.46);

\path[fill=fillColor] (177.90,329.26) circle (  0.46);

\path[fill=fillColor] (177.56,329.37) circle (  0.46);

\path[fill=fillColor] (177.34,331.18) circle (  0.46);

\path[fill=fillColor] (204.97,395.59) circle (  0.46);

\path[fill=fillColor] (205.76,395.81) circle (  0.46);

\path[fill=fillColor] (205.08,395.93) circle (  0.46);

\path[fill=fillColor] (185.34,383.52) circle (  0.46);

\path[fill=fillColor] (186.02,384.19) circle (  0.46);

\path[fill=fillColor] (186.36,384.98) circle (  0.46);

\path[fill=fillColor] (186.02,413.07) circle (  0.46);

\path[fill=fillColor] (186.47,413.86) circle (  0.46);

\path[fill=fillColor] (186.70,412.51) circle (  0.46);

\path[fill=fillColor] (227.42,383.40) circle (  0.46);

\path[fill=fillColor] (227.53,382.61) circle (  0.46);

\path[fill=fillColor] (227.87,382.84) circle (  0.46);

\path[fill=fillColor] (203.84,388.82) circle (  0.46);

\path[fill=fillColor] (203.50,388.37) circle (  0.46);

\path[fill=fillColor] (203.62,388.48) circle (  0.46);

\path[fill=fillColor] (149.02,376.19) circle (  0.46);

\path[fill=fillColor] (151.73,375.62) circle (  0.46);

\path[fill=fillColor] (146.77,375.85) circle (  0.46);

\path[fill=fillColor] (235.54,412.85) circle (  0.46);

\path[fill=fillColor] (235.54,412.17) circle (  0.46);

\path[fill=fillColor] (235.77,411.83) circle (  0.46);

\path[fill=fillColor] (224.82,422.88) circle (  0.46);

\path[fill=fillColor] (225.84,420.63) circle (  0.46);

\path[fill=fillColor] (220.09,423.79) circle (  0.46);

\path[fill=fillColor] (201.47,371.90) circle (  0.46);

\path[fill=fillColor] (201.47,371.79) circle (  0.46);

\path[fill=fillColor] (202.04,371.56) circle (  0.46);

\path[fill=fillColor] (224.82,368.97) circle (  0.46);

\path[fill=fillColor] (224.82,368.29) circle (  0.46);

\path[fill=fillColor] (225.16,369.19) circle (  0.46);

\path[fill=fillColor] (216.48,428.86) circle (  0.46);

\path[fill=fillColor] (218.96,429.31) circle (  0.46);

\path[fill=fillColor] (218.85,429.20) circle (  0.46);

\path[fill=fillColor] (194.93,394.01) circle (  0.46);

\path[fill=fillColor] (195.04,394.23) circle (  0.46);

\path[fill=fillColor] (196.06,391.64) circle (  0.46);

\path[fill=fillColor] (241.97,369.30) circle (  0.46);

\path[fill=fillColor] (245.24,369.19) circle (  0.46);

\path[fill=fillColor] (245.69,369.53) circle (  0.46);

\path[fill=fillColor] (268.25,344.04) circle (  0.46);

\path[fill=fillColor] (266.90,343.13) circle (  0.46);

\path[fill=fillColor] (268.03,343.81) circle (  0.46);

\path[fill=fillColor] (220.42,396.60) circle (  0.46);

\path[fill=fillColor] (219.97,396.04) circle (  0.46);

\path[fill=fillColor] (219.64,396.71) circle (  0.46);

\path[fill=fillColor] (199.33,348.55) circle (  0.46);

\path[fill=fillColor] (199.44,348.10) circle (  0.46);

\path[fill=fillColor] (199.44,348.44) circle (  0.46);

\path[fill=fillColor] (189.29,418.82) circle (  0.46);

\path[fill=fillColor] (187.37,420.40) circle (  0.46);

\path[fill=fillColor] (187.49,420.40) circle (  0.46);

\path[fill=fillColor] (181.62,347.42) circle (  0.46);

\path[fill=fillColor] (181.40,347.31) circle (  0.46);

\path[fill=fillColor] (183.20,346.97) circle (  0.46);

\path[fill=fillColor] (207.68,303.09) circle (  0.46);

\path[fill=fillColor] (203.62,303.99) circle (  0.46);

\path[fill=fillColor] (207.79,306.81) circle (  0.46);

\path[fill=fillColor] (244.56,398.52) circle (  0.46);

\path[fill=fillColor] (241.74,400.66) circle (  0.46);

\path[fill=fillColor] (245.13,398.75) circle (  0.46);

\path[fill=fillColor] (231.37,430.55) circle (  0.46);

\path[fill=fillColor] (231.59,431.34) circle (  0.46);

\path[fill=fillColor] (232.27,431.23) circle (  0.46);

\path[fill=fillColor] (192.68,355.99) circle (  0.46);

\path[fill=fillColor] (193.58,356.78) circle (  0.46);

\path[fill=fillColor] (192.11,355.99) circle (  0.46);

\path[fill=fillColor] (233.17,355.09) circle (  0.46);

\path[fill=fillColor] (234.19,354.30) circle (  0.46);

\path[fill=fillColor] (234.52,354.41) circle (  0.46);

\path[fill=fillColor] (257.65,340.77) circle (  0.46);

\path[fill=fillColor] (257.20,340.54) circle (  0.46);

\path[fill=fillColor] (257.08,340.77) circle (  0.46);

\path[fill=fillColor] (242.53,393.44) circle (  0.46);

\path[fill=fillColor] (246.26,390.06) circle (  0.46);

\path[fill=fillColor] (246.03,392.32) circle (  0.46);

\path[fill=fillColor] (188.95,430.89) circle (  0.46);

\path[fill=fillColor] (188.39,430.55) circle (  0.46);

\path[fill=fillColor] (188.73,430.67) circle (  0.46);

\path[fill=fillColor] (197.19,352.50) circle (  0.46);

\path[fill=fillColor] (198.99,351.82) circle (  0.46);

\path[fill=fillColor] (196.62,352.72) circle (  0.46);

\path[fill=fillColor] (247.95,410.03) circle (  0.46);

\path[fill=fillColor] (247.27,410.25) circle (  0.46);

\path[fill=fillColor] (247.50,408.78) circle (  0.46);

\path[fill=fillColor] (175.98,342.01) circle (  0.46);

\path[fill=fillColor] (174.74,340.43) circle (  0.46);

\path[fill=fillColor] (174.06,340.43) circle (  0.46);

\path[fill=fillColor] (236.89,429.43) circle (  0.46);

\path[fill=fillColor] (237.01,429.31) circle (  0.46);

\path[fill=fillColor] (235.54,429.65) circle (  0.46);

\path[fill=fillColor] (194.37,339.64) circle (  0.46);

\path[fill=fillColor] (194.14,338.74) circle (  0.46);

\path[fill=fillColor] (194.03,338.74) circle (  0.46);

\path[fill=fillColor] (241.74,351.26) circle (  0.46);

\path[fill=fillColor] (242.08,351.14) circle (  0.46);

\path[fill=fillColor] (241.86,351.82) circle (  0.46);

\path[fill=fillColor] (189.74,350.69) circle (  0.46);

\path[fill=fillColor] (191.66,351.71) circle (  0.46);

\path[fill=fillColor] (190.76,351.26) circle (  0.46);

\path[fill=fillColor] (238.47,395.36) circle (  0.46);

\path[fill=fillColor] (238.36,395.36) circle (  0.46);

\path[fill=fillColor] (240.05,395.47) circle (  0.46);

\path[fill=fillColor] (190.08,332.19) circle (  0.46);

\path[fill=fillColor] (189.97,332.87) circle (  0.46);

\path[fill=fillColor] (189.74,333.66) circle (  0.46);

\path[fill=fillColor] (182.75,339.64) circle (  0.46);

\path[fill=fillColor] (182.98,339.64) circle (  0.46);

\path[fill=fillColor] (183.99,339.64) circle (  0.46);

\path[fill=fillColor] (250.77,400.78) circle (  0.46);

\path[fill=fillColor] (250.88,401.34) circle (  0.46);

\path[fill=fillColor] (250.99,401.45) circle (  0.46);

\path[fill=fillColor] (193.58,353.63) circle (  0.46);

\path[fill=fillColor] (193.24,352.84) circle (  0.46);

\path[fill=fillColor] (193.47,353.40) circle (  0.46);

\path[fill=fillColor] (178.12,339.86) circle (  0.46);

\path[fill=fillColor] (180.38,342.57) circle (  0.46);

\path[fill=fillColor] (178.01,340.99) circle (  0.46);

\path[fill=fillColor] (214.11,414.65) circle (  0.46);

\path[fill=fillColor] (214.78,414.54) circle (  0.46);

\path[fill=fillColor] (214.33,414.54) circle (  0.46);

\path[fill=fillColor] (279.42,349.11) circle (  0.46);

\path[fill=fillColor] (279.64,349.11) circle (  0.46);

\path[fill=fillColor] (279.76,349.11) circle (  0.46);

\path[fill=fillColor] (212.30,429.99) circle (  0.46);

\path[fill=fillColor] (212.42,429.88) circle (  0.46);

\path[fill=fillColor] (212.42,429.99) circle (  0.46);

\path[fill=fillColor] (201.81,388.93) circle (  0.46);

\path[fill=fillColor] (202.60,389.72) circle (  0.46);

\path[fill=fillColor] (202.26,388.71) circle (  0.46);

\path[fill=fillColor] (235.09,401.79) circle (  0.46);

\path[fill=fillColor] (234.98,399.87) circle (  0.46);

\path[fill=fillColor] (234.52,401.34) circle (  0.46);

\path[fill=fillColor] (267.69,428.19) circle (  0.46);

\path[fill=fillColor] (267.69,429.43) circle (  0.46);

\path[fill=fillColor] (267.91,429.54) circle (  0.46);

\path[fill=fillColor] (270.96,429.54) circle (  0.46);

\path[fill=fillColor] (270.85,431.23) circle (  0.46);

\path[fill=fillColor] (270.96,429.31) circle (  0.46);

\path[fill=fillColor] (240.62,399.20) circle (  0.46);

\path[fill=fillColor] (239.15,400.55) circle (  0.46);

\path[fill=fillColor] (239.26,400.78) circle (  0.46);

\path[fill=fillColor] (240.95,327.34) circle (  0.46);

\path[fill=fillColor] (240.95,326.10) circle (  0.46);

\path[fill=fillColor] (237.57,324.64) circle (  0.46);

\path[fill=fillColor] (240.95,363.10) circle (  0.46);

\path[fill=fillColor] (240.84,363.33) circle (  0.46);

\path[fill=fillColor] (239.49,364.34) circle (  0.46);

\path[fill=fillColor] (264.42,424.46) circle (  0.46);

\path[fill=fillColor] (264.19,422.88) circle (  0.46);

\path[fill=fillColor] (263.85,423.45) circle (  0.46);

\path[fill=fillColor] (196.29,331.97) circle (  0.46);

\path[fill=fillColor] (195.38,331.63) circle (  0.46);

\path[fill=fillColor] (195.38,331.74) circle (  0.46);

\path[fill=fillColor] (186.92,347.08) circle (  0.46);

\path[fill=fillColor] (186.25,347.08) circle (  0.46);

\path[fill=fillColor] (186.92,346.74) circle (  0.46);

\path[fill=fillColor] (234.07,418.82) circle (  0.46);

\path[fill=fillColor] (233.28,415.89) circle (  0.46);

\path[fill=fillColor] (233.40,415.89) circle (  0.46);

\path[fill=fillColor] (173.16,330.16) circle (  0.46);

\path[fill=fillColor] (176.09,331.97) circle (  0.46);

\path[fill=fillColor] (173.50,330.39) circle (  0.46);

\path[fill=fillColor] (202.60,372.46) circle (  0.46);

\path[fill=fillColor] (205.65,372.46) circle (  0.46);

\path[fill=fillColor] (203.50,372.46) circle (  0.46);

\path[fill=fillColor] (179.14,367.27) circle (  0.46);

\path[fill=fillColor] (178.91,368.18) circle (  0.46);

\path[fill=fillColor] (179.93,368.40) circle (  0.46);

\path[fill=fillColor] (210.27,403.48) circle (  0.46);

\path[fill=fillColor] (209.48,403.37) circle (  0.46);

\path[fill=fillColor] (209.60,403.71) circle (  0.46);

\path[fill=fillColor] (180.94,407.88) circle (  0.46);

\path[fill=fillColor] (178.69,408.11) circle (  0.46);

\path[fill=fillColor] (181.28,408.56) circle (  0.46);

\path[fill=fillColor] (202.26,421.87) circle (  0.46);

\path[fill=fillColor] (205.20,421.64) circle (  0.46);

\path[fill=fillColor] (209.14,422.09) circle (  0.46);

\path[fill=fillColor] (244.11,438.90) circle (  0.46);

\path[fill=fillColor] (243.77,437.89) circle (  0.46);

\path[fill=fillColor] (244.11,437.66) circle (  0.46);

\path[fill=fillColor] (255.84,410.03) circle (  0.46);

\path[fill=fillColor] (254.94,409.91) circle (  0.46);

\path[fill=fillColor] (253.59,410.48) circle (  0.46);

\path[fill=fillColor] (210.72,396.71) circle (  0.46);

\path[fill=fillColor] (211.18,397.28) circle (  0.46);

\path[fill=fillColor] (211.06,397.39) circle (  0.46);

\path[fill=fillColor] (247.16,402.58) circle (  0.46);

\path[fill=fillColor] (247.05,402.35) circle (  0.46);

\path[fill=fillColor] (246.93,402.69) circle (  0.46);

\path[fill=fillColor] (168.54,358.48) circle (  0.46);

\path[fill=fillColor] (168.09,357.57) circle (  0.46);

\path[fill=fillColor] (169.10,357.12) circle (  0.46);

\path[fill=fillColor] (205.65,388.37) circle (  0.46);

\path[fill=fillColor] (205.76,388.48) circle (  0.46);

\path[fill=fillColor] (206.66,388.03) circle (  0.46);

\path[fill=fillColor] (171.47,373.37) circle (  0.46);

\path[fill=fillColor] (171.81,373.37) circle (  0.46);

\path[fill=fillColor] (171.70,373.37) circle (  0.46);

\path[fill=fillColor] (234.98,410.59) circle (  0.46);

\path[fill=fillColor] (235.54,411.04) circle (  0.46);

\path[fill=fillColor] (235.43,410.48) circle (  0.46);

\path[fill=fillColor] (198.65,381.15) circle (  0.46);

\path[fill=fillColor] (198.77,381.26) circle (  0.46);

\path[fill=fillColor] (199.56,381.37) circle (  0.46);

\path[fill=fillColor] (232.83,371.90) circle (  0.46);

\path[fill=fillColor] (231.93,369.42) circle (  0.46);

\path[fill=fillColor] (231.25,371.33) circle (  0.46);

\path[fill=fillColor] (214.78,400.10) circle (  0.46);

\path[fill=fillColor] (214.33,399.20) circle (  0.46);

\path[fill=fillColor] (215.12,400.10) circle (  0.46);

\path[fill=fillColor] (139.66,365.02) circle (  0.46);

\path[fill=fillColor] (141.13,363.55) circle (  0.46);

\path[fill=fillColor] (141.92,364.57) circle (  0.46);

\path[fill=fillColor] (219.86,416.79) circle (  0.46);

\path[fill=fillColor] (219.64,415.33) circle (  0.46);

\path[fill=fillColor] (219.64,415.55) circle (  0.46);

\path[fill=fillColor] (229.90,369.42) circle (  0.46);

\path[fill=fillColor] (229.67,369.87) circle (  0.46);

\path[fill=fillColor] (228.43,369.64) circle (  0.46);

\path[fill=fillColor] (240.95,439.58) circle (  0.46);

\path[fill=fillColor] (241.52,439.47) circle (  0.46);

\path[fill=fillColor] (241.18,439.58) circle (  0.46);

\path[fill=fillColor] (235.43,425.25) circle (  0.46);

\path[fill=fillColor] (235.09,425.37) circle (  0.46);

\path[fill=fillColor] (233.51,422.77) circle (  0.46);

\path[fill=fillColor] (226.97,363.89) circle (  0.46);

\path[fill=fillColor] (226.97,362.54) circle (  0.46);

\path[fill=fillColor] (226.85,363.21) circle (  0.46);

\path[fill=fillColor] (195.83,431.34) circle (  0.46);

\path[fill=fillColor] (195.16,430.55) circle (  0.46);

\path[fill=fillColor] (195.72,431.46) circle (  0.46);

\path[fill=fillColor] (190.08,336.82) circle (  0.46);

\path[fill=fillColor] (191.32,337.72) circle (  0.46);

\path[fill=fillColor] (190.19,336.93) circle (  0.46);

\path[fill=fillColor] (192.34,322.15) circle (  0.46);

\path[fill=fillColor] (192.11,321.93) circle (  0.46);

\path[fill=fillColor] (191.89,322.38) circle (  0.46);

\path[fill=fillColor] (231.14,345.28) circle (  0.46);

\path[fill=fillColor] (231.48,344.83) circle (  0.46);

\path[fill=fillColor] (230.80,345.84) circle (  0.46);

\path[fill=fillColor] (193.13,330.39) circle (  0.46);

\path[fill=fillColor] (194.03,330.05) circle (  0.46);

\path[fill=fillColor] (193.13,330.50) circle (  0.46);

\path[fill=fillColor] (179.59,349.45) circle (  0.46);

\path[fill=fillColor] (180.49,349.34) circle (  0.46);

\path[fill=fillColor] (179.93,348.44) circle (  0.46);

\path[fill=fillColor] (251.33,411.60) circle (  0.46);

\path[fill=fillColor] (251.22,411.72) circle (  0.46);

\path[fill=fillColor] (250.54,411.94) circle (  0.46);

\path[fill=fillColor] (173.84,335.24) circle (  0.46);

\path[fill=fillColor] (174.06,334.45) circle (  0.46);

\path[fill=fillColor] (174.40,334.79) circle (  0.46);

\path[fill=fillColor] (234.41,346.07) circle (  0.46);

\path[fill=fillColor] (234.30,346.18) circle (  0.46);

\path[fill=fillColor] (235.09,346.29) circle (  0.46);

\path[fill=fillColor] (196.40,348.89) circle (  0.46);

\path[fill=fillColor] (198.09,350.69) circle (  0.46);

\path[fill=fillColor] (197.41,349.23) circle (  0.46);

\path[fill=fillColor] (210.16,386.22) circle (  0.46);

\path[fill=fillColor] (210.39,386.45) circle (  0.46);

\path[fill=fillColor] (208.69,386.00) circle (  0.46);

\path[fill=fillColor] (197.30,382.28) circle (  0.46);

\path[fill=fillColor] (196.74,382.84) circle (  0.46);

\path[fill=fillColor] (196.40,381.94) circle (  0.46);

\path[fill=fillColor] (202.94,392.32) circle (  0.46);

\path[fill=fillColor] (203.17,392.09) circle (  0.46);

\path[fill=fillColor] (202.94,391.75) circle (  0.46);

\path[fill=fillColor] (223.81,423.79) circle (  0.46);

\path[fill=fillColor] (223.24,423.67) circle (  0.46);

\path[fill=fillColor] (223.81,423.90) circle (  0.46);

\path[fill=fillColor] (266.33,431.57) circle (  0.46);

\path[fill=fillColor] (267.12,431.91) circle (  0.46);

\path[fill=fillColor] (266.22,431.68) circle (  0.46);

\path[fill=fillColor] (260.69,429.20) circle (  0.46);

\path[fill=fillColor] (262.05,430.22) circle (  0.46);

\path[fill=fillColor] (260.69,429.54) circle (  0.46);

\path[fill=fillColor] (255.96,365.02) circle (  0.46);

\path[fill=fillColor] (250.88,364.00) circle (  0.46);

\path[fill=fillColor] (253.25,364.57) circle (  0.46);

\path[fill=fillColor] (241.86,323.96) circle (  0.46);

\path[fill=fillColor] (242.20,324.52) circle (  0.46);

\path[fill=fillColor] (241.63,325.09) circle (  0.46);

\path[fill=fillColor] (243.32,360.28) circle (  0.46);

\path[fill=fillColor] (243.21,361.07) circle (  0.46);

\path[fill=fillColor] (241.97,361.07) circle (  0.46);

\path[fill=fillColor] (271.07,427.96) circle (  0.46);

\path[fill=fillColor] (271.30,427.28) circle (  0.46);

\path[fill=fillColor] (270.73,426.95) circle (  0.46);

\path[fill=fillColor] (249.53,421.87) circle (  0.46);

\path[fill=fillColor] (248.96,421.87) circle (  0.46);

\path[fill=fillColor] (248.29,421.42) circle (  0.46);

\path[fill=fillColor] (193.24,367.39) circle (  0.46);

\path[fill=fillColor] (192.79,367.61) circle (  0.46);

\path[fill=fillColor] (192.68,367.50) circle (  0.46);

\path[fill=fillColor] (186.25,399.76) circle (  0.46);

\path[fill=fillColor] (186.58,399.99) circle (  0.46);

\path[fill=fillColor] (186.36,399.65) circle (  0.46);

\path[fill=fillColor] (167.07,394.12) circle (  0.46);

\path[fill=fillColor] (164.25,391.75) circle (  0.46);

\path[fill=fillColor] (165.27,393.56) circle (  0.46);

\path[fill=fillColor] (257.20,400.66) circle (  0.46);

\path[fill=fillColor] (257.76,399.87) circle (  0.46);

\path[fill=fillColor] (257.54,399.99) circle (  0.46);

\path[fill=fillColor] (239.15,397.73) circle (  0.46);

\path[fill=fillColor] (240.05,398.18) circle (  0.46);

\path[fill=fillColor] (240.16,398.18) circle (  0.46);

\path[fill=fillColor] (207.00,394.12) circle (  0.46);

\path[fill=fillColor] (206.66,394.68) circle (  0.46);

\path[fill=fillColor] (206.78,394.12) circle (  0.46);

\path[fill=fillColor] (198.99,427.40) circle (  0.46);

\path[fill=fillColor] (191.77,424.24) circle (  0.46);

\path[fill=fillColor] (194.59,425.93) circle (  0.46);

\path[fill=fillColor] (184.78,406.19) circle (  0.46);

\path[fill=fillColor] (184.33,405.85) circle (  0.46);

\path[fill=fillColor] (185.57,406.98) circle (  0.46);

\path[fill=fillColor] (224.49,377.43) circle (  0.46);

\path[fill=fillColor] (226.06,377.99) circle (  0.46);

\path[fill=fillColor] (225.61,377.54) circle (  0.46);

\path[fill=fillColor] (231.70,374.27) circle (  0.46);

\path[fill=fillColor] (233.17,374.27) circle (  0.46);

\path[fill=fillColor] (232.61,377.88) circle (  0.46);

\path[fill=fillColor] (172.60,360.73) circle (  0.46);

\path[fill=fillColor] (175.30,359.60) circle (  0.46);

\path[fill=fillColor] (170.68,360.96) circle (  0.46);

\path[fill=fillColor] (255.73,419.95) circle (  0.46);

\path[fill=fillColor] (255.73,419.73) circle (  0.46);

\path[fill=fillColor] (255.84,420.63) circle (  0.46);

\path[fill=fillColor] (225.28,383.74) circle (  0.46);

\path[fill=fillColor] (225.16,383.86) circle (  0.46);

\path[fill=fillColor] (224.71,383.97) circle (  0.46);

\path[fill=fillColor] (206.21,390.62) circle (  0.46);

\path[fill=fillColor] (205.20,390.40) circle (  0.46);

\path[fill=fillColor] (205.76,390.06) circle (  0.46);

\path[fill=fillColor] (236.67,354.30) circle (  0.46);

\path[fill=fillColor] (236.89,352.16) circle (  0.46);

\path[fill=fillColor] (236.78,353.63) circle (  0.46);

\path[fill=fillColor] (244.68,403.93) circle (  0.46);

\path[fill=fillColor] (245.13,404.27) circle (  0.46);

\path[fill=fillColor] (244.34,402.47) circle (  0.46);

\path[fill=fillColor] (197.75,436.65) circle (  0.46);

\path[fill=fillColor] (197.19,437.44) circle (  0.46);

\path[fill=fillColor] (198.09,436.65) circle (  0.46);

\path[fill=fillColor] (191.66,383.63) circle (  0.46);

\path[fill=fillColor] (191.55,383.63) circle (  0.46);

\path[fill=fillColor] (191.55,383.52) circle (  0.46);

\path[fill=fillColor] (160.64,388.03) circle (  0.46);

\path[fill=fillColor] (159.96,388.93) circle (  0.46);

\path[fill=fillColor] (158.84,388.48) circle (  0.46);

\path[fill=fillColor] (191.77,394.12) circle (  0.46);

\path[fill=fillColor] (191.55,394.23) circle (  0.46);

\path[fill=fillColor] (191.77,394.80) circle (  0.46);

\path[fill=fillColor] (210.27,358.59) circle (  0.46);

\path[fill=fillColor] (211.06,360.05) circle (  0.46);

\path[fill=fillColor] (210.84,358.48) circle (  0.46);

\path[fill=fillColor] (270.06,425.14) circle (  0.46);

\path[fill=fillColor] (269.61,425.14) circle (  0.46);

\path[fill=fillColor] (270.06,425.48) circle (  0.46);

\path[fill=fillColor] (238.47,373.37) circle (  0.46);

\path[fill=fillColor] (237.46,374.72) circle (  0.46);

\path[fill=fillColor] (236.44,373.03) circle (  0.46);

\path[fill=fillColor] (277.16,349.11) circle (  0.46);

\path[fill=fillColor] (277.73,349.45) circle (  0.46);

\path[fill=fillColor] (277.39,349.79) circle (  0.46);

\path[fill=fillColor] (205.31,394.46) circle (  0.46);

\path[fill=fillColor] (205.65,394.91) circle (  0.46);

\path[fill=fillColor] (205.31,395.14) circle (  0.46);

\path[fill=fillColor] (198.09,357.46) circle (  0.46);

\path[fill=fillColor] (198.88,355.20) circle (  0.46);

\path[fill=fillColor] (197.98,354.41) circle (  0.46);

\path[fill=fillColor] (169.66,352.95) circle (  0.46);

\path[fill=fillColor] (170.34,352.95) circle (  0.46);

\path[fill=fillColor] (170.45,353.40) circle (  0.46);

\path[fill=fillColor] (238.02,440.82) circle (  0.46);

\path[fill=fillColor] (238.70,440.59) circle (  0.46);

\path[fill=fillColor] (237.80,439.80) circle (  0.46);

\path[fill=fillColor] (225.16,427.73) circle (  0.46);

\path[fill=fillColor] (225.95,427.96) circle (  0.46);

\path[fill=fillColor] (224.60,426.61) circle (  0.46);

\path[fill=fillColor] (220.65,394.46) circle (  0.46);

\path[fill=fillColor] (220.76,394.35) circle (  0.46);

\path[fill=fillColor] (220.54,394.12) circle (  0.46);

\path[fill=fillColor] (170.91,374.94) circle (  0.46);

\path[fill=fillColor] (167.41,375.51) circle (  0.46);

\path[fill=fillColor] (168.88,374.61) circle (  0.46);

\path[fill=fillColor] (180.27,433.26) circle (  0.46);

\path[fill=fillColor] (180.72,432.70) circle (  0.46);

\path[fill=fillColor] (181.28,432.47) circle (  0.46);

\path[fill=fillColor] (193.92,439.92) circle (  0.46);

\path[fill=fillColor] (194.03,439.92) circle (  0.46);

\path[fill=fillColor] (192.45,439.80) circle (  0.46);

\path[fill=fillColor] (196.62,357.69) circle (  0.46);

\path[fill=fillColor] (197.75,357.57) circle (  0.46);

\path[fill=fillColor] (197.08,357.46) circle (  0.46);

\path[fill=fillColor] (234.19,428.30) circle (  0.46);

\path[fill=fillColor] (235.65,428.52) circle (  0.46);

\path[fill=fillColor] (235.54,428.64) circle (  0.46);

\path[fill=fillColor] (190.98,327.46) circle (  0.46);

\path[fill=fillColor] (191.89,329.15) circle (  0.46);

\path[fill=fillColor] (187.60,325.54) circle (  0.46);

\path[fill=fillColor] (247.84,354.87) circle (  0.46);

\path[fill=fillColor] (246.93,353.40) circle (  0.46);

\path[fill=fillColor] (247.61,355.66) circle (  0.46);

\path[fill=fillColor] (188.39,357.23) circle (  0.46);

\path[fill=fillColor] (188.05,356.90) circle (  0.46);

\path[fill=fillColor] (188.50,357.57) circle (  0.46);

\path[fill=fillColor] (230.01,349.56) circle (  0.46);

\path[fill=fillColor] (229.45,349.90) circle (  0.46);

\path[fill=fillColor] (230.35,349.34) circle (  0.46);

\path[fill=fillColor] (249.08,406.08) circle (  0.46);

\path[fill=fillColor] (250.20,405.96) circle (  0.46);

\path[fill=fillColor] (249.64,407.32) circle (  0.46);

\path[fill=fillColor] (206.66,350.02) circle (  0.46);

\path[fill=fillColor] (205.31,350.92) circle (  0.46);

\path[fill=fillColor] (206.32,350.47) circle (  0.46);

\path[fill=fillColor] (167.86,327.68) circle (  0.46);

\path[fill=fillColor] (167.75,327.57) circle (  0.46);

\path[fill=fillColor] (167.97,328.36) circle (  0.46);

\path[fill=fillColor] (229.34,347.42) circle (  0.46);

\path[fill=fillColor] (229.56,347.87) circle (  0.46);

\path[fill=fillColor] (230.46,348.32) circle (  0.46);

\path[fill=fillColor] (204.18,409.24) circle (  0.46);

\path[fill=fillColor] (204.29,410.03) circle (  0.46);

\path[fill=fillColor] (204.07,409.80) circle (  0.46);

\path[fill=fillColor] (193.69,337.04) circle (  0.46);

\path[fill=fillColor] (194.26,335.01) circle (  0.46);

\path[fill=fillColor] (194.03,335.69) circle (  0.46);

\path[fill=fillColor] (193.13,385.55) circle (  0.46);

\path[fill=fillColor] (193.24,385.55) circle (  0.46);

\path[fill=fillColor] (193.13,384.87) circle (  0.46);

\path[fill=fillColor] (217.72,425.14) circle (  0.46);

\path[fill=fillColor] (217.94,425.03) circle (  0.46);

\path[fill=fillColor] (218.62,429.09) circle (  0.46);

\path[fill=fillColor] (265.09,425.25) circle (  0.46);

\path[fill=fillColor] (265.09,425.70) circle (  0.46);

\path[fill=fillColor] (264.76,425.70) circle (  0.46);

\path[fill=fillColor] (262.27,357.01) circle (  0.46);

\path[fill=fillColor] (259.23,358.48) circle (  0.46);

\path[fill=fillColor] (260.13,359.04) circle (  0.46);

\path[fill=fillColor] (247.27,310.54) circle (  0.46);

\path[fill=fillColor] (242.98,316.29) circle (  0.46);

\path[fill=fillColor] (242.53,316.85) circle (  0.46);

\path[fill=fillColor] (240.50,366.82) circle (  0.46);

\path[fill=fillColor] (240.50,367.05) circle (  0.46);

\path[fill=fillColor] (239.94,366.82) circle (  0.46);

\path[fill=fillColor] (186.81,383.40) circle (  0.46);

\path[fill=fillColor] (186.92,383.40) circle (  0.46);

\path[fill=fillColor] (186.13,381.04) circle (  0.46);

\path[fill=fillColor] (258.89,422.32) circle (  0.46);

\path[fill=fillColor] (257.65,422.66) circle (  0.46);

\path[fill=fillColor] (257.99,423.11) circle (  0.46);

\path[fill=fillColor] (171.70,391.98) circle (  0.46);

\path[fill=fillColor] (170.45,392.54) circle (  0.46);

\path[fill=fillColor] (169.78,391.53) circle (  0.46);

\path[fill=fillColor] (196.17,353.63) circle (  0.46);

\path[fill=fillColor] (193.92,354.08) circle (  0.46);

\path[fill=fillColor] (196.40,353.63) circle (  0.46);

\path[fill=fillColor] (195.38,348.21) circle (  0.46);

\path[fill=fillColor] (195.83,347.42) circle (  0.46);

\path[fill=fillColor] (195.72,348.55) circle (  0.46);

\path[fill=fillColor] (241.07,419.16) circle (  0.46);

\path[fill=fillColor] (241.52,419.05) circle (  0.46);

\path[fill=fillColor] (241.29,419.39) circle (  0.46);

\path[fill=fillColor] (228.43,368.51) circle (  0.46);

\path[fill=fillColor] (227.53,367.50) circle (  0.46);

\path[fill=fillColor] (228.43,366.94) circle (  0.46);

\path[fill=fillColor] (296.00,337.16) circle (  0.46);

\path[fill=fillColor] (296.11,337.04) circle (  0.46);

\path[fill=fillColor] (296.00,337.27) circle (  0.46);

\path[fill=fillColor] (252.23,404.16) circle (  0.46);

\path[fill=fillColor] (252.57,404.05) circle (  0.46);

\path[fill=fillColor] (252.35,403.82) circle (  0.46);

\path[fill=fillColor] (232.27,389.16) circle (  0.46);

\path[fill=fillColor] (232.38,389.27) circle (  0.46);

\path[fill=fillColor] (232.04,389.83) circle (  0.46);

\path[fill=fillColor] (197.19,346.07) circle (  0.46);

\path[fill=fillColor] (196.06,345.73) circle (  0.46);

\path[fill=fillColor] (198.54,344.49) circle (  0.46);

\path[fill=fillColor] (229.22,406.53) circle (  0.46);

\path[fill=fillColor] (229.45,406.30) circle (  0.46);

\path[fill=fillColor] (229.34,406.19) circle (  0.46);

\path[fill=fillColor] (212.98,398.52) circle (  0.46);

\path[fill=fillColor] (212.75,399.76) circle (  0.46);

\path[fill=fillColor] (212.30,398.75) circle (  0.46);

\path[fill=fillColor] (185.46,428.98) circle (  0.46);

\path[fill=fillColor] (182.64,425.70) circle (  0.46);

\path[fill=fillColor] (184.78,429.65) circle (  0.46);

\path[fill=fillColor] (176.21,400.21) circle (  0.46);

\path[fill=fillColor] (172.82,401.23) circle (  0.46);

\path[fill=fillColor] (179.03,402.13) circle (  0.46);

\path[fill=fillColor] (228.66,374.15) circle (  0.46);

\path[fill=fillColor] (226.52,374.72) circle (  0.46);

\path[fill=fillColor] (228.66,374.27) circle (  0.46);

\path[fill=fillColor] (257.08,421.98) circle (  0.46);

\path[fill=fillColor] (256.63,422.21) circle (  0.46);

\path[fill=fillColor] (256.86,422.21) circle (  0.46);

\path[fill=fillColor] (231.82,395.14) circle (  0.46);

\path[fill=fillColor] (231.59,395.81) circle (  0.46);

\path[fill=fillColor] (231.70,396.04) circle (  0.46);

\path[fill=fillColor] (200.12,387.35) circle (  0.46);

\path[fill=fillColor] (200.80,387.13) circle (  0.46);

\path[fill=fillColor] (200.80,387.01) circle (  0.46);

\path[fill=fillColor] (169.66,320.12) circle (  0.46);

\path[fill=fillColor] (169.55,322.27) circle (  0.46);

\path[fill=fillColor] (169.78,320.69) circle (  0.46);

\path[fill=fillColor] (194.93,370.55) circle (  0.46);

\path[fill=fillColor] (195.38,369.64) circle (  0.46);

\path[fill=fillColor] (193.69,369.98) circle (  0.46);

\path[fill=fillColor] (210.61,395.93) circle (  0.46);

\path[fill=fillColor] (210.95,396.26) circle (  0.46);

\path[fill=fillColor] (211.29,396.04) circle (  0.46);

\path[fill=fillColor] (189.40,437.21) circle (  0.46);

\path[fill=fillColor] (189.18,439.13) circle (  0.46);

\path[fill=fillColor] (188.05,440.03) circle (  0.46);

\path[fill=fillColor] (206.32,364.68) circle (  0.46);

\path[fill=fillColor] (204.63,367.61) circle (  0.46);

\path[fill=fillColor] (204.29,367.73) circle (  0.46);

\path[fill=fillColor] (245.24,339.64) circle (  0.46);

\path[fill=fillColor] (241.63,340.65) circle (  0.46);

\path[fill=fillColor] (240.28,342.57) circle (  0.46);

\path[fill=fillColor] (258.10,340.31) circle (  0.46);

\path[fill=fillColor] (259.57,340.99) circle (  0.46);

\path[fill=fillColor] (259.45,341.10) circle (  0.46);

\path[fill=fillColor] (207.23,392.43) circle (  0.46);

\path[fill=fillColor] (208.13,392.32) circle (  0.46);

\path[fill=fillColor] (207.57,392.65) circle (  0.46);

\path[fill=fillColor] (191.77,430.10) circle (  0.46);

\path[fill=fillColor] (190.19,429.99) circle (  0.46);

\path[fill=fillColor] (188.73,428.86) circle (  0.46);

\path[fill=fillColor] (211.85,431.46) circle (  0.46);

\path[fill=fillColor] (211.96,431.57) circle (  0.46);

\path[fill=fillColor] (212.08,431.34) circle (  0.46);

\path[fill=fillColor] (195.16,356.67) circle (  0.46);

\path[fill=fillColor] (196.06,356.56) circle (  0.46);

\path[fill=fillColor] (196.29,357.46) circle (  0.46);

\path[fill=fillColor] (210.50,412.28) circle (  0.46);

\path[fill=fillColor] (209.60,413.52) circle (  0.46);

\path[fill=fillColor] (213.77,413.41) circle (  0.46);

\path[fill=fillColor] (239.60,403.82) circle (  0.46);

\path[fill=fillColor] (239.94,403.48) circle (  0.46);

\path[fill=fillColor] (240.28,403.37) circle (  0.46);

\path[fill=fillColor] (233.28,359.72) circle (  0.46);

\path[fill=fillColor] (234.64,361.52) circle (  0.46);

\path[fill=fillColor] (233.74,360.28) circle (  0.46);

\path[fill=fillColor] (242.20,436.53) circle (  0.46);

\path[fill=fillColor] (242.08,436.31) circle (  0.46);

\path[fill=fillColor] (242.65,436.53) circle (  0.46);

\path[fill=fillColor] (222.12,400.55) circle (  0.46);

\path[fill=fillColor] (221.67,401.00) circle (  0.46);

\path[fill=fillColor] (222.00,401.34) circle (  0.46);

\path[fill=fillColor] (201.70,369.30) circle (  0.46);

\path[fill=fillColor] (199.33,366.94) circle (  0.46);

\path[fill=fillColor] (197.30,365.92) circle (  0.46);

\path[fill=fillColor] (259.57,398.41) circle (  0.46);

\path[fill=fillColor] (259.34,398.29) circle (  0.46);

\path[fill=fillColor] (258.78,397.96) circle (  0.46);

\path[fill=fillColor] (238.36,429.43) circle (  0.46);

\path[fill=fillColor] (238.02,429.31) circle (  0.46);

\path[fill=fillColor] (237.68,429.88) circle (  0.46);

\path[fill=fillColor] (242.20,346.52) circle (  0.46);

\path[fill=fillColor] (243.10,346.18) circle (  0.46);

\path[fill=fillColor] (242.08,346.63) circle (  0.46);

\path[fill=fillColor] (200.80,353.96) circle (  0.46);

\path[fill=fillColor] (199.90,351.93) circle (  0.46);

\path[fill=fillColor] (199.56,353.06) circle (  0.46);

\path[fill=fillColor] (219.64,364.00) circle (  0.46);

\path[fill=fillColor] (218.62,363.55) circle (  0.46);

\path[fill=fillColor] (221.55,361.63) circle (  0.46);

\path[fill=fillColor] (223.02,364.57) circle (  0.46);

\path[fill=fillColor] (225.73,365.13) circle (  0.46);

\path[fill=fillColor] (225.16,363.55) circle (  0.46);

\path[fill=fillColor] (182.98,394.01) circle (  0.46);

\path[fill=fillColor] (176.09,387.35) circle (  0.46);

\path[fill=fillColor] (172.03,382.05) circle (  0.46);

\path[fill=fillColor] (206.32,345.50) circle (  0.46);

\path[fill=fillColor] (206.66,346.63) circle (  0.46);

\path[fill=fillColor] (205.42,347.31) circle (  0.46);

\path[fill=fillColor] (244.79,358.59) circle (  0.46);

\path[fill=fillColor] (241.97,357.35) circle (  0.46);

\path[fill=fillColor] (242.87,356.78) circle (  0.46);

\path[fill=fillColor] (213.43,388.14) circle (  0.46);

\path[fill=fillColor] (214.11,387.35) circle (  0.46);

\path[fill=fillColor] (216.93,390.17) circle (  0.46);

\path[fill=fillColor] (258.66,347.31) circle (  0.46);

\path[fill=fillColor] (257.65,344.71) circle (  0.46);

\path[fill=fillColor] (259.12,346.18) circle (  0.46);

\path[fill=fillColor] (237.80,343.59) circle (  0.46);

\path[fill=fillColor] (237.34,344.26) circle (  0.46);

\path[fill=fillColor] (237.91,343.81) circle (  0.46);

\path[fill=fillColor] (200.68,383.97) circle (  0.46);

\path[fill=fillColor] (200.68,384.19) circle (  0.46);

\path[fill=fillColor] (200.68,383.74) circle (  0.46);

\path[fill=fillColor] (200.12,392.88) circle (  0.46);

\path[fill=fillColor] (198.88,392.09) circle (  0.46);

\path[fill=fillColor] (202.38,395.70) circle (  0.46);

\path[fill=fillColor] (220.54,420.97) circle (  0.46);

\path[fill=fillColor] (219.97,420.18) circle (  0.46);

\path[fill=fillColor] (217.27,422.88) circle (  0.46);

\path[fill=fillColor] (236.22,401.90) circle (  0.46);

\path[fill=fillColor] (236.10,402.58) circle (  0.46);

\path[fill=fillColor] (236.22,402.35) circle (  0.46);

\path[fill=fillColor] (261.48,426.38) circle (  0.46);

\path[fill=fillColor] (260.36,426.16) circle (  0.46);

\path[fill=fillColor] (262.16,425.48) circle (  0.46);

\path[fill=fillColor] (249.41,371.11) circle (  0.46);

\path[fill=fillColor] (248.62,366.03) circle (  0.46);

\path[fill=fillColor] (249.08,371.67) circle (  0.46);

\path[fill=fillColor] (253.02,416.91) circle (  0.46);

\path[fill=fillColor] (253.36,417.24) circle (  0.46);

\path[fill=fillColor] (253.48,418.03) circle (  0.46);

\path[fill=fillColor] (240.16,368.18) circle (  0.46);

\path[fill=fillColor] (240.28,368.06) circle (  0.46);

\path[fill=fillColor] (239.60,367.50) circle (  0.46);

\path[fill=fillColor] (246.59,337.38) circle (  0.46);

\path[fill=fillColor] (248.62,337.16) circle (  0.46);

\path[fill=fillColor] (246.48,337.38) circle (  0.46);

\path[fill=fillColor] (263.74,424.24) circle (  0.46);

\path[fill=fillColor] (262.50,424.13) circle (  0.46);

\path[fill=fillColor] (261.48,424.35) circle (  0.46);

\path[fill=fillColor] (238.70,417.92) circle (  0.46);

\path[fill=fillColor] (238.81,417.47) circle (  0.46);

\path[fill=fillColor] (237.91,419.27) circle (  0.46);

\path[fill=fillColor] (229.56,352.61) circle (  0.46);

\path[fill=fillColor] (230.58,352.38) circle (  0.46);

\path[fill=fillColor] (231.48,352.16) circle (  0.46);

\path[fill=fillColor] (210.72,367.50) circle (  0.46);

\path[fill=fillColor] (210.84,367.27) circle (  0.46);

\path[fill=fillColor] (211.18,366.82) circle (  0.46);

\path[fill=fillColor] (286.30,349.00) circle (  0.46);

\path[fill=fillColor] (288.10,347.99) circle (  0.46);

\path[fill=fillColor] (286.30,348.66) circle (  0.46);

\path[fill=fillColor] (235.88,390.62) circle (  0.46);

\path[fill=fillColor] (235.31,390.17) circle (  0.46);

\path[fill=fillColor] (234.98,391.53) circle (  0.46);

\path[fill=fillColor] (211.96,396.83) circle (  0.46);

\path[fill=fillColor] (212.19,396.83) circle (  0.46);

\path[fill=fillColor] (212.08,396.71) circle (  0.46);

\path[fill=fillColor] (190.08,387.35) circle (  0.46);

\path[fill=fillColor] (191.66,387.80) circle (  0.46);

\path[fill=fillColor] (192.11,387.92) circle (  0.46);

\path[fill=fillColor] (211.29,379.46) circle (  0.46);

\path[fill=fillColor] (214.33,380.13) circle (  0.46);

\path[fill=fillColor] (215.80,378.55) circle (  0.46);

\path[fill=fillColor] (244.11,405.06) circle (  0.46);

\path[fill=fillColor] (245.13,406.75) circle (  0.46);

\path[fill=fillColor] (244.34,405.17) circle (  0.46);

\path[fill=fillColor] (196.29,372.58) circle (  0.46);

\path[fill=fillColor] (196.17,372.46) circle (  0.46);

\path[fill=fillColor] (196.06,372.24) circle (  0.46);

\path[fill=fillColor] (210.61,393.56) circle (  0.46);

\path[fill=fillColor] (210.84,394.46) circle (  0.46);

\path[fill=fillColor] (210.61,393.67) circle (  0.46);

\path[fill=fillColor] (202.72,350.35) circle (  0.46);

\path[fill=fillColor] (203.05,349.56) circle (  0.46);

\path[fill=fillColor] (205.20,347.53) circle (  0.46);

\path[fill=fillColor] (240.39,338.85) circle (  0.46);

\path[fill=fillColor] (240.28,339.64) circle (  0.46);

\path[fill=fillColor] (239.71,339.07) circle (  0.46);

\path[fill=fillColor] (272.54,427.51) circle (  0.46);

\path[fill=fillColor] (272.54,428.75) circle (  0.46);

\path[fill=fillColor] (272.65,428.52) circle (  0.46);

\path[fill=fillColor] (211.85,434.39) circle (  0.46);

\path[fill=fillColor] (213.09,435.18) circle (  0.46);

\path[fill=fillColor] (210.27,431.34) circle (  0.46);

\path[fill=fillColor] (234.30,401.23) circle (  0.46);

\path[fill=fillColor] (233.96,401.45) circle (  0.46);

\path[fill=fillColor] (234.07,402.13) circle (  0.46);

\path[fill=fillColor] (228.32,441.38) circle (  0.46);

\path[fill=fillColor] (228.32,441.50) circle (  0.46);

\path[fill=fillColor] (227.64,441.50) circle (  0.46);

\path[fill=fillColor] (214.56,393.22) circle (  0.46);

\path[fill=fillColor] (214.45,393.56) circle (  0.46);

\path[fill=fillColor] (214.33,393.22) circle (  0.46);

\path[fill=fillColor] (208.47,412.85) circle (  0.46);

\path[fill=fillColor] (208.81,410.93) circle (  0.46);

\path[fill=fillColor] (209.37,409.46) circle (  0.46);

\path[fill=fillColor] (202.94,363.55) circle (  0.46);

\path[fill=fillColor] (197.64,359.94) circle (  0.46);

\path[fill=fillColor] (201.81,362.99) circle (  0.46);

\path[fill=fillColor] (244.11,403.03) circle (  0.46);

\path[fill=fillColor] (243.44,402.92) circle (  0.46);

\path[fill=fillColor] (243.89,403.60) circle (  0.46);

\path[fill=fillColor] (186.25,435.29) circle (  0.46);

\path[fill=fillColor] (185.57,435.63) circle (  0.46);

\path[fill=fillColor] (185.91,435.86) circle (  0.46);

\path[fill=fillColor] (250.99,417.70) circle (  0.46);

\path[fill=fillColor] (250.66,417.58) circle (  0.46);

\path[fill=fillColor] (251.11,417.70) circle (  0.46);

\path[fill=fillColor] (227.42,372.24) circle (  0.46);

\path[fill=fillColor] (228.77,371.45) circle (  0.46);

\path[fill=fillColor] (227.98,371.33) circle (  0.46);

\path[fill=fillColor] (201.59,349.11) circle (  0.46);

\path[fill=fillColor] (204.29,347.31) circle (  0.46);

\path[fill=fillColor] (204.07,347.53) circle (  0.46);

\path[fill=fillColor] (256.63,352.72) circle (  0.46);

\path[fill=fillColor] (250.09,352.95) circle (  0.46);

\path[fill=fillColor] (251.78,353.29) circle (  0.46);

\path[fill=fillColor] (204.97,382.39) circle (  0.46);

\path[fill=fillColor] (204.97,382.95) circle (  0.46);

\path[fill=fillColor] (205.08,383.18) circle (  0.46);

\path[fill=fillColor] (263.06,334.45) circle (  0.46);

\path[fill=fillColor] (263.18,334.00) circle (  0.46);

\path[fill=fillColor] (262.84,334.22) circle (  0.46);

\path[fill=fillColor] (232.83,352.16) circle (  0.46);

\path[fill=fillColor] (233.96,352.16) circle (  0.46);

\path[fill=fillColor] (234.75,351.26) circle (  0.46);

\path[fill=fillColor] (210.95,392.65) circle (  0.46);

\path[fill=fillColor] (210.61,392.88) circle (  0.46);

\path[fill=fillColor] (211.06,393.11) circle (  0.46);

\path[fill=fillColor] (239.60,403.14) circle (  0.46);

\path[fill=fillColor] (239.49,403.14) circle (  0.46);

\path[fill=fillColor] (239.71,403.26) circle (  0.46);

\path[fill=fillColor] (248.40,361.75) circle (  0.46);

\path[fill=fillColor] (250.32,357.69) circle (  0.46);

\path[fill=fillColor] (248.96,360.62) circle (  0.46);

\path[fill=fillColor] (245.47,332.42) circle (  0.46);

\path[fill=fillColor] (246.48,329.26) circle (  0.46);

\path[fill=fillColor] (245.13,331.63) circle (  0.46);

\path[fill=fillColor] (256.86,420.97) circle (  0.46);

\path[fill=fillColor] (256.75,421.19) circle (  0.46);

\path[fill=fillColor] (257.42,420.85) circle (  0.46);

\path[fill=fillColor] (241.18,379.46) circle (  0.46);

\path[fill=fillColor] (243.44,379.34) circle (  0.46);

\path[fill=fillColor] (240.95,382.16) circle (  0.46);

\path[fill=fillColor] (165.38,386.11) circle (  0.46);

\path[fill=fillColor] (167.63,387.47) circle (  0.46);

\path[fill=fillColor] (171.02,389.04) circle (  0.46);

\path[fill=fillColor] (184.55,348.21) circle (  0.46);

\path[fill=fillColor] (184.67,347.99) circle (  0.46);

\path[fill=fillColor] (185.12,347.65) circle (  0.46);

\path[fill=fillColor] (241.86,425.37) circle (  0.46);

\path[fill=fillColor] (245.13,423.45) circle (  0.46);

\path[fill=fillColor] (242.65,424.01) circle (  0.46);

\path[fill=fillColor] (198.32,373.70) circle (  0.46);

\path[fill=fillColor] (198.20,373.70) circle (  0.46);

\path[fill=fillColor] (198.43,373.82) circle (  0.46);

\path[fill=fillColor] (226.18,354.30) circle (  0.46);

\path[fill=fillColor] (229.45,353.51) circle (  0.46);

\path[fill=fillColor] (229.22,353.06) circle (  0.46);

\path[fill=fillColor] (205.54,376.19) circle (  0.46);

\path[fill=fillColor] (205.76,376.86) circle (  0.46);

\path[fill=fillColor] (205.20,376.19) circle (  0.46);

\path[fill=fillColor] (257.76,403.03) circle (  0.46);

\path[fill=fillColor] (257.42,402.81) circle (  0.46);

\path[fill=fillColor] (257.76,402.81) circle (  0.46);

\path[fill=fillColor] (236.67,396.38) circle (  0.46);

\path[fill=fillColor] (237.57,396.49) circle (  0.46);

\path[fill=fillColor] (237.01,396.60) circle (  0.46);

\path[fill=fillColor] (197.53,368.06) circle (  0.46);

\path[fill=fillColor] (196.74,366.94) circle (  0.46);

\path[fill=fillColor] (197.30,367.39) circle (  0.46);

\path[fill=fillColor] (182.75,382.28) circle (  0.46);

\path[fill=fillColor] (182.52,381.49) circle (  0.46);

\path[fill=fillColor] (182.41,381.60) circle (  0.46);

\path[fill=fillColor] (184.44,399.31) circle (  0.46);

\path[fill=fillColor] (181.62,402.13) circle (  0.46);

\path[fill=fillColor] (184.44,400.10) circle (  0.46);

\path[fill=fillColor] (224.26,380.02) circle (  0.46);

\path[fill=fillColor] (224.03,379.79) circle (  0.46);

\path[fill=fillColor] (223.13,380.47) circle (  0.46);

\path[fill=fillColor] (246.59,407.66) circle (  0.46);

\path[fill=fillColor] (246.71,407.54) circle (  0.46);

\path[fill=fillColor] (245.92,406.98) circle (  0.46);

\path[fill=fillColor] (185.91,387.13) circle (  0.46);

\path[fill=fillColor] (186.70,389.16) circle (  0.46);

\path[fill=fillColor] (185.46,388.71) circle (  0.46);

\path[fill=fillColor] (192.56,388.37) circle (  0.46);

\path[fill=fillColor] (192.90,388.03) circle (  0.46);

\path[fill=fillColor] (192.56,388.03) circle (  0.46);

\path[fill=fillColor] (256.07,415.67) circle (  0.46);

\path[fill=fillColor] (256.18,414.54) circle (  0.46);

\path[fill=fillColor] (255.84,414.76) circle (  0.46);

\path[fill=fillColor] (220.42,391.19) circle (  0.46);

\path[fill=fillColor] (219.07,390.40) circle (  0.46);

\path[fill=fillColor] (219.41,390.62) circle (  0.46);

\path[fill=fillColor] (165.83,367.50) circle (  0.46);

\path[fill=fillColor] (162.78,367.39) circle (  0.46);

\path[fill=fillColor] (168.09,370.88) circle (  0.46);

\path[fill=fillColor] (217.15,397.50) circle (  0.46);

\path[fill=fillColor] (216.25,397.28) circle (  0.46);

\path[fill=fillColor] (217.04,397.50) circle (  0.46);

\path[fill=fillColor] (201.59,372.91) circle (  0.46);

\path[fill=fillColor] (202.26,372.80) circle (  0.46);

\path[fill=fillColor] (202.15,372.69) circle (  0.46);

\path[fill=fillColor] (187.49,349.34) circle (  0.46);

\path[fill=fillColor] (187.60,349.00) circle (  0.46);

\path[fill=fillColor] (187.15,349.23) circle (  0.46);

\path[fill=fillColor] (250.09,403.26) circle (  0.46);

\path[fill=fillColor] (249.87,403.37) circle (  0.46);

\path[fill=fillColor] (249.64,403.14) circle (  0.46);

\path[fill=fillColor] (253.14,419.95) circle (  0.46);

\path[fill=fillColor] (252.57,420.52) circle (  0.46);

\path[fill=fillColor] (253.02,420.06) circle (  0.46);

\path[fill=fillColor] (241.52,404.61) circle (  0.46);

\path[fill=fillColor] (241.18,404.84) circle (  0.46);

\path[fill=fillColor] (241.41,404.72) circle (  0.46);

\path[fill=fillColor] (241.86,412.85) circle (  0.46);

\path[fill=fillColor] (241.52,412.17) circle (  0.46);

\path[fill=fillColor] (241.97,412.62) circle (  0.46);

\path[fill=fillColor] (196.85,331.97) circle (  0.46);

\path[fill=fillColor] (196.74,332.08) circle (  0.46);

\path[fill=fillColor] (196.96,332.42) circle (  0.46);

\path[fill=fillColor] (247.16,416.57) circle (  0.46);

\path[fill=fillColor] (246.26,415.67) circle (  0.46);

\path[fill=fillColor] (245.13,416.57) circle (  0.46);

\path[fill=fillColor] (222.57,366.94) circle (  0.46);

\path[fill=fillColor] (221.33,370.09) circle (  0.46);

\path[fill=fillColor] (220.09,370.77) circle (  0.46);

\path[fill=fillColor] (176.55,382.50) circle (  0.46);

\path[fill=fillColor] (177.00,382.50) circle (  0.46);

\path[fill=fillColor] (176.77,382.39) circle (  0.46);

\path[fill=fillColor] (207.68,357.57) circle (  0.46);

\path[fill=fillColor] (207.23,357.80) circle (  0.46);

\path[fill=fillColor] (207.68,357.12) circle (  0.46);

\path[fill=fillColor] (240.84,354.30) circle (  0.46);

\path[fill=fillColor] (239.83,354.98) circle (  0.46);

\path[fill=fillColor] (239.60,354.98) circle (  0.46);

\path[fill=fillColor] (207.90,388.48) circle (  0.46);

\path[fill=fillColor] (207.45,386.79) circle (  0.46);

\path[fill=fillColor] (208.02,387.35) circle (  0.46);

\path[fill=fillColor] (248.74,387.92) circle (  0.46);

\path[fill=fillColor] (247.95,388.25) circle (  0.46);

\path[fill=fillColor] (246.71,388.48) circle (  0.46);

\path[fill=fillColor] (244.23,354.64) circle (  0.46);

\path[fill=fillColor] (244.23,355.20) circle (  0.46);

\path[fill=fillColor] (245.35,353.96) circle (  0.46);

\path[fill=fillColor] (206.32,387.01) circle (  0.46);

\path[fill=fillColor] (204.86,388.14) circle (  0.46);

\path[fill=fillColor] (205.08,386.90) circle (  0.46);

\path[fill=fillColor] (235.77,407.21) circle (  0.46);

\path[fill=fillColor] (235.43,408.11) circle (  0.46);

\path[fill=fillColor] (235.65,407.21) circle (  0.46);

\path[fill=fillColor] (246.71,377.65) circle (  0.46);

\path[fill=fillColor] (244.11,377.09) circle (  0.46);

\path[fill=fillColor] (244.11,377.43) circle (  0.46);

\path[fill=fillColor] (189.63,354.41) circle (  0.46);

\path[fill=fillColor] (188.28,353.06) circle (  0.46);

\path[fill=fillColor] (190.76,353.96) circle (  0.46);

\path[fill=fillColor] (229.00,415.55) circle (  0.46);

\path[fill=fillColor] (229.79,415.33) circle (  0.46);

\path[fill=fillColor] (229.56,415.33) circle (  0.46);

\path[fill=fillColor] (202.94,379.57) circle (  0.46);

\path[fill=fillColor] (202.83,379.46) circle (  0.46);

\path[fill=fillColor] (202.60,379.68) circle (  0.46);

\path[fill=fillColor] (253.25,402.81) circle (  0.46);

\path[fill=fillColor] (253.14,402.58) circle (  0.46);

\path[fill=fillColor] (253.81,400.32) circle (  0.46);

\path[fill=fillColor] (196.96,348.10) circle (  0.46);

\path[fill=fillColor] (196.62,347.53) circle (  0.46);

\path[fill=fillColor] (197.19,347.76) circle (  0.46);

\path[fill=fillColor] (184.67,357.35) circle (  0.46);

\path[fill=fillColor] (182.19,354.41) circle (  0.46);

\path[fill=fillColor] (181.40,353.85) circle (  0.46);

\path[fill=fillColor] (231.48,386.11) circle (  0.46);

\path[fill=fillColor] (231.03,384.87) circle (  0.46);

\path[fill=fillColor] (231.82,386.34) circle (  0.46);

\path[fill=fillColor] (214.00,403.71) circle (  0.46);

\path[fill=fillColor] (213.88,403.82) circle (  0.46);

\path[fill=fillColor] (214.11,403.71) circle (  0.46);

\path[fill=fillColor] (232.83,345.17) circle (  0.46);

\path[fill=fillColor] (234.64,343.59) circle (  0.46);

\path[fill=fillColor] (232.27,344.83) circle (  0.46);

\path[fill=fillColor] (220.88,404.84) circle (  0.46);

\path[fill=fillColor] (221.55,404.84) circle (  0.46);

\path[fill=fillColor] (220.76,404.39) circle (  0.46);

\path[fill=fillColor] (237.80,413.41) circle (  0.46);

\path[fill=fillColor] (238.25,413.75) circle (  0.46);

\path[fill=fillColor] (237.57,413.30) circle (  0.46);

\path[fill=fillColor] (201.02,374.15) circle (  0.46);

\path[fill=fillColor] (201.81,374.38) circle (  0.46);

\path[fill=fillColor] (200.68,375.51) circle (  0.46);

\path[fill=fillColor] (268.03,425.03) circle (  0.46);

\path[fill=fillColor] (268.14,425.03) circle (  0.46);

\path[fill=fillColor] (267.24,424.46) circle (  0.46);

\path[fill=fillColor] (256.41,334.56) circle (  0.46);

\path[fill=fillColor] (256.52,334.45) circle (  0.46);

\path[fill=fillColor] (256.30,333.89) circle (  0.46);

\path[fill=fillColor] (251.67,385.21) circle (  0.46);

\path[fill=fillColor] (249.08,384.76) circle (  0.46);

\path[fill=fillColor] (252.69,385.55) circle (  0.46);

\path[fill=fillColor] (192.79,368.74) circle (  0.46);

\path[fill=fillColor] (193.13,369.53) circle (  0.46);

\path[fill=fillColor] (193.01,368.97) circle (  0.46);

\path[fill=fillColor] (183.99,351.71) circle (  0.46);

\path[fill=fillColor] (183.76,352.16) circle (  0.46);

\path[fill=fillColor] (184.10,351.93) circle (  0.46);

\path[fill=fillColor] (275.47,349.79) circle (  0.46);

\path[fill=fillColor] (276.37,350.02) circle (  0.46);

\path[fill=fillColor] (275.02,349.90) circle (  0.46);

\path[fill=fillColor] (201.47,416.57) circle (  0.46);

\path[fill=fillColor] (199.78,416.12) circle (  0.46);

\path[fill=fillColor] (200.01,416.23) circle (  0.46);

\path[fill=fillColor] (242.87,365.81) circle (  0.46);

\path[fill=fillColor] (241.63,367.95) circle (  0.46);

\path[fill=fillColor] (242.98,365.69) circle (  0.46);

\path[fill=fillColor] (228.88,383.97) circle (  0.46);

\path[fill=fillColor] (230.58,382.05) circle (  0.46);

\path[fill=fillColor] (229.11,383.74) circle (  0.46);

\path[fill=fillColor] (227.42,423.11) circle (  0.46);

\path[fill=fillColor] (227.76,422.55) circle (  0.46);

\path[fill=fillColor] (227.87,423.00) circle (  0.46);

\path[fill=fillColor] (206.78,401.11) circle (  0.46);

\path[fill=fillColor] (203.73,400.32) circle (  0.46);

\path[fill=fillColor] (199.67,398.97) circle (  0.46);

\path[fill=fillColor] (255.17,403.48) circle (  0.46);

\path[fill=fillColor] (256.07,403.48) circle (  0.46);

\path[fill=fillColor] (257.20,403.93) circle (  0.46);

\path[fill=fillColor] (242.08,405.63) circle (  0.46);

\path[fill=fillColor] (242.20,405.40) circle (  0.46);

\path[fill=fillColor] (242.76,405.06) circle (  0.46);

\path[fill=fillColor] (210.61,384.87) circle (  0.46);

\path[fill=fillColor] (212.42,386.22) circle (  0.46);

\path[fill=fillColor] (210.50,383.18) circle (  0.46);

\path[fill=fillColor] (192.11,336.82) circle (  0.46);

\path[fill=fillColor] (191.44,335.92) circle (  0.46);

\path[fill=fillColor] (192.34,336.37) circle (  0.46);

\path[fill=fillColor] (239.15,350.58) circle (  0.46);

\path[fill=fillColor] (239.15,353.51) circle (  0.46);

\path[fill=fillColor] (239.71,351.71) circle (  0.46);

\path[fill=fillColor] (219.97,379.68) circle (  0.46);

\path[fill=fillColor] (219.75,379.91) circle (  0.46);

\path[fill=fillColor] (220.31,379.91) circle (  0.46);

\path[fill=fillColor] (205.54,361.52) circle (  0.46);

\path[fill=fillColor] (205.76,361.41) circle (  0.46);

\path[fill=fillColor] (204.29,362.99) circle (  0.46);

\path[fill=fillColor] (178.12,355.88) circle (  0.46);

\path[fill=fillColor] (177.11,354.64) circle (  0.46);

\path[fill=fillColor] (178.12,355.99) circle (  0.46);

\path[fill=fillColor] (168.65,335.92) circle (  0.46);

\path[fill=fillColor] (168.42,335.69) circle (  0.46);

\path[fill=fillColor] (168.65,335.80) circle (  0.46);

\path[fill=fillColor] (198.54,342.68) circle (  0.46);

\path[fill=fillColor] (195.95,341.89) circle (  0.46);

\path[fill=fillColor] (197.41,342.80) circle (  0.46);

\path[fill=fillColor] (210.72,389.16) circle (  0.46);

\path[fill=fillColor] (212.75,392.54) circle (  0.46);

\path[fill=fillColor] (212.42,389.61) circle (  0.46);

\path[fill=fillColor] (186.13,441.95) circle (  0.46);

\path[fill=fillColor] (186.81,442.51) circle (  0.46);

\path[fill=fillColor] (186.70,442.62) circle (  0.46);

\path[fill=fillColor] (238.13,349.45) circle (  0.46);

\path[fill=fillColor] (236.33,347.99) circle (  0.46);

\path[fill=fillColor] (238.47,344.60) circle (  0.46);

\path[fill=fillColor] (230.24,400.44) circle (  0.46);

\path[fill=fillColor] (230.24,401.34) circle (  0.46);

\path[fill=fillColor] (229.90,401.34) circle (  0.46);

\path[fill=fillColor] (240.84,409.57) circle (  0.46);

\path[fill=fillColor] (240.73,409.69) circle (  0.46);

\path[fill=fillColor] (242.20,409.46) circle (  0.46);

\path[fill=fillColor] (183.76,414.09) circle (  0.46);

\path[fill=fillColor] (184.78,412.39) circle (  0.46);

\path[fill=fillColor] (185.01,412.85) circle (  0.46);

\path[fill=fillColor] (244.34,367.73) circle (  0.46);

\path[fill=fillColor] (243.55,367.61) circle (  0.46);

\path[fill=fillColor] (245.58,364.68) circle (  0.46);

\path[fill=fillColor] (237.91,361.41) circle (  0.46);

\path[fill=fillColor] (238.92,358.48) circle (  0.46);

\path[fill=fillColor] (237.68,358.81) circle (  0.46);

\path[fill=fillColor] (208.24,399.53) circle (  0.46);

\path[fill=fillColor] (205.54,397.05) circle (  0.46);

\path[fill=fillColor] (206.44,396.38) circle (  0.46);

\path[fill=fillColor] (194.26,358.14) circle (  0.46);

\path[fill=fillColor] (191.32,356.67) circle (  0.46);

\path[fill=fillColor] (192.34,356.67) circle (  0.46);

\path[fill=fillColor] (258.55,427.40) circle (  0.46);

\path[fill=fillColor] (257.42,426.83) circle (  0.46);

\path[fill=fillColor] (259.45,427.62) circle (  0.46);

\path[fill=fillColor] (258.33,373.59) circle (  0.46);

\path[fill=fillColor] (258.55,376.41) circle (  0.46);

\path[fill=fillColor] (260.24,367.73) circle (  0.46);

\path[fill=fillColor] (228.77,400.55) circle (  0.46);

\path[fill=fillColor] (228.66,400.55) circle (  0.46);

\path[fill=fillColor] (227.76,400.21) circle (  0.46);

\path[fill=fillColor] (175.08,378.67) circle (  0.46);

\path[fill=fillColor] (175.76,378.44) circle (  0.46);

\path[fill=fillColor] (175.19,378.67) circle (  0.46);

\path[fill=fillColor] (187.71,391.41) circle (  0.46);

\path[fill=fillColor] (190.53,390.51) circle (  0.46);

\path[fill=fillColor] (188.84,393.56) circle (  0.46);

\path[fill=fillColor] (212.30,422.32) circle (  0.46);

\path[fill=fillColor] (212.42,422.09) circle (  0.46);

\path[fill=fillColor] (210.72,420.40) circle (  0.46);

\path[fill=fillColor] (240.73,398.75) circle (  0.46);

\path[fill=fillColor] (240.39,398.52) circle (  0.46);

\path[fill=fillColor] (240.50,398.29) circle (  0.46);

\path[fill=fillColor] (178.69,395.93) circle (  0.46);

\path[fill=fillColor] (174.40,392.65) circle (  0.46);

\path[fill=fillColor] (176.77,394.35) circle (  0.46);

\path[fill=fillColor] (239.83,411.49) circle (  0.46);

\path[fill=fillColor] (239.94,411.60) circle (  0.46);

\path[fill=fillColor] (240.28,410.81) circle (  0.46);

\path[fill=fillColor] (227.31,407.32) circle (  0.46);

\path[fill=fillColor] (227.76,407.09) circle (  0.46);

\path[fill=fillColor] (226.40,406.98) circle (  0.46);

\path[fill=fillColor] (193.92,370.32) circle (  0.46);

\path[fill=fillColor] (194.37,370.88) circle (  0.46);

\path[fill=fillColor] (193.80,370.32) circle (  0.46);

\path[fill=fillColor] (227.87,404.16) circle (  0.46);

\path[fill=fillColor] (227.53,403.14) circle (  0.46);

\path[fill=fillColor] (228.10,402.58) circle (  0.46);

\path[fill=fillColor] (209.14,347.76) circle (  0.46);

\path[fill=fillColor] (209.37,347.76) circle (  0.46);

\path[fill=fillColor] (207.11,348.55) circle (  0.46);

\path[fill=fillColor] (195.72,411.83) circle (  0.46);

\path[fill=fillColor] (196.51,411.94) circle (  0.46);

\path[fill=fillColor] (196.17,412.06) circle (  0.46);

\path[fill=fillColor] (265.21,423.45) circle (  0.46);

\path[fill=fillColor] (266.22,424.58) circle (  0.46);

\path[fill=fillColor] (265.32,423.67) circle (  0.46);

\path[fill=fillColor] (219.97,414.42) circle (  0.46);

\path[fill=fillColor] (219.18,415.10) circle (  0.46);

\path[fill=fillColor] (219.18,414.65) circle (  0.46);

\path[fill=fillColor] (261.48,342.68) circle (  0.46);

\path[fill=fillColor] (260.13,342.01) circle (  0.46);

\path[fill=fillColor] (261.71,342.35) circle (  0.46);

\path[fill=fillColor] (215.57,393.78) circle (  0.46);

\path[fill=fillColor] (215.35,392.88) circle (  0.46);

\path[fill=fillColor] (215.57,393.67) circle (  0.46);

\path[fill=fillColor] (202.26,366.71) circle (  0.46);

\path[fill=fillColor] (202.26,366.48) circle (  0.46);

\path[fill=fillColor] (201.70,366.03) circle (  0.46);

\path[fill=fillColor] (226.85,327.12) circle (  0.46);

\path[fill=fillColor] (234.30,336.48) circle (  0.46);

\path[fill=fillColor] (234.75,337.04) circle (  0.46);

\path[fill=fillColor] (229.56,385.43) circle (  0.46);

\path[fill=fillColor] (227.76,385.21) circle (  0.46);

\path[fill=fillColor] (228.10,386.45) circle (  0.46);

\path[fill=fillColor] (209.82,424.35) circle (  0.46);

\path[fill=fillColor] (210.39,425.14) circle (  0.46);

\path[fill=fillColor] (210.61,425.48) circle (  0.46);

\path[fill=fillColor] (237.91,406.30) circle (  0.46);

\path[fill=fillColor] (238.13,407.21) circle (  0.46);

\path[fill=fillColor] (238.02,406.98) circle (  0.46);

\path[fill=fillColor] (245.58,412.51) circle (  0.46);

\path[fill=fillColor] (244.79,415.10) circle (  0.46);

\path[fill=fillColor] (246.03,412.06) circle (  0.46);

\path[fill=fillColor] (250.54,417.24) circle (  0.46);

\path[fill=fillColor] (251.56,416.79) circle (  0.46);

\path[fill=fillColor] (251.11,417.36) circle (  0.46);

\path[fill=fillColor] (222.46,376.64) circle (  0.46);

\path[fill=fillColor] (222.23,376.64) circle (  0.46);

\path[fill=fillColor] (222.23,376.75) circle (  0.46);

\path[fill=fillColor] (251.44,409.57) circle (  0.46);

\path[fill=fillColor] (251.90,410.03) circle (  0.46);

\path[fill=fillColor] (250.43,410.81) circle (  0.46);

\path[fill=fillColor] (168.88,332.53) circle (  0.46);

\path[fill=fillColor] (170.12,330.61) circle (  0.46);

\path[fill=fillColor] (169.78,332.98) circle (  0.46);

\path[fill=fillColor] (203.73,353.85) circle (  0.46);

\path[fill=fillColor] (204.41,352.05) circle (  0.46);

\path[fill=fillColor] (204.63,352.61) circle (  0.46);

\path[fill=fillColor] (191.21,405.96) circle (  0.46);

\path[fill=fillColor] (190.42,405.74) circle (  0.46);

\path[fill=fillColor] (189.63,406.42) circle (  0.46);

\path[fill=fillColor] (175.08,357.01) circle (  0.46);

\path[fill=fillColor] (175.64,356.90) circle (  0.46);

\path[fill=fillColor] (175.30,357.01) circle (  0.46);

\path[fill=fillColor] (189.40,335.13) circle (  0.46);

\path[fill=fillColor] (189.29,335.46) circle (  0.46);

\path[fill=fillColor] (189.07,334.67) circle (  0.46);

\path[fill=fillColor] (216.82,381.94) circle (  0.46);

\path[fill=fillColor] (219.86,378.55) circle (  0.46);

\path[fill=fillColor] (215.91,380.70) circle (  0.46);

\path[fill=fillColor] (232.16,421.76) circle (  0.46);

\path[fill=fillColor] (232.27,422.21) circle (  0.46);

\path[fill=fillColor] (231.25,422.32) circle (  0.46);

\path[fill=fillColor] (258.89,389.50) circle (  0.46);

\path[fill=fillColor] (259.00,387.80) circle (  0.46);

\path[fill=fillColor] (258.33,389.38) circle (  0.46);

\path[fill=fillColor] (233.06,347.87) circle (  0.46);

\path[fill=fillColor] (232.38,347.20) circle (  0.46);

\path[fill=fillColor] (232.04,346.29) circle (  0.46);

\path[fill=fillColor] (180.38,380.25) circle (  0.46);

\path[fill=fillColor] (175.98,378.78) circle (  0.46);

\path[fill=fillColor] (180.27,380.02) circle (  0.46);

\path[fill=fillColor] (228.43,407.88) circle (  0.46);

\path[fill=fillColor] (228.88,406.87) circle (  0.46);

\path[fill=fillColor] (229.00,407.21) circle (  0.46);

\path[fill=fillColor] (214.33,357.12) circle (  0.46);

\path[fill=fillColor] (212.30,361.41) circle (  0.46);

\path[fill=fillColor] (216.25,354.53) circle (  0.46);

\path[fill=fillColor] (173.61,348.66) circle (  0.46);

\path[fill=fillColor] (171.47,346.97) circle (  0.46);

\path[fill=fillColor] (171.70,347.76) circle (  0.46);

\path[fill=fillColor] (275.25,348.89) circle (  0.46);

\path[fill=fillColor] (274.23,350.02) circle (  0.46);

\path[fill=fillColor] (276.49,347.76) circle (  0.46);

\path[fill=fillColor] (257.54,368.51) circle (  0.46);

\path[fill=fillColor] (256.75,370.21) circle (  0.46);

\path[fill=fillColor] (257.42,370.43) circle (  0.46);

\path[fill=fillColor] (237.01,404.50) circle (  0.46);

\path[fill=fillColor] (237.46,404.27) circle (  0.46);

\path[fill=fillColor] (237.91,405.29) circle (  0.46);

\path[fill=fillColor] (195.61,362.99) circle (  0.46);

\path[fill=fillColor] (195.61,362.31) circle (  0.46);

\path[fill=fillColor] (194.14,363.33) circle (  0.46);

\path[fill=fillColor] (186.47,332.98) circle (  0.46);

\path[fill=fillColor] (185.34,331.29) circle (  0.46);

\path[fill=fillColor] (186.47,331.97) circle (  0.46);

\path[fill=fillColor] (252.23,413.75) circle (  0.46);

\path[fill=fillColor] (253.02,413.41) circle (  0.46);

\path[fill=fillColor] (252.80,413.63) circle (  0.46);

\path[fill=fillColor] (241.97,390.17) circle (  0.46);

\path[fill=fillColor] (242.20,389.95) circle (  0.46);

\path[fill=fillColor] (241.07,385.10) circle (  0.46);

\path[fill=fillColor] (229.11,374.72) circle (  0.46);

\path[fill=fillColor] (229.00,375.51) circle (  0.46);

\path[fill=fillColor] (230.35,374.72) circle (  0.46);

\path[fill=fillColor] (224.60,397.73) circle (  0.46);

\path[fill=fillColor] (228.10,396.60) circle (  0.46);

\path[fill=fillColor] (228.43,396.83) circle (  0.46);

\path[fill=fillColor] (199.44,350.13) circle (  0.46);

\path[fill=fillColor] (199.78,349.90) circle (  0.46);

\path[fill=fillColor] (200.80,350.13) circle (  0.46);

\path[fill=fillColor] (171.13,320.24) circle (  0.46);

\path[fill=fillColor] (171.81,320.57) circle (  0.46);

\path[fill=fillColor] (171.70,321.36) circle (  0.46);

\path[fill=fillColor] (237.80,385.21) circle (  0.46);

\path[fill=fillColor] (237.01,381.26) circle (  0.46);

\path[fill=fillColor] (238.13,385.21) circle (  0.46);

\path[fill=fillColor] (232.72,411.60) circle (  0.46);

\path[fill=fillColor] (232.72,411.83) circle (  0.46);

\path[fill=fillColor] (232.27,411.60) circle (  0.46);

\path[fill=fillColor] (246.03,401.79) circle (  0.46);

\path[fill=fillColor] (245.92,400.89) circle (  0.46);

\path[fill=fillColor] (245.69,401.11) circle (  0.46);

\path[fill=fillColor] (191.77,432.59) circle (  0.46);

\path[fill=fillColor] (190.76,431.68) circle (  0.46);

\path[fill=fillColor] (191.10,431.68) circle (  0.46);

\path[fill=fillColor] (162.11,376.30) circle (  0.46);

\path[fill=fillColor] (163.80,376.64) circle (  0.46);

\path[fill=fillColor] (166.39,382.28) circle (  0.46);

\path[fill=fillColor] (228.55,357.12) circle (  0.46);

\path[fill=fillColor] (228.88,357.12) circle (  0.46);

\path[fill=fillColor] (228.43,356.90) circle (  0.46);

\path[fill=fillColor] (199.56,419.39) circle (  0.46);

\path[fill=fillColor] (198.20,417.81) circle (  0.46);

\path[fill=fillColor] (198.54,418.03) circle (  0.46);

\path[fill=fillColor] (214.67,395.14) circle (  0.46);

\path[fill=fillColor] (213.77,395.14) circle (  0.46);

\path[fill=fillColor] (214.11,395.25) circle (  0.46);

\path[fill=fillColor] (230.58,336.82) circle (  0.46);

\path[fill=fillColor] (232.16,337.16) circle (  0.46);

\path[fill=fillColor] (231.37,337.04) circle (  0.46);

\path[fill=fillColor] (201.81,407.32) circle (  0.46);

\path[fill=fillColor] (200.12,409.01) circle (  0.46);

\path[fill=fillColor] (201.59,407.09) circle (  0.46);

\path[fill=fillColor] (225.73,388.03) circle (  0.46);

\path[fill=fillColor] (225.73,387.47) circle (  0.46);

\path[fill=fillColor] (225.95,387.80) circle (  0.46);

\path[fill=fillColor] (264.76,344.60) circle (  0.46);

\path[fill=fillColor] (264.87,344.71) circle (  0.46);

\path[fill=fillColor] (265.21,344.94) circle (  0.46);

\path[fill=fillColor] (214.11,433.60) circle (  0.46);

\path[fill=fillColor] (213.66,433.26) circle (  0.46);

\path[fill=fillColor] (212.75,433.04) circle (  0.46);

\path[fill=fillColor] (192.68,417.02) circle (  0.46);

\path[fill=fillColor] (197.98,419.95) circle (  0.46);

\path[fill=fillColor] (197.41,419.39) circle (  0.46);

\path[fill=fillColor] (235.43,404.72) circle (  0.46);

\path[fill=fillColor] (235.09,403.37) circle (  0.46);

\path[fill=fillColor] (235.20,404.39) circle (  0.46);

\path[fill=fillColor] (228.88,389.38) circle (  0.46);

\path[fill=fillColor] (229.11,391.98) circle (  0.46);

\path[fill=fillColor] (229.67,391.86) circle (  0.46);

\path[fill=fillColor] (224.37,401.57) circle (  0.46);

\path[fill=fillColor] (223.47,402.02) circle (  0.46);

\path[fill=fillColor] (224.15,401.90) circle (  0.46);

\path[fill=fillColor] (220.54,433.60) circle (  0.46);

\path[fill=fillColor] (220.54,433.26) circle (  0.46);

\path[fill=fillColor] (220.31,432.25) circle (  0.46);

\path[fill=fillColor] (254.94,418.82) circle (  0.46);

\path[fill=fillColor] (255.62,419.39) circle (  0.46);

\path[fill=fillColor] (255.62,418.71) circle (  0.46);

\path[fill=fillColor] (227.87,378.33) circle (  0.46);

\path[fill=fillColor] (228.77,376.41) circle (  0.46);

\path[fill=fillColor] (228.10,378.10) circle (  0.46);

\path[fill=fillColor] (231.03,353.40) circle (  0.46);

\path[fill=fillColor] (231.48,353.63) circle (  0.46);

\path[fill=fillColor] (229.90,353.51) circle (  0.46);

\path[fill=fillColor] (177.22,340.88) circle (  0.46);

\path[fill=fillColor] (180.72,343.25) circle (  0.46);

\path[fill=fillColor] (177.45,340.99) circle (  0.46);

\path[fill=fillColor] (201.70,350.24) circle (  0.46);

\path[fill=fillColor] (201.59,350.35) circle (  0.46);

\path[fill=fillColor] (201.47,350.35) circle (  0.46);

\path[fill=fillColor] (191.32,402.47) circle (  0.46);

\path[fill=fillColor] (191.32,402.58) circle (  0.46);

\path[fill=fillColor] (191.55,402.69) circle (  0.46);

\path[fill=fillColor] (189.86,359.27) circle (  0.46);

\path[fill=fillColor] (189.74,359.38) circle (  0.46);

\path[fill=fillColor] (191.10,359.27) circle (  0.46);

\path[fill=fillColor] (252.46,406.19) circle (  0.46);

\path[fill=fillColor] (252.69,407.21) circle (  0.46);

\path[fill=fillColor] (252.69,409.12) circle (  0.46);

\path[fill=fillColor] (200.12,433.60) circle (  0.46);

\path[fill=fillColor] (200.46,433.60) circle (  0.46);

\path[fill=fillColor] (202.94,433.15) circle (  0.46);

\path[fill=fillColor] (194.71,341.22) circle (  0.46);

\path[fill=fillColor] (195.16,342.12) circle (  0.46);

\path[fill=fillColor] (195.16,342.91) circle (  0.46);

\path[fill=fillColor] (228.88,418.15) circle (  0.46);

\path[fill=fillColor] (232.49,419.39) circle (  0.46);

\path[fill=fillColor] (231.14,419.16) circle (  0.46);

\path[fill=fillColor] (251.56,390.29) circle (  0.46);

\path[fill=fillColor] (249.41,390.51) circle (  0.46);

\path[fill=fillColor] (249.30,391.19) circle (  0.46);

\path[fill=fillColor] (246.03,350.92) circle (  0.46);

\path[fill=fillColor] (246.14,351.03) circle (  0.46);

\path[fill=fillColor] (246.14,351.26) circle (  0.46);

\path[fill=fillColor] (196.62,379.68) circle (  0.46);

\path[fill=fillColor] (197.64,379.34) circle (  0.46);

\path[fill=fillColor] (197.53,380.02) circle (  0.46);

\path[fill=fillColor] (236.44,401.45) circle (  0.46);

\path[fill=fillColor] (237.01,401.23) circle (  0.46);

\path[fill=fillColor] (237.23,401.34) circle (  0.46);

\path[fill=fillColor] (207.45,384.98) circle (  0.46);

\path[fill=fillColor] (204.97,383.86) circle (  0.46);

\path[fill=fillColor] (207.34,384.98) circle (  0.46);

\path[fill=fillColor] (240.16,363.66) circle (  0.46);

\path[fill=fillColor] (239.71,363.55) circle (  0.46);

\path[fill=fillColor] (239.71,362.87) circle (  0.46);

\path[fill=fillColor] (241.18,434.62) circle (  0.46);

\path[fill=fillColor] (241.52,434.73) circle (  0.46);

\path[fill=fillColor] (240.50,434.62) circle (  0.46);

\path[fill=fillColor] (225.50,409.01) circle (  0.46);

\path[fill=fillColor] (225.05,408.33) circle (  0.46);

\path[fill=fillColor] (225.28,407.88) circle (  0.46);

\path[fill=fillColor] (180.94,365.81) circle (  0.46);

\path[fill=fillColor] (180.83,364.45) circle (  0.46);

\path[fill=fillColor] (181.73,364.91) circle (  0.46);

\path[fill=fillColor] (261.82,341.22) circle (  0.46);

\path[fill=fillColor] (262.61,340.99) circle (  0.46);

\path[fill=fillColor] (261.60,340.88) circle (  0.46);

\path[fill=fillColor] (218.28,394.35) circle (  0.46);

\path[fill=fillColor] (218.51,393.78) circle (  0.46);

\path[fill=fillColor] (218.96,394.68) circle (  0.46);

\path[fill=fillColor] (264.98,429.54) circle (  0.46);

\path[fill=fillColor] (265.21,428.98) circle (  0.46);

\path[fill=fillColor] (265.21,429.65) circle (  0.46);

\path[fill=fillColor] (222.68,391.41) circle (  0.46);

\path[fill=fillColor] (223.02,391.41) circle (  0.46);

\path[fill=fillColor] (222.23,392.20) circle (  0.46);

\path[fill=fillColor] (181.28,339.75) circle (  0.46);

\path[fill=fillColor] (181.28,339.64) circle (  0.46);

\path[fill=fillColor] (181.06,339.53) circle (  0.46);

\path[fill=fillColor] (200.57,348.77) circle (  0.46);

\path[fill=fillColor] (202.04,347.53) circle (  0.46);

\path[fill=fillColor] (200.46,345.95) circle (  0.46);

\path[fill=fillColor] (248.06,357.91) circle (  0.46);

\path[fill=fillColor] (249.30,357.23) circle (  0.46);

\path[fill=fillColor] (247.61,357.57) circle (  0.46);

\path[fill=fillColor] (198.65,332.76) circle (  0.46);

\path[fill=fillColor] (198.88,332.53) circle (  0.46);

\path[fill=fillColor] (199.44,332.42) circle (  0.46);

\path[fill=fillColor] (191.66,349.45) circle (  0.46);

\path[fill=fillColor] (192.11,349.68) circle (  0.46);

\path[fill=fillColor] (190.19,349.23) circle (  0.46);

\path[fill=fillColor] (179.82,429.65) circle (  0.46);

\path[fill=fillColor] (179.59,430.10) circle (  0.46);

\path[fill=fillColor] (178.69,430.33) circle (  0.46);

\path[fill=fillColor] (245.47,407.66) circle (  0.46);

\path[fill=fillColor] (245.80,408.56) circle (  0.46);

\path[fill=fillColor] (245.69,407.99) circle (  0.46);

\path[fill=fillColor] (224.26,356.56) circle (  0.46);

\path[fill=fillColor] (226.18,356.33) circle (  0.46);

\path[fill=fillColor] (222.68,351.48) circle (  0.46);

\path[fill=fillColor] (240.05,436.87) circle (  0.46);

\path[fill=fillColor] (240.05,437.32) circle (  0.46);

\path[fill=fillColor] (240.05,437.66) circle (  0.46);

\path[fill=fillColor] (260.02,419.27) circle (  0.46);

\path[fill=fillColor] (257.87,418.37) circle (  0.46);

\path[fill=fillColor] (257.87,418.71) circle (  0.46);

\path[fill=fillColor] (219.52,410.81) circle (  0.46);

\path[fill=fillColor] (215.01,410.70) circle (  0.46);

\path[fill=fillColor] (213.54,410.14) circle (  0.46);

\path[fill=fillColor] (225.39,361.63) circle (  0.46);

\path[fill=fillColor] (224.60,362.65) circle (  0.46);

\path[fill=fillColor] (223.92,362.09) circle (  0.46);

\path[fill=fillColor] (214.33,423.56) circle (  0.46);

\path[fill=fillColor] (214.56,422.66) circle (  0.46);

\path[fill=fillColor] (214.45,423.11) circle (  0.46);

\path[fill=fillColor] (216.82,402.35) circle (  0.46);

\path[fill=fillColor] (216.93,403.03) circle (  0.46);

\path[fill=fillColor] (215.80,402.81) circle (  0.46);

\path[fill=fillColor] (223.24,382.16) circle (  0.46);

\path[fill=fillColor] (223.13,381.15) circle (  0.46);

\path[fill=fillColor] (224.03,382.28) circle (  0.46);

\path[fill=fillColor] (267.91,347.20) circle (  0.46);

\path[fill=fillColor] (268.48,347.87) circle (  0.46);

\path[fill=fillColor] (267.80,347.42) circle (  0.46);

\path[fill=fillColor] (180.94,345.05) circle (  0.46);

\path[fill=fillColor] (181.85,344.38) circle (  0.46);

\path[fill=fillColor] (180.94,345.17) circle (  0.46);

\path[fill=fillColor] (236.89,362.20) circle (  0.46);

\path[fill=fillColor] (236.89,361.97) circle (  0.46);

\path[fill=fillColor] (236.56,362.42) circle (  0.46);

\path[fill=fillColor] (240.05,413.63) circle (  0.46);

\path[fill=fillColor] (239.15,415.21) circle (  0.46);

\path[fill=fillColor] (239.83,413.07) circle (  0.46);

\path[fill=fillColor] (214.11,397.50) circle (  0.46);

\path[fill=fillColor] (213.66,397.62) circle (  0.46);

\path[fill=fillColor] (214.00,397.39) circle (  0.46);

\path[fill=fillColor] (235.77,432.81) circle (  0.46);

\path[fill=fillColor] (234.64,432.81) circle (  0.46);

\path[fill=fillColor] (235.99,432.70) circle (  0.46);

\path[fill=fillColor] (249.41,415.21) circle (  0.46);

\path[fill=fillColor] (249.98,415.10) circle (  0.46);

\path[fill=fillColor] (249.41,415.55) circle (  0.46);

\path[fill=fillColor] (216.48,372.69) circle (  0.46);

\path[fill=fillColor] (222.57,376.07) circle (  0.46);

\path[fill=fillColor] (218.73,372.69) circle (  0.46);

\path[fill=fillColor] (240.05,393.22) circle (  0.46);

\path[fill=fillColor] (239.94,393.44) circle (  0.46);

\path[fill=fillColor] (239.94,392.99) circle (  0.46);

\path[fill=fillColor] (203.05,355.54) circle (  0.46);

\path[fill=fillColor] (203.84,356.78) circle (  0.46);

\path[fill=fillColor] (201.36,356.56) circle (  0.46);

\path[fill=fillColor] (178.69,398.29) circle (  0.46);

\path[fill=fillColor] (177.79,397.39) circle (  0.46);

\path[fill=fillColor] (175.76,398.07) circle (  0.46);

\path[fill=fillColor] (241.74,347.31) circle (  0.46);

\path[fill=fillColor] (240.50,347.99) circle (  0.46);

\path[fill=fillColor] (241.41,347.20) circle (  0.46);

\path[fill=fillColor] (209.60,381.04) circle (  0.46);

\path[fill=fillColor] (208.47,380.13) circle (  0.46);

\path[fill=fillColor] (207.45,380.25) circle (  0.46);

\path[fill=fillColor] (245.58,381.71) circle (  0.46);

\path[fill=fillColor] (246.37,382.28) circle (  0.46);

\path[fill=fillColor] (247.05,381.04) circle (  0.46);

\path[fill=fillColor] (234.41,349.23) circle (  0.46);

\path[fill=fillColor] (233.96,348.77) circle (  0.46);

\path[fill=fillColor] (233.85,348.32) circle (  0.46);

\path[fill=fillColor] (201.02,383.86) circle (  0.46);

\path[fill=fillColor] (200.91,383.86) circle (  0.46);

\path[fill=fillColor] (201.02,384.08) circle (  0.46);

\path[fill=fillColor] (238.25,403.03) circle (  0.46);

\path[fill=fillColor] (238.25,402.92) circle (  0.46);

\path[fill=fillColor] (237.57,402.92) circle (  0.46);

\path[fill=fillColor] (246.93,346.86) circle (  0.46);

\path[fill=fillColor] (246.48,346.86) circle (  0.46);

\path[fill=fillColor] (247.16,344.83) circle (  0.46);

\path[fill=fillColor] (237.34,357.12) circle (  0.46);

\path[fill=fillColor] (238.25,356.22) circle (  0.46);

\path[fill=fillColor] (237.57,356.33) circle (  0.46);

\path[fill=fillColor] (229.34,440.93) circle (  0.46);

\path[fill=fillColor] (230.01,440.71) circle (  0.46);

\path[fill=fillColor] (230.13,440.82) circle (  0.46);

\path[fill=fillColor] (204.75,398.18) circle (  0.46);

\path[fill=fillColor] (204.97,398.41) circle (  0.46);

\path[fill=fillColor] (205.65,399.08) circle (  0.46);

\path[fill=fillColor] (217.83,418.15) circle (  0.46);

\path[fill=fillColor] (217.94,417.92) circle (  0.46);

\path[fill=fillColor] (216.48,417.92) circle (  0.46);

\path[fill=fillColor] (252.35,341.33) circle (  0.46);

\path[fill=fillColor] (251.11,341.10) circle (  0.46);

\path[fill=fillColor] (254.49,342.80) circle (  0.46);

\path[fill=fillColor] (267.35,435.52) circle (  0.46);

\path[fill=fillColor] (267.35,435.74) circle (  0.46);

\path[fill=fillColor] (267.35,435.29) circle (  0.46);

\path[fill=fillColor] (195.38,368.74) circle (  0.46);

\path[fill=fillColor] (196.06,368.97) circle (  0.46);

\path[fill=fillColor] (195.72,369.08) circle (  0.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.44,288.33) rectangle (318.83,450.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.49,303.77) {$46.4^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.49,328.85) {$46.6^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.49,353.93) {$46.8^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.49,379.02) {$47.0^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.49,404.10) {$47.2^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.49,429.18) {$47.4^\circ$N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (140.94,279.93) {$6.5^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (184.42,279.93) {$7.0^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (227.90,279.93) {$7.5^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (271.39,279.93) {$8.0^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (314.87,279.93) {$8.5^\circ$E};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (223.14,272.08) {Longitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (103.64,369.57) {Latitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.90,248.21) {$N_h$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (134.44,246.02) rectangle (154.07,254.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{180,180,180}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (170.55,246.02) rectangle (190.19,254.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (210.27,246.02) rectangle (229.90,254.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (249.98,246.02) rectangle (269.62,254.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] (289.70,246.02) rectangle (309.33,254.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.71,247.67) {93};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (194.83,247.67) {159};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (234.54,247.67) {327};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (274.26,247.67) {408};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (313.97,247.67) {1038};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (223.14,458.06) {Cantons};
\end{scope}
\begin{scope}
\path[clip] (133.84, 64.31) rectangle (312.43,215.93);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.43, 64.31) --
	(146.45, 65.67) --
	(146.47, 67.21) --
	(146.48, 68.75) --
	(146.50, 70.28) --
	(146.52, 71.82) --
	(146.54, 73.36) --
	(146.56, 74.90) --
	(146.58, 76.43) --
	(146.59, 77.97) --
	(146.61, 79.51) --
	(146.63, 81.05) --
	(146.65, 82.58) --
	(146.67, 84.12) --
	(146.69, 85.66) --
	(146.71, 87.20) --
	(146.72, 88.74) --
	(146.74, 90.27) --
	(146.76, 91.81) --
	(146.78, 93.35) --
	(146.80, 94.89) --
	(146.82, 96.42) --
	(146.83, 97.96) --
	(146.85, 99.50) --
	(146.87,101.04) --
	(146.89,102.58) --
	(146.91,104.11) --
	(146.93,105.65) --
	(146.94,107.19) --
	(146.96,108.73) --
	(146.98,110.26) --
	(147.00,111.80) --
	(147.02,113.34) --
	(147.04,114.88) --
	(147.06,116.41) --
	(147.07,117.95) --
	(147.09,119.49) --
	(147.11,121.03) --
	(147.13,122.57) --
	(147.15,124.10) --
	(147.17,125.64) --
	(147.18,127.18) --
	(147.20,128.72) --
	(147.22,130.25) --
	(147.24,131.79) --
	(147.26,133.33) --
	(147.28,134.87) --
	(147.30,136.41) --
	(147.31,137.94) --
	(147.33,139.48) --
	(147.35,141.02) --
	(147.37,142.56) --
	(147.39,144.09) --
	(147.41,145.63) --
	(147.42,147.17) --
	(147.44,148.71) --
	(147.46,150.25) --
	(147.48,151.78) --
	(147.50,153.32) --
	(147.52,154.86) --
	(147.53,156.40) --
	(147.55,157.93) --
	(147.57,159.47) --
	(147.59,161.01) --
	(147.61,162.55) --
	(147.63,164.09) --
	(147.65,165.62) --
	(147.66,167.16) --
	(147.68,168.70) --
	(147.70,170.24) --
	(147.72,171.78) --
	(147.74,173.31) --
	(147.76,174.85) --
	(147.77,176.39) --
	(147.79,177.93) --
	(147.81,179.46) --
	(147.83,181.00) --
	(147.85,182.54) --
	(147.87,184.08) --
	(147.88,185.62) --
	(147.90,187.15) --
	(147.92,188.69) --
	(147.94,190.23) --
	(147.96,191.77) --
	(147.98,193.31) --
	(148.00,194.84) --
	(148.01,196.38) --
	(148.03,197.92) --
	(148.05,199.46) --
	(148.07,201.00) --
	(148.09,202.53) --
	(148.11,204.07) --
	(148.12,205.61) --
	(148.14,207.15) --
	(148.16,208.69) --
	(148.18,210.22) --
	(148.20,211.76) --
	(148.22,213.30) --
	(148.24,214.84) --
	(148.25,215.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.01, 64.31) --
	(187.02, 65.31) --
	(187.02, 66.85) --
	(187.03, 68.39) --
	(187.04, 69.93) --
	(187.05, 71.46) --
	(187.06, 73.00) --
	(187.07, 74.54) --
	(187.08, 76.08) --
	(187.08, 77.62) --
	(187.09, 79.15) --
	(187.10, 80.69) --
	(187.11, 82.23) --
	(187.12, 83.77) --
	(187.13, 85.30) --
	(187.14, 86.84) --
	(187.14, 88.38) --
	(187.15, 89.92) --
	(187.16, 91.46) --
	(187.17, 92.99) --
	(187.18, 94.53) --
	(187.19, 96.07) --
	(187.20, 97.61) --
	(187.20, 99.14) --
	(187.21,100.68) --
	(187.22,102.22) --
	(187.23,103.76) --
	(187.24,105.30) --
	(187.25,106.83) --
	(187.26,108.37) --
	(187.27,109.91) --
	(187.27,111.45) --
	(187.28,112.99) --
	(187.29,114.52) --
	(187.30,116.06) --
	(187.31,117.60) --
	(187.32,119.14) --
	(187.33,120.67) --
	(187.33,122.21) --
	(187.34,123.75) --
	(187.35,125.29) --
	(187.36,126.83) --
	(187.37,128.36) --
	(187.38,129.90) --
	(187.39,131.44) --
	(187.39,132.98) --
	(187.40,134.51) --
	(187.41,136.05) --
	(187.42,137.59) --
	(187.43,139.13) --
	(187.44,140.67) --
	(187.45,142.20) --
	(187.45,143.74) --
	(187.46,145.28) --
	(187.47,146.82) --
	(187.48,148.36) --
	(187.49,149.89) --
	(187.50,151.43) --
	(187.51,152.97) --
	(187.52,154.51) --
	(187.52,156.05) --
	(187.53,157.58) --
	(187.54,159.12) --
	(187.55,160.66) --
	(187.56,162.20) --
	(187.57,163.73) --
	(187.58,165.27) --
	(187.58,166.81) --
	(187.59,168.35) --
	(187.60,169.89) --
	(187.61,171.42) --
	(187.62,172.96) --
	(187.63,174.50) --
	(187.64,176.04) --
	(187.64,177.58) --
	(187.65,179.11) --
	(187.66,180.65) --
	(187.67,182.19) --
	(187.68,183.73) --
	(187.69,185.27) --
	(187.70,186.80) --
	(187.70,188.34) --
	(187.71,189.88) --
	(187.72,191.42) --
	(187.73,192.96) --
	(187.74,194.49) --
	(187.75,196.03) --
	(187.76,197.57) --
	(187.77,199.11) --
	(187.77,200.65) --
	(187.78,202.18) --
	(187.79,203.72) --
	(187.80,205.26) --
	(187.81,206.80) --
	(187.82,208.34) --
	(187.83,209.87) --
	(187.83,211.41) --
	(187.84,212.95) --
	(187.85,214.49) --
	(187.86,215.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.58, 64.31) --
	(227.58, 65.22) --
	(227.58, 66.75) --
	(227.58, 68.29) --
	(227.58, 69.83) --
	(227.58, 71.37) --
	(227.58, 72.90) --
	(227.58, 74.44) --
	(227.58, 75.98) --
	(227.57, 77.52) --
	(227.57, 79.06) --
	(227.57, 80.59) --
	(227.57, 82.13) --
	(227.57, 83.67) --
	(227.57, 85.21) --
	(227.57, 86.74) --
	(227.57, 88.28) --
	(227.57, 89.82) --
	(227.56, 91.36) --
	(227.56, 92.90) --
	(227.56, 94.43) --
	(227.56, 95.97) --
	(227.56, 97.51) --
	(227.56, 99.05) --
	(227.56,100.59) --
	(227.56,102.12) --
	(227.55,103.66) --
	(227.55,105.20) --
	(227.55,106.74) --
	(227.55,108.27) --
	(227.55,109.81) --
	(227.55,111.35) --
	(227.55,112.89) --
	(227.55,114.43) --
	(227.55,115.96) --
	(227.54,117.50) --
	(227.54,119.04) --
	(227.54,120.58) --
	(227.54,122.11) --
	(227.54,123.65) --
	(227.54,125.19) --
	(227.54,126.73) --
	(227.54,128.27) --
	(227.53,129.80) --
	(227.53,131.34) --
	(227.53,132.88) --
	(227.53,134.42) --
	(227.53,135.96) --
	(227.53,137.49) --
	(227.53,139.03) --
	(227.53,140.57) --
	(227.52,142.11) --
	(227.52,143.65) --
	(227.52,145.18) --
	(227.52,146.72) --
	(227.52,148.26) --
	(227.52,149.80) --
	(227.52,151.33) --
	(227.52,152.87) --
	(227.52,154.41) --
	(227.51,155.95) --
	(227.51,157.49) --
	(227.51,159.02) --
	(227.51,160.56) --
	(227.51,162.10) --
	(227.51,163.64) --
	(227.51,165.18) --
	(227.51,166.71) --
	(227.50,168.25) --
	(227.50,169.79) --
	(227.50,171.33) --
	(227.50,172.87) --
	(227.50,174.40) --
	(227.50,175.94) --
	(227.50,177.48) --
	(227.50,179.02) --
	(227.50,180.56) --
	(227.49,182.09) --
	(227.49,183.63) --
	(227.49,185.17) --
	(227.49,186.71) --
	(227.49,188.25) --
	(227.49,189.78) --
	(227.49,191.32) --
	(227.49,192.86) --
	(227.48,194.40) --
	(227.48,195.94) --
	(227.48,197.47) --
	(227.48,199.01) --
	(227.48,200.55) --
	(227.48,202.09) --
	(227.48,203.63) --
	(227.48,205.16) --
	(227.48,206.70) --
	(227.47,208.24) --
	(227.47,209.78) --
	(227.47,211.32) --
	(227.47,212.86) --
	(227.47,214.39) --
	(227.47,215.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.16, 64.31) --
	(268.15, 65.38) --
	(268.14, 66.91) --
	(268.13, 68.45) --
	(268.12, 69.99) --
	(268.11, 71.53) --
	(268.10, 73.06) --
	(268.09, 74.60) --
	(268.08, 76.14) --
	(268.07, 77.68) --
	(268.05, 79.22) --
	(268.04, 80.75) --
	(268.03, 82.29) --
	(268.02, 83.83) --
	(268.01, 85.37) --
	(268.00, 86.90) --
	(267.99, 88.44) --
	(267.98, 89.98) --
	(267.97, 91.52) --
	(267.96, 93.06) --
	(267.94, 94.59) --
	(267.93, 96.13) --
	(267.92, 97.67) --
	(267.91, 99.21) --
	(267.90,100.74) --
	(267.89,102.28) --
	(267.88,103.82) --
	(267.87,105.36) --
	(267.86,106.90) --
	(267.85,108.43) --
	(267.83,109.97) --
	(267.82,111.51) --
	(267.81,113.05) --
	(267.80,114.59) --
	(267.79,116.12) --
	(267.78,117.66) --
	(267.77,119.20) --
	(267.76,120.74) --
	(267.75,122.27) --
	(267.74,123.81) --
	(267.72,125.35) --
	(267.71,126.89) --
	(267.70,128.43) --
	(267.69,129.96) --
	(267.68,131.50) --
	(267.67,133.04) --
	(267.66,134.58) --
	(267.65,136.11) --
	(267.64,137.65) --
	(267.63,139.19) --
	(267.61,140.73) --
	(267.60,142.27) --
	(267.59,143.80) --
	(267.58,145.34) --
	(267.57,146.88) --
	(267.56,148.42) --
	(267.55,149.96) --
	(267.54,151.49) --
	(267.53,153.03) --
	(267.52,154.57) --
	(267.50,156.11) --
	(267.49,157.64) --
	(267.48,159.18) --
	(267.47,160.72) --
	(267.46,162.26) --
	(267.45,163.80) --
	(267.44,165.33) --
	(267.43,166.87) --
	(267.42,168.41) --
	(267.41,169.95) --
	(267.39,171.49) --
	(267.38,173.02) --
	(267.37,174.56) --
	(267.36,176.10) --
	(267.35,177.64) --
	(267.34,179.18) --
	(267.33,180.71) --
	(267.32,182.25) --
	(267.31,183.79) --
	(267.30,185.33) --
	(267.28,186.87) --
	(267.27,188.40) --
	(267.26,189.94) --
	(267.25,191.48) --
	(267.24,193.02) --
	(267.23,194.56) --
	(267.22,196.09) --
	(267.21,197.63) --
	(267.20,199.17) --
	(267.19,200.71) --
	(267.17,202.25) --
	(267.16,203.78) --
	(267.15,205.32) --
	(267.14,206.86) --
	(267.13,208.40) --
	(267.12,209.94) --
	(267.11,211.47) --
	(267.10,213.01) --
	(267.09,214.55) --
	(267.08,215.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.74, 64.31) --
	(308.72, 65.80) --
	(308.70, 67.33) --
	(308.68, 68.87) --
	(308.66, 70.41) --
	(308.64, 71.95) --
	(308.62, 73.48) --
	(308.60, 75.02) --
	(308.57, 76.56) --
	(308.55, 78.10) --
	(308.53, 79.63) --
	(308.51, 81.17) --
	(308.49, 82.71) --
	(308.47, 84.25) --
	(308.45, 85.79) --
	(308.43, 87.32) --
	(308.41, 88.86) --
	(308.39, 90.40) --
	(308.37, 91.94) --
	(308.35, 93.47) --
	(308.32, 95.01) --
	(308.30, 96.55) --
	(308.28, 98.09) --
	(308.26, 99.62) --
	(308.24,101.16) --
	(308.22,102.70) --
	(308.20,104.24) --
	(308.18,105.77) --
	(308.16,107.31) --
	(308.14,108.85) --
	(308.12,110.39) --
	(308.10,111.93) --
	(308.08,113.46) --
	(308.05,115.00) --
	(308.03,116.54) --
	(308.01,118.08) --
	(307.99,119.61) --
	(307.97,121.15) --
	(307.95,122.69) --
	(307.93,124.23) --
	(307.91,125.77) --
	(307.89,127.30) --
	(307.87,128.84) --
	(307.85,130.38) --
	(307.83,131.92) --
	(307.80,133.45) --
	(307.78,134.99) --
	(307.76,136.53) --
	(307.74,138.07) --
	(307.72,139.60) --
	(307.70,141.14) --
	(307.68,142.68) --
	(307.66,144.22) --
	(307.64,145.76) --
	(307.62,147.29) --
	(307.60,148.83) --
	(307.58,150.37) --
	(307.56,151.91) --
	(307.53,153.44) --
	(307.51,154.98) --
	(307.49,156.52) --
	(307.47,158.06) --
	(307.45,159.60) --
	(307.43,161.13) --
	(307.41,162.67) --
	(307.39,164.21) --
	(307.37,165.75) --
	(307.35,167.28) --
	(307.33,168.82) --
	(307.31,170.36) --
	(307.28,171.90) --
	(307.26,173.44) --
	(307.24,174.97) --
	(307.22,176.51) --
	(307.20,178.05) --
	(307.18,179.59) --
	(307.16,181.13) --
	(307.14,182.66) --
	(307.12,184.20) --
	(307.10,185.74) --
	(307.08,187.28) --
	(307.06,188.81) --
	(307.04,190.35) --
	(307.01,191.89) --
	(306.99,193.43) --
	(306.97,194.97) --
	(306.95,196.50) --
	(306.93,198.04) --
	(306.91,199.58) --
	(306.89,201.12) --
	(306.87,202.66) --
	(306.85,204.19) --
	(306.83,205.73) --
	(306.81,207.27) --
	(306.79,208.81) --
	(306.76,210.35) --
	(306.74,211.88) --
	(306.72,213.42) --
	(306.70,214.96) --
	(306.69,215.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.84, 80.33) --
	(135.59, 80.30) --
	(137.43, 80.28) --
	(139.27, 80.25) --
	(141.12, 80.23) --
	(142.96, 80.20) --
	(144.80, 80.18) --
	(146.65, 80.16) --
	(148.49, 80.14) --
	(150.33, 80.12) --
	(152.18, 80.10) --
	(154.02, 80.08) --
	(155.86, 80.06) --
	(157.71, 80.04) --
	(159.55, 80.02) --
	(161.39, 80.00) --
	(163.24, 79.98) --
	(165.08, 79.97) --
	(166.92, 79.95) --
	(168.77, 79.93) --
	(170.61, 79.92) --
	(172.45, 79.90) --
	(174.30, 79.89) --
	(176.14, 79.87) --
	(177.98, 79.86) --
	(179.83, 79.85) --
	(181.67, 79.84) --
	(183.51, 79.83) --
	(185.36, 79.81) --
	(187.20, 79.80) --
	(189.04, 79.79) --
	(190.89, 79.78) --
	(192.73, 79.77) --
	(194.57, 79.77) --
	(196.42, 79.76) --
	(198.26, 79.75) --
	(200.10, 79.74) --
	(201.95, 79.74) --
	(203.79, 79.73) --
	(205.63, 79.73) --
	(207.48, 79.72) --
	(209.32, 79.72) --
	(211.16, 79.71) --
	(213.01, 79.71) --
	(214.85, 79.71) --
	(216.69, 79.71) --
	(218.54, 79.71) --
	(220.38, 79.70) --
	(222.22, 79.70) --
	(224.07, 79.70) --
	(225.91, 79.71) --
	(227.75, 79.71) --
	(229.60, 79.71) --
	(231.44, 79.71) --
	(233.28, 79.71) --
	(235.13, 79.72) --
	(236.97, 79.72) --
	(238.81, 79.72) --
	(240.66, 79.73) --
	(242.50, 79.74) --
	(244.34, 79.74) --
	(246.19, 79.75) --
	(248.03, 79.75) --
	(249.87, 79.76) --
	(251.72, 79.77) --
	(253.56, 79.78) --
	(255.40, 79.79) --
	(257.25, 79.80) --
	(259.09, 79.81) --
	(260.93, 79.82) --
	(262.78, 79.83) --
	(264.62, 79.84) --
	(266.46, 79.86) --
	(268.31, 79.87) --
	(270.15, 79.88) --
	(271.99, 79.90) --
	(273.84, 79.91) --
	(275.68, 79.93) --
	(277.52, 79.94) --
	(279.37, 79.96) --
	(281.21, 79.97) --
	(283.05, 79.99) --
	(284.90, 80.01) --
	(286.74, 80.03) --
	(288.58, 80.05) --
	(290.43, 80.07) --
	(292.27, 80.09) --
	(294.11, 80.11) --
	(295.96, 80.13) --
	(297.80, 80.15) --
	(299.64, 80.17) --
	(301.49, 80.19) --
	(303.33, 80.22) --
	(305.17, 80.24) --
	(307.02, 80.26) --
	(308.86, 80.29) --
	(310.70, 80.31) --
	(312.43, 80.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.84,103.73) --
	(134.07,103.73) --
	(135.91,103.70) --
	(137.74,103.68) --
	(139.58,103.65) --
	(141.42,103.63) --
	(143.25,103.61) --
	(145.09,103.58) --
	(146.93,103.56) --
	(148.76,103.54) --
	(150.60,103.52) --
	(152.44,103.50) --
	(154.27,103.48) --
	(156.11,103.46) --
	(157.95,103.44) --
	(159.78,103.42) --
	(161.62,103.40) --
	(163.46,103.38) --
	(165.29,103.37) --
	(167.13,103.35) --
	(168.96,103.34) --
	(170.80,103.32) --
	(172.64,103.31) --
	(174.47,103.29) --
	(176.31,103.28) --
	(178.15,103.26) --
	(179.98,103.25) --
	(181.82,103.24) --
	(183.66,103.23) --
	(185.49,103.22) --
	(187.33,103.21) --
	(189.17,103.20) --
	(191.00,103.19) --
	(192.84,103.18) --
	(194.68,103.17) --
	(196.51,103.16) --
	(198.35,103.15) --
	(200.19,103.15) --
	(202.02,103.14) --
	(203.86,103.14) --
	(205.70,103.13) --
	(207.53,103.13) --
	(209.37,103.12) --
	(211.21,103.12) --
	(213.04,103.11) --
	(214.88,103.11) --
	(216.72,103.11) --
	(218.55,103.11) --
	(220.39,103.11) --
	(222.23,103.11) --
	(224.06,103.11) --
	(225.90,103.11) --
	(227.74,103.11) --
	(229.57,103.11) --
	(231.41,103.11) --
	(233.24,103.12) --
	(235.08,103.12) --
	(236.92,103.12) --
	(238.75,103.13) --
	(240.59,103.13) --
	(242.43,103.14) --
	(244.26,103.14) --
	(246.10,103.15) --
	(247.94,103.16) --
	(249.77,103.17) --
	(251.61,103.17) --
	(253.45,103.18) --
	(255.28,103.19) --
	(257.12,103.20) --
	(258.96,103.21) --
	(260.79,103.22) --
	(262.63,103.23) --
	(264.47,103.25) --
	(266.30,103.26) --
	(268.14,103.27) --
	(269.98,103.28) --
	(271.81,103.30) --
	(273.65,103.31) --
	(275.49,103.33) --
	(277.32,103.34) --
	(279.16,103.36) --
	(281.00,103.38) --
	(282.83,103.39) --
	(284.67,103.41) --
	(286.51,103.43) --
	(288.34,103.45) --
	(290.18,103.47) --
	(292.01,103.49) --
	(293.85,103.51) --
	(295.69,103.53) --
	(297.52,103.55) --
	(299.36,103.57) --
	(301.20,103.59) --
	(303.03,103.62) --
	(304.87,103.64) --
	(306.71,103.67) --
	(308.54,103.69) --
	(310.38,103.72) --
	(312.22,103.74) --
	(312.43,103.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.84,127.14) --
	(134.40,127.13) --
	(136.23,127.10) --
	(138.06,127.08) --
	(139.89,127.05) --
	(141.72,127.03) --
	(143.55,127.01) --
	(145.38,126.98) --
	(147.21,126.96) --
	(149.04,126.94) --
	(150.87,126.92) --
	(152.70,126.90) --
	(154.53,126.88) --
	(156.36,126.86) --
	(158.19,126.84) --
	(160.01,126.82) --
	(161.84,126.80) --
	(163.67,126.79) --
	(165.50,126.77) --
	(167.33,126.75) --
	(169.16,126.74) --
	(170.99,126.72) --
	(172.82,126.71) --
	(174.65,126.69) --
	(176.48,126.68) --
	(178.31,126.67) --
	(180.14,126.65) --
	(181.97,126.64) --
	(183.80,126.63) --
	(185.63,126.62) --
	(187.46,126.61) --
	(189.29,126.60) --
	(191.12,126.59) --
	(192.95,126.58) --
	(194.78,126.57) --
	(196.61,126.56) --
	(198.44,126.56) --
	(200.27,126.55) --
	(202.10,126.54) --
	(203.93,126.54) --
	(205.76,126.53) --
	(207.59,126.53) --
	(209.42,126.52) --
	(211.25,126.52) --
	(213.08,126.52) --
	(214.91,126.52) --
	(216.74,126.51) --
	(218.57,126.51) --
	(220.40,126.51) --
	(222.23,126.51) --
	(224.06,126.51) --
	(225.89,126.51) --
	(227.72,126.51) --
	(229.55,126.51) --
	(231.38,126.52) --
	(233.21,126.52) --
	(235.04,126.52) --
	(236.87,126.53) --
	(238.70,126.53) --
	(240.52,126.54) --
	(242.35,126.54) --
	(244.18,126.55) --
	(246.01,126.55) --
	(247.84,126.56) --
	(249.67,126.57) --
	(251.50,126.58) --
	(253.33,126.58) --
	(255.16,126.59) --
	(256.99,126.60) --
	(258.82,126.61) --
	(260.65,126.62) --
	(262.48,126.64) --
	(264.31,126.65) --
	(266.14,126.66) --
	(267.97,126.67) --
	(269.80,126.69) --
	(271.63,126.70) --
	(273.46,126.71) --
	(275.29,126.73) --
	(277.12,126.75) --
	(278.95,126.76) --
	(280.78,126.78) --
	(282.61,126.80) --
	(284.44,126.81) --
	(286.27,126.83) --
	(288.10,126.85) --
	(289.93,126.87) --
	(291.76,126.89) --
	(293.59,126.91) --
	(295.42,126.93) --
	(297.25,126.95) --
	(299.08,126.97) --
	(300.91,127.00) --
	(302.74,127.02) --
	(304.57,127.04) --
	(306.40,127.07) --
	(308.22,127.09) --
	(310.05,127.12) --
	(311.88,127.14) --
	(312.43,127.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.84,150.54) --
	(134.73,150.53) --
	(136.55,150.51) --
	(138.37,150.48) --
	(140.20,150.46) --
	(142.02,150.43) --
	(143.84,150.41) --
	(145.66,150.39) --
	(147.49,150.36) --
	(149.31,150.34) --
	(151.13,150.32) --
	(152.96,150.30) --
	(154.78,150.28) --
	(156.60,150.26) --
	(158.42,150.24) --
	(160.25,150.22) --
	(162.07,150.21) --
	(163.89,150.19) --
	(165.72,150.17) --
	(167.54,150.16) --
	(169.36,150.14) --
	(171.19,150.13) --
	(173.01,150.11) --
	(174.83,150.10) --
	(176.65,150.08) --
	(178.48,150.07) --
	(180.30,150.06) --
	(182.12,150.05) --
	(183.95,150.03) --
	(185.77,150.02) --
	(187.59,150.01) --
	(189.41,150.00) --
	(191.24,149.99) --
	(193.06,149.98) --
	(194.88,149.98) --
	(196.71,149.97) --
	(198.53,149.96) --
	(200.35,149.95) --
	(202.18,149.95) --
	(204.00,149.94) --
	(205.82,149.94) --
	(207.64,149.93) --
	(209.47,149.93) --
	(211.29,149.92) --
	(213.11,149.92) --
	(214.94,149.92) --
	(216.76,149.92) --
	(218.58,149.92) --
	(220.41,149.91) --
	(222.23,149.91) --
	(224.05,149.91) --
	(225.87,149.91) --
	(227.70,149.92) --
	(229.52,149.92) --
	(231.34,149.92) --
	(233.17,149.92) --
	(234.99,149.93) --
	(236.81,149.93) --
	(238.64,149.93) --
	(240.46,149.94) --
	(242.28,149.94) --
	(244.10,149.95) --
	(245.93,149.96) --
	(247.75,149.96) --
	(249.57,149.97) --
	(251.40,149.98) --
	(253.22,149.99) --
	(255.04,150.00) --
	(256.87,150.01) --
	(258.69,150.02) --
	(260.51,150.03) --
	(262.33,150.04) --
	(264.16,150.05) --
	(265.98,150.06) --
	(267.80,150.08) --
	(269.63,150.09) --
	(271.45,150.10) --
	(273.27,150.12) --
	(275.10,150.13) --
	(276.92,150.15) --
	(278.74,150.16) --
	(280.56,150.18) --
	(282.39,150.20) --
	(284.21,150.22) --
	(286.03,150.23) --
	(287.86,150.25) --
	(289.68,150.27) --
	(291.50,150.29) --
	(293.32,150.31) --
	(295.15,150.33) --
	(296.97,150.35) --
	(298.79,150.38) --
	(300.62,150.40) --
	(302.44,150.42) --
	(304.26,150.44) --
	(306.08,150.47) --
	(307.91,150.49) --
	(309.73,150.52) --
	(311.55,150.54) --
	(312.43,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.84,173.95) --
	(135.06,173.93) --
	(136.87,173.91) --
	(138.69,173.88) --
	(140.50,173.86) --
	(142.32,173.84) --
	(144.14,173.81) --
	(145.95,173.79) --
	(147.77,173.77) --
	(149.58,173.75) --
	(151.40,173.73) --
	(153.22,173.70) --
	(155.03,173.68) --
	(156.85,173.67) --
	(158.66,173.65) --
	(160.48,173.63) --
	(162.30,173.61) --
	(164.11,173.59) --
	(165.93,173.58) --
	(167.74,173.56) --
	(169.56,173.54) --
	(171.38,173.53) --
	(173.19,173.51) --
	(175.01,173.50) --
	(176.83,173.49) --
	(178.64,173.47) --
	(180.46,173.46) --
	(182.27,173.45) --
	(184.09,173.44) --
	(185.91,173.43) --
	(187.72,173.42) --
	(189.54,173.41) --
	(191.36,173.40) --
	(193.17,173.39) --
	(194.99,173.38) --
	(196.80,173.37) --
	(198.62,173.37) --
	(200.44,173.36) --
	(202.25,173.35) --
	(204.07,173.35) --
	(205.88,173.34) --
	(207.70,173.34) --
	(209.52,173.33) --
	(211.33,173.33) --
	(213.15,173.33) --
	(214.97,173.32) --
	(216.78,173.32) --
	(218.60,173.32) --
	(220.41,173.32) --
	(222.23,173.32) --
	(224.05,173.32) --
	(225.86,173.32) --
	(227.68,173.32) --
	(229.50,173.32) --
	(231.31,173.32) --
	(233.13,173.33) --
	(234.94,173.33) --
	(236.76,173.33) --
	(238.58,173.34) --
	(240.39,173.34) --
	(242.21,173.35) --
	(244.02,173.36) --
	(245.84,173.36) --
	(247.66,173.37) --
	(249.47,173.38) --
	(251.29,173.38) --
	(253.11,173.39) --
	(254.92,173.40) --
	(256.74,173.41) --
	(258.55,173.42) --
	(260.37,173.43) --
	(262.19,173.44) --
	(264.00,173.46) --
	(265.82,173.47) --
	(267.64,173.48) --
	(269.45,173.49) --
	(271.27,173.51) --
	(273.08,173.52) --
	(274.90,173.54) --
	(276.72,173.55) --
	(278.53,173.57) --
	(280.35,173.58) --
	(282.16,173.60) --
	(283.98,173.62) --
	(285.80,173.64) --
	(287.61,173.66) --
	(289.43,173.67) --
	(291.24,173.69) --
	(293.06,173.71) --
	(294.88,173.74) --
	(296.69,173.76) --
	(298.51,173.78) --
	(300.33,173.80) --
	(302.14,173.82) --
	(303.96,173.85) --
	(305.77,173.87) --
	(307.59,173.90) --
	(309.41,173.92) --
	(311.22,173.95) --
	(312.43,173.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.84,197.36) --
	(135.38,197.34) --
	(137.19,197.31) --
	(139.00,197.29) --
	(140.81,197.26) --
	(142.62,197.24) --
	(144.43,197.22) --
	(146.24,197.19) --
	(148.05,197.17) --
	(149.86,197.15) --
	(151.67,197.13) --
	(153.48,197.11) --
	(155.29,197.09) --
	(157.09,197.07) --
	(158.90,197.05) --
	(160.71,197.03) --
	(162.52,197.02) --
	(164.33,197.00) --
	(166.14,196.98) --
	(167.95,196.96) --
	(169.76,196.95) --
	(171.57,196.93) --
	(173.38,196.92) --
	(175.19,196.91) --
	(177.00,196.89) --
	(178.81,196.88) --
	(180.62,196.87) --
	(182.43,196.85) --
	(184.23,196.84) --
	(186.04,196.83) --
	(187.85,196.82) --
	(189.66,196.81) --
	(191.47,196.80) --
	(193.28,196.79) --
	(195.09,196.79) --
	(196.90,196.78) --
	(198.71,196.77) --
	(200.52,196.76) --
	(202.33,196.76) --
	(204.14,196.75) --
	(205.95,196.75) --
	(207.76,196.74) --
	(209.57,196.74) --
	(211.38,196.73) --
	(213.19,196.73) --
	(214.99,196.73) --
	(216.80,196.73) --
	(218.61,196.73) --
	(220.42,196.72) --
	(222.23,196.72) --
	(224.04,196.72) --
	(225.85,196.73) --
	(227.66,196.73) --
	(229.47,196.73) --
	(231.28,196.73) --
	(233.09,196.73) --
	(234.90,196.74) --
	(236.71,196.74) --
	(238.52,196.74) --
	(240.33,196.75) --
	(242.14,196.75) --
	(243.94,196.76) --
	(245.75,196.77) --
	(247.56,196.77) --
	(249.37,196.78) --
	(251.18,196.79) --
	(252.99,196.80) --
	(254.80,196.81) --
	(256.61,196.82) --
	(258.42,196.83) --
	(260.23,196.84) --
	(262.04,196.85) --
	(263.85,196.86) --
	(265.66,196.87) --
	(267.47,196.89) --
	(269.28,196.90) --
	(271.09,196.91) --
	(272.89,196.93) --
	(274.70,196.94) --
	(276.51,196.96) --
	(278.32,196.97) --
	(280.13,196.99) --
	(281.94,197.01) --
	(283.75,197.02) --
	(285.56,197.04) --
	(287.37,197.06) --
	(289.18,197.08) --
	(290.99,197.10) --
	(292.80,197.12) --
	(294.61,197.14) --
	(296.42,197.16) --
	(298.23,197.18) --
	(300.03,197.20) --
	(301.84,197.23) --
	(303.65,197.25) --
	(305.46,197.27) --
	(307.27,197.30) --
	(309.08,197.32) --
	(310.89,197.35) --
	(312.43,197.37);
\definecolor{drawColor}{gray}{0.35}
\definecolor{fillColor}{RGB}{135,206,250}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.71,120.25) --
	(239.47,119.72) --
	(240.33,118.75) --
	(241.24,118.04) --
	(241.87,117.89) --
	(242.60,116.74) --
	(244.20,116.12) --
	(245.61,115.65) --
	(246.97,114.14) --
	(247.46,112.72) --
	(248.22,112.55) --
	(248.75,112.79) --
	(249.91,112.77) --
	(251.02,113.15) --
	(251.67,113.05) --
	(252.55,112.79) --
	(253.50,111.76) --
	(253.92,111.61) --
	(254.02,111.25) --
	(253.81,110.86) --
	(253.42,110.46) --
	(252.90,110.30) --
	(252.27,110.80) --
	(251.89,110.83) --
	(251.07,110.29) --
	(249.59,109.81) --
	(248.47,109.67) --
	(247.86,109.83) --
	(247.05,110.50) --
	(245.67,110.93) --
	(243.90,111.75) --
	(244.02,112.57) --
	(243.70,112.98) --
	(243.11,113.25) --
	(242.72,113.92) --
	(242.06,114.22) --
	(241.22,114.26) --
	(240.66,114.56) --
	(240.36,115.21) --
	(239.11,116.22) --
	(239.08,116.79) --
	(238.85,117.02) --
	(238.69,117.19) --
	(238.34,117.13) --
	(237.87,117.42) --
	(237.91,118.51) --
	(238.25,119.53) --
	(238.10,119.80) --
	(238.71,120.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(267.52,121.33) --
	(268.23,121.33) --
	(269.01,121.69) --
	(270.38,121.16) --
	(271.05,121.32) --
	(271.59,120.86) --
	(271.70,120.17) --
	(271.56,119.92) --
	(271.66,119.67) --
	(271.47,119.57) --
	(270.76,119.71) --
	(269.65,119.36) --
	(268.77,118.73) --
	(266.93,117.70) --
	(266.59,117.31) --
	(265.08,116.32) --
	(263.84,115.80) --
	(263.26,115.32) --
	(262.91,114.72) --
	(261.24,113.53) --
	(259.61,113.60) --
	(259.52,113.84) --
	(259.20,113.99) --
	(258.60,113.96) --
	(258.45,114.05) --
	(258.49,114.23) --
	(259.41,114.82) --
	(259.80,115.31) --
	(260.57,115.60) --
	(261.38,116.25) --
	(262.47,117.10) --
	(262.81,117.60) --
	(263.31,117.93) --
	(264.60,119.13) --
	(265.09,119.27) --
	(265.48,119.62) --
	(265.58,120.04) --
	(266.12,120.53) --
	(267.52,121.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.79,164.76) --
	(205.38,165.25) --
	(206.15,165.60) --
	(206.34,165.45) --
	(206.40,165.21) --
	(205.80,164.44) --
	(205.17,163.49) --
	(204.90,162.50) --
	(204.52,162.13) --
	(204.31,161.53) --
	(203.81,160.93) --
	(203.77,160.50) --
	(203.87,160.19) --
	(203.77,159.91) --
	(203.49,159.62) --
	(202.72,158.17) --
	(202.43,157.59) --
	(202.03,157.38) --
	(201.70,157.62) --
	(201.57,157.46) --
	(201.55,157.09) --
	(201.50,156.80) --
	(201.19,156.48) --
	(200.59,155.84) --
	(200.00,155.56) --
	(199.48,155.58) --
	(199.21,155.46) --
	(198.64,155.08) --
	(197.11,154.45) --
	(196.28,154.42) --
	(196.01,154.57) --
	(195.66,155.12) --
	(195.70,155.29) --
	(197.30,156.36) --
	(198.22,156.98) --
	(198.64,157.57) --
	(199.16,158.07) --
	(199.41,158.47) --
	(199.35,158.73) --
	(198.83,158.97) --
	(198.66,158.73) --
	(198.70,158.51) --
	(198.17,157.49) --
	(197.07,156.70) --
	(196.19,156.01) --
	(195.30,155.47) --
	(194.63,155.44) --
	(194.31,155.41) --
	(193.88,155.45) --
	(193.55,155.98) --
	(193.40,156.23) --
	(193.49,156.43) --
	(194.16,156.80) --
	(194.54,156.78) --
	(196.11,157.56) --
	(196.53,158.05) --
	(196.71,158.67) --
	(198.31,159.63) --
	(199.90,160.62) --
	(201.67,161.74) --
	(202.45,162.72) --
	(203.41,163.38) --
	(204.41,164.40) --
	(204.79,164.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(185.92,151.42) --
	(186.48,151.28) --
	(186.96,151.01) --
	(187.25,150.56) --
	(188.37,150.31) --
	(188.62,150.53) --
	(188.99,150.53) --
	(189.20,150.28) --
	(189.52,150.65) --
	(189.89,150.76) --
	(190.73,149.88) --
	(191.47,148.52) --
	(191.05,148.20) --
	(190.75,147.89) --
	(190.38,147.77) --
	(190.59,147.56) --
	(190.59,147.14) --
	(190.31,146.64) --
	(189.73,146.10) --
	(189.52,145.59) --
	(187.24,144.20) --
	(185.97,143.42) --
	(185.71,143.08) --
	(185.76,142.74) --
	(184.37,141.55) --
	(183.79,141.18) --
	(183.45,140.73) --
	(182.24,139.80) --
	(181.70,139.58) --
	(181.65,139.28) --
	(181.49,139.00) --
	(181.24,139.03) --
	(179.54,138.00) --
	(179.54,137.65) --
	(178.68,136.88) --
	(177.21,135.11) --
	(176.87,134.57) --
	(176.50,134.33) --
	(176.13,134.10) --
	(176.01,133.82) --
	(175.60,133.71) --
	(175.03,133.23) --
	(173.84,131.94) --
	(172.79,131.46) --
	(172.32,131.39) --
	(171.94,131.07) --
	(170.73,129.90) --
	(168.66,127.79) --
	(167.97,127.10) --
	(167.26,127.05) --
	(166.58,127.57) --
	(166.20,127.44) --
	(165.78,127.60) --
	(164.68,127.53) --
	(161.23,125.80) --
	(160.81,125.40) --
	(160.28,125.38) --
	(160.01,125.19) --
	(159.07,125.10) --
	(158.67,125.54) --
	(158.20,126.03) --
	(158.15,126.37) --
	(158.11,127.02) --
	(160.08,128.61) --
	(160.91,129.06) --
	(161.39,129.18) --
	(161.58,129.44) --
	(161.95,129.64) --
	(162.29,130.30) --
	(162.65,130.41) --
	(162.97,130.76) --
	(163.52,130.93) --
	(164.62,132.29) --
	(165.43,132.76) --
	(165.83,132.83) --
	(166.52,133.64) --
	(167.01,133.80) --
	(167.65,134.33) --
	(167.89,135.01) --
	(167.98,135.49) --
	(168.24,135.92) --
	(168.61,136.68) --
	(169.05,137.26) --
	(169.70,137.61) --
	(170.06,138.01) --
	(171.85,140.19) --
	(173.91,141.52) --
	(174.38,141.40) --
	(174.58,141.58) --
	(174.57,142.20) --
	(175.16,142.90) --
	(176.28,143.19) --
	(177.12,143.71) --
	(177.15,144.38) --
	(177.45,144.97) --
	(177.36,146.57) --
	(178.24,147.28) --
	(179.04,147.65) --
	(180.07,147.75) --
	(180.54,148.07) --
	(180.68,148.31) --
	(181.51,148.77) --
	(181.86,148.68) --
	(182.33,148.95) --
	(183.28,149.28) --
	(183.42,149.58) --
	(183.94,149.59) --
	(184.28,149.91) --
	(184.32,150.23) --
	(185.01,150.82) --
	(185.92,151.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.00,104.82) --
	(194.93,105.37) --
	(194.65,106.14) --
	(194.77,106.41) --
	(194.56,106.51) --
	(194.67,107.18) --
	(194.58,108.13) --
	(194.75,109.43) --
	(194.53,110.13) --
	(194.91,110.86) --
	(194.84,111.06) --
	(194.42,111.20) --
	(194.26,110.81) --
	(193.86,110.75) --
	(193.65,111.01) --
	(194.00,111.24) --
	(194.21,111.61) --
	(194.26,112.17) --
	(194.90,112.94) --
	(195.21,113.07) --
	(195.37,113.36) --
	(195.60,113.45) --
	(195.61,113.81) --
	(195.81,114.03) --
	(195.65,114.10) --
	(195.32,113.79) --
	(195.14,114.10) --
	(194.70,114.17) --
	(194.60,114.40) --
	(194.67,114.95) --
	(194.93,115.11) --
	(194.93,115.40) --
	(194.79,115.58) --
	(194.53,115.51) --
	(194.53,115.73) --
	(195.09,115.95) --
	(195.25,116.25) --
	(195.51,116.21) --
	(195.67,116.35) --
	(195.79,116.75) --
	(196.17,116.97) --
	(196.44,116.83) --
	(196.11,116.53) --
	(196.01,116.01) --
	(195.30,115.78) --
	(195.18,115.58) --
	(195.38,115.00) --
	(195.73,114.65) --
	(195.74,114.40) --
	(196.18,114.20) --
	(196.25,113.52) --
	(196.48,113.33) --
	(196.74,113.45) --
	(196.97,113.75) --
	(197.11,113.59) --
	(197.03,113.35) --
	(196.78,113.05) --
	(196.46,112.84) --
	(196.02,112.91) --
	(196.09,112.52) --
	(195.86,112.05) --
	(195.58,112.10) --
	(195.16,111.54) --
	(195.50,110.64) --
	(195.18,110.31) --
	(195.25,109.99) --
	(195.10,109.67) --
	(195.16,108.57) --
	(195.42,108.27) --
	(195.46,107.37) --
	(195.67,107.02) --
	(195.72,105.84) --
	(195.78,104.72) --
	(195.58,104.63) --
	(195.30,104.93) --
	(195.00,104.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.99,144.25) --
	(196.49,145.01) --
	(197.24,144.86) --
	(198.07,143.72) --
	(198.05,143.25) --
	(197.10,142.34) --
	(196.27,141.48) --
	(195.51,140.80) --
	(194.97,140.70) --
	(194.66,140.90) --
	(194.54,140.76) --
	(194.64,140.34) --
	(194.20,139.79) --
	(192.63,138.89) --
	(191.82,138.87) --
	(191.26,138.99) --
	(190.66,139.44) --
	(190.16,140.16) --
	(190.07,140.76) --
	(190.63,141.28) --
	(191.36,142.10) --
	(192.16,142.49) --
	(192.54,143.10) --
	(194.99,144.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(257.59,169.41) --
	(258.02,167.27) --
	(258.35,165.05) --
	(257.36,164.56) --
	(256.84,163.67) --
	(257.49,160.56) --
	(257.29,159.46) --
	(257.83,159.24) --
	(256.96,155.86) --
	(258.90,153.55) --
	(259.68,150.76) --
	(261.10,151.23) --
	(262.84,150.70) --
	(263.78,150.85) --
	(263.76,147.86) --
	(263.23,146.56) --
	(260.81,142.39) --
	(257.42,141.14) --
	(256.97,140.04) --
	(258.25,139.08) --
	(257.46,137.10) --
	(256.30,136.58) --
	(257.22,132.14) --
	(259.54,130.17) --
	(261.48,128.53) --
	(263.77,126.60) --
	(263.98,125.97) --
	(264.02,125.68) --
	(264.68,125.16) --
	(266.50,123.73) --
	(269.39,125.40) --
	(271.50,125.19) --
	(273.22,125.13) --
	(274.89,125.13) --
	(275.96,123.67) --
	(277.54,123.28) --
	(279.52,121.53) --
	(281.22,122.35) --
	(283.01,123.32) --
	(285.60,122.26) --
	(286.97,123.28) --
	(290.39,121.62) --
	(293.55,124.01) --
	(297.37,125.55) --
	(298.96,124.31) --
	(299.62,122.95) --
	(301.27,123.88) --
	(303.64,123.54) --
	(303.79,122.75) --
	(303.07,121.44) --
	(304.31,116.60) --
	(304.19,113.99) --
	(302.28,113.68) --
	(300.02,114.46) --
	(300.00,112.32) --
	(301.22,110.06) --
	(299.37,109.13) --
	(297.81,107.52) --
	(297.33,101.50) --
	(295.67, 99.34) --
	(293.17, 97.94) --
	(290.72, 96.39) --
	(288.74, 95.33) --
	(287.11, 94.96) --
	(282.85, 94.29) --
	(282.02, 95.36) --
	(278.26, 95.90) --
	(277.37, 97.09) --
	(273.81, 98.04) --
	(272.85, 97.71) --
	(269.64, 99.26) --
	(267.71, 98.41) --
	(266.93, 97.34) --
	(265.63, 96.88) --
	(264.93, 96.14) --
	(265.93, 94.29) --
	(265.35, 93.05) --
	(263.25, 92.33) --
	(262.29, 90.93) --
	(258.20, 88.94) --
	(255.33, 88.90) --
	(249.29, 84.37) --
	(247.48, 82.97) --
	(246.75, 82.47) --
	(244.17, 81.61) --
	(243.12, 82.88) --
	(237.77, 84.99) --
	(236.52, 83.93) --
	(235.63, 81.54) --
	(234.33, 81.35) --
	(232.44, 81.54) --
	(230.33, 80.85) --
	(229.69, 79.34) --
	(232.06, 78.42) --
	(230.69, 77.07) --
	(228.18, 76.90) --
	(227.52, 76.18) --
	(226.51, 76.28) --
	(225.91, 77.98) --
	(224.18, 76.98) --
	(222.61, 78.09) --
	(219.47, 76.67) --
	(218.05, 75.64) --
	(216.21, 74.19) --
	(212.89, 73.06) --
	(212.14, 73.52) --
	(212.45, 76.83) --
	(208.32, 74.84) --
	(208.35, 72.53) --
	(207.58, 71.59) --
	(204.86, 71.20) --
	(204.36, 73.76) --
	(204.12, 74.97) --
	(203.94, 75.92) --
	(202.77, 77.27) --
	(204.20, 81.35) --
	(202.91, 84.36) --
	(205.13, 84.65) --
	(205.93, 86.04) --
	(205.39, 89.17) --
	(205.27, 89.90) --
	(206.57, 92.45) --
	(207.31, 93.88) --
	(207.06, 94.79) --
	(206.31, 97.56) --
	(205.01, 96.71) --
	(204.29, 95.50) --
	(202.97, 95.00) --
	(202.49, 96.30) --
	(201.00, 95.27) --
	(198.86, 93.87) --
	(198.29, 92.10) --
	(196.07, 90.85) --
	(195.56, 89.88) --
	(193.18, 89.88) --
	(192.22, 89.88) --
	(190.33, 88.54) --
	(189.64, 87.30) --
	(188.97, 86.09) --
	(188.56, 85.34) --
	(185.82, 84.26) --
	(185.51, 87.31) --
	(185.93, 88.54) --
	(184.58, 90.21) --
	(184.39, 90.62) --
	(184.07, 91.05) --
	(184.31, 91.53) --
	(183.87, 91.69) --
	(183.35, 91.88) --
	(181.85, 92.60) --
	(180.03, 93.09) --
	(179.41, 92.28) --
	(178.74, 92.46) --
	(178.92, 93.88) --
	(178.17, 94.21) --
	(177.61, 93.04) --
	(175.70, 90.79) --
	(174.89, 90.85) --
	(174.22, 92.28) --
	(173.65, 92.19) --
	(173.45, 93.06) --
	(172.99, 93.02) --
	(172.03, 94.65) --
	(172.97, 96.42) --
	(173.64, 96.00) --
	(175.15, 96.40) --
	(175.53, 96.36) --
	(175.60, 95.83) --
	(175.85, 95.76) --
	(175.73, 95.27) --
	(175.94, 95.14) --
	(176.13, 95.04) --
	(176.36, 95.60) --
	(176.27, 95.83) --
	(176.45, 96.32) --
	(176.56, 96.45) --
	(178.10, 98.22) --
	(178.47, 98.30) --
	(178.66, 98.42) --
	(179.32, 98.74) --
	(178.97, 99.82) --
	(178.03, 98.92) --
	(176.86, 99.72) --
	(176.33,100.50) --
	(176.23,100.73) --
	(175.33,101.18) --
	(174.49,101.20) --
	(174.36,100.96) --
	(173.88,100.41) --
	(173.52,100.52) --
	(173.13,100.64) --
	(172.76,101.42) --
	(172.22,101.63) --
	(172.07,101.10) --
	(172.14,100.77) --
	(171.02,100.29) --
	(170.66,100.43) --
	(171.01,101.38) --
	(171.17,102.46) --
	(170.96,103.29) --
	(171.38,104.22) --
	(170.92,107.80) --
	(171.42,108.54) --
	(171.52,108.93) --
	(172.63,108.97) --
	(173.41,110.35) --
	(174.70,110.41) --
	(175.17,109.94) --
	(175.46,109.78) --
	(176.64,110.39) --
	(176.95,111.86) --
	(176.37,112.24) --
	(177.39,113.45) --
	(178.00,113.93) --
	(178.72,114.95) --
	(178.63,115.26) --
	(179.09,115.93) --
	(180.82,117.74) --
	(181.16,117.50) --
	(182.11,118.56) --
	(182.19,118.97) --
	(182.60,120.23) --
	(181.75,121.25) --
	(181.03,120.99) --
	(180.13,121.19) --
	(180.45,122.30) --
	(181.62,122.84) --
	(182.43,124.48) --
	(184.01,125.48) --
	(184.53,127.26) --
	(184.01,128.89) --
	(184.58,129.93) --
	(185.69,129.30) --
	(186.76,130.18) --
	(186.19,131.37) --
	(185.20,132.71) --
	(185.92,134.49) --
	(186.52,135.21) --
	(186.38,135.40) --
	(185.31,136.83) --
	(184.38,136.47) --
	(184.90,134.58) --
	(184.12,134.36) --
	(182.49,137.12) --
	(181.48,137.48) --
	(181.24,139.03) --
	(181.49,139.00) --
	(181.65,139.28) --
	(181.70,139.58) --
	(182.24,139.80) --
	(183.45,140.73) --
	(183.79,141.18) --
	(184.37,141.55) --
	(186.43,140.45) --
	(186.16,139.24) --
	(188.18,137.02) --
	(186.92,135.86) --
	(187.97,135.16) --
	(188.71,136.05) --
	(189.99,135.47) --
	(190.54,133.54) --
	(189.78,132.76) --
	(190.21,132.07) --
	(191.43,132.98) --
	(191.99,133.72) --
	(192.09,133.89) --
	(192.24,134.02) --
	(192.76,134.62) --
	(192.37,135.91) --
	(193.39,137.72) --
	(194.10,137.82) --
	(194.76,138.71) --
	(194.65,139.18) --
	(194.20,139.79) --
	(194.64,140.34) --
	(194.54,140.76) --
	(194.66,140.90) --
	(194.97,140.70) --
	(195.51,140.80) --
	(196.27,141.48) --
	(197.10,142.34) --
	(198.05,143.25) --
	(198.07,143.72) --
	(197.24,144.86) --
	(196.49,145.01) --
	(194.99,144.25) --
	(192.54,143.10) --
	(192.24,144.34) --
	(192.34,146.38) --
	(190.59,147.14) --
	(190.59,147.56) --
	(190.38,147.77) --
	(190.75,147.89) --
	(191.05,148.20) --
	(191.47,148.52) --
	(190.73,149.88) --
	(189.89,150.76) --
	(189.52,150.65) --
	(189.20,150.28) --
	(188.99,150.53) --
	(188.62,150.53) --
	(188.37,150.31) --
	(187.25,150.56) --
	(186.96,151.01) --
	(186.48,151.28) --
	(185.92,151.42) --
	(185.01,150.82) --
	(184.32,150.23) --
	(184.28,149.91) --
	(183.94,149.59) --
	(183.42,149.58) --
	(183.28,149.28) --
	(182.33,148.95) --
	(181.86,148.68) --
	(181.51,148.77) --
	(180.68,148.31) --
	(180.54,148.07) --
	(180.07,147.75) --
	(179.04,147.65) --
	(178.24,147.28) --
	(177.36,146.57) --
	(177.45,144.97) --
	(177.15,144.38) --
	(177.12,143.71) --
	(176.28,143.19) --
	(175.16,142.90) --
	(174.57,142.20) --
	(174.58,141.58) --
	(174.38,141.40) --
	(173.91,141.52) --
	(171.85,140.19) --
	(170.06,138.01) --
	(169.70,137.61) --
	(169.05,137.26) --
	(168.61,136.68) --
	(168.24,135.92) --
	(167.98,135.49) --
	(167.89,135.01) --
	(166.25,135.12) --
	(166.50,136.03) --
	(166.56,136.60) --
	(166.39,136.65) --
	(166.53,137.58) --
	(164.71,139.20) --
	(165.29,142.11) --
	(165.07,142.71) --
	(160.37,140.58) --
	(159.00,139.26) --
	(157.76,137.57) --
	(157.05,137.23) --
	(155.56,136.98) --
	(154.26,136.73) --
	(152.94,136.13) --
	(152.33,135.75) --
	(149.45,133.81) --
	(148.30,133.39) --
	(145.81,132.43) --
	(144.05,133.01) --
	(144.32,135.84) --
	(144.35,137.87) --
	(141.96,142.09) --
	(143.57,143.32) --
	(145.01,145.36) --
	(146.28,146.57) --
	(147.14,147.33) --
	(147.80,146.34) --
	(153.08,148.27) --
	(154.77,149.21) --
	(155.73,149.74) --
	(156.87,149.61) --
	(158.42,150.67) --
	(159.79,153.32) --
	(161.67,154.60) --
	(163.43,154.74) --
	(165.09,156.27) --
	(163.64,156.96) --
	(162.90,158.13) --
	(163.71,158.47) --
	(163.99,158.98) --
	(164.01,159.33) --
	(163.82,159.64) --
	(163.79,159.96) --
	(164.04,160.19) --
	(164.77,160.51) --
	(166.41,160.67) --
	(167.22,161.21) --
	(167.26,161.93) --
	(166.82,162.39) --
	(166.82,162.90) --
	(167.29,163.02) --
	(167.77,163.53) --
	(168.61,164.20) --
	(169.77,164.44) --
	(170.99,164.99) --
	(171.39,165.34) --
	(172.05,165.48) --
	(172.25,165.97) --
	(172.60,166.01) --
	(173.81,167.24) --
	(174.48,167.57) --
	(174.62,167.94) --
	(175.06,168.29) --
	(175.46,168.34) --
	(176.28,169.46) --
	(175.22,169.59) --
	(174.79,170.33) --
	(176.71,171.28) --
	(177.08,171.77) --
	(177.50,171.75) --
	(177.59,172.56) --
	(178.13,173.51) --
	(178.81,174.07) --
	(182.00,176.90) --
	(183.09,177.50) --
	(183.86,178.68) --
	(183.44,179.55) --
	(183.86,181.50) --
	(182.95,183.52) --
	(183.49,184.08) --
	(184.65,184.35) --
	(185.48,184.23) --
	(185.95,184.65) --
	(187.29,184.74) --
	(188.24,185.48) --
	(188.99,186.81) --
	(188.43,187.67) --
	(188.80,188.23) --
	(190.45,188.42) --
	(191.40,188.55) --
	(192.24,189.12) --
	(192.68,190.25) --
	(191.03,190.90) --
	(191.45,192.26) --
	(190.61,192.40) --
	(190.44,193.06) --
	(188.70,193.64) --
	(187.76,192.54) --
	(185.55,192.23) --
	(182.46,191.97) --
	(181.38,191.64) --
	(180.25,192.09) --
	(178.10,191.46) --
	(178.47,193.72) --
	(179.38,194.63) --
	(180.20,194.82) --
	(180.38,196.39) --
	(180.86,196.67) --
	(180.82,197.60) --
	(182.87,197.56) --
	(183.03,200.75) --
	(184.90,201.03) --
	(185.43,202.34) --
	(187.46,202.63) --
	(187.87,204.14) --
	(187.83,204.69) --
	(187.09,204.66) --
	(186.57,205.96) --
	(186.74,206.79) --
	(186.45,207.90) --
	(188.22,208.86) --
	(189.52,209.04) --
	(190.76,208.22) --
	(191.04,208.26) --
	(193.00,207.91) --
	(193.75,207.11) --
	(194.60,207.77) --
	(195.42,208.09) --
	(196.70,207.91) --
	(197.94,208.96) --
	(198.94,208.74) --
	(199.99,208.07) --
	(200.46,207.38) --
	(202.08,207.51) --
	(203.68,207.88) --
	(203.89,207.23) --
	(203.24,206.77) --
	(201.96,204.27) --
	(201.96,203.33) --
	(201.30,201.79) --
	(203.06,201.32) --
	(203.86,201.06) --
	(205.35,201.57) --
	(206.51,201.29) --
	(207.25,199.44) --
	(209.09,200.11) --
	(210.11,201.01) --
	(211.06,200.71) --
	(211.78,201.34) --
	(213.81,201.54) --
	(213.68,200.49) --
	(216.32,199.13) --
	(216.14,198.48) --
	(216.61,198.45) --
	(217.63,198.38) --
	(217.76,197.83) --
	(220.60,196.10) --
	(220.62,195.49) --
	(220.47,194.46) --
	(222.50,194.49) --
	(222.96,196.98) --
	(223.22,196.84) --
	(223.52,196.81) --
	(223.50,197.09) --
	(223.85,197.14) --
	(224.30,196.85) --
	(224.71,197.02) --
	(224.94,196.91) --
	(225.36,196.77) --
	(225.71,196.89) --
	(225.80,195.56) --
	(226.76,195.05) --
	(226.88,195.00) --
	(228.86,195.39) --
	(229.78,196.85) --
	(229.57,198.13) --
	(233.89,198.46) --
	(232.91,199.33) --
	(232.93,201.13) --
	(234.39,200.20) --
	(235.41,200.04) --
	(235.83,200.64) --
	(236.68,200.57) --
	(236.69,201.23) --
	(237.49,204.10) --
	(235.55,205.05) --
	(235.92,205.61) --
	(236.00,207.06) --
	(235.99,207.21) --
	(238.66,206.42) --
	(239.85,206.97) --
	(239.42,207.82) --
	(240.64,208.08) --
	(240.83,206.85) --
	(240.95,206.75) --
	(243.32,206.19) --
	(244.14,204.89) --
	(243.24,203.27) --
	(242.64,202.94) --
	(242.10,202.30) --
	(241.94,201.31) --
	(242.15,200.11) --
	(241.29,198.52) --
	(240.43,197.92) --
	(238.03,197.92) --
	(238.75,194.47) --
	(238.70,194.21) --
	(238.95,192.92) --
	(242.40,193.39) --
	(243.41,193.52) --
	(245.69,192.90) --
	(247.49,190.26) --
	(250.38,189.57) --
	(250.83,189.72) --
	(251.84,192.39) --
	(254.01,193.00) --
	(254.48,193.78) --
	(257.60,194.90) --
	(256.82,196.29) --
	(257.65,197.02) --
	(258.35,197.68) --
	(260.04,196.65) --
	(262.18,197.79) --
	(262.48,198.50) --
	(263.76,199.07) --
	(264.16,199.42) --
	(262.95,201.92) --
	(263.74,203.33) --
	(265.16,203.78) --
	(265.74,202.29) --
	(266.18,200.23) --
	(265.82,200.19) --
	(264.83,199.44) --
	(267.76,197.84) --
	(267.91,197.18) --
	(268.06,196.30) --
	(269.33,196.39) --
	(269.40,196.10) --
	(269.70,194.88) --
	(269.43,193.52) --
	(269.24,193.12) --
	(269.08,192.78) --
	(268.77,192.63) --
	(268.20,191.02) --
	(267.35,189.25) --
	(266.62,188.99) --
	(264.40,187.63) --
	(263.19,187.17) --
	(263.12,188.97) --
	(261.93,189.04) --
	(260.76,189.28) --
	(260.57,189.42) --
	(259.84,189.75) --
	(259.26,188.78) --
	(259.01,188.06) --
	(259.11,187.65) --
	(259.14,187.42) --
	(258.69,187.03) --
	(258.69,186.72) --
	(258.32,186.41) --
	(257.83,186.34) --
	(257.15,186.35) --
	(256.19,185.76) --
	(255.48,183.93) --
	(255.33,183.76) --
	(254.95,183.16) --
	(254.91,182.41) --
	(254.68,182.06) --
	(254.09,181.41) --
	(253.65,181.18) --
	(253.39,181.07) --
	(253.62,179.68) --
	(254.50,177.46) --
	(254.48,176.09) --
	(255.13,175.47) --
	(255.99,173.19) --
	(256.18,173.33) --
	(257.91,170.63) --
	(257.59,169.41) --
	cycle
	(206.40,165.21) --
	(206.34,165.45) --
	(206.15,165.60) --
	(205.38,165.25) --
	(204.79,164.76) --
	(204.41,164.40) --
	(203.41,163.38) --
	(202.45,162.72) --
	(201.67,161.74) --
	(199.90,160.62) --
	(198.31,159.63) --
	(196.71,158.67) --
	(196.53,158.05) --
	(196.11,157.56) --
	(194.54,156.78) --
	(194.16,156.80) --
	(193.49,156.43) --
	(193.40,156.23) --
	(193.55,155.98) --
	(193.88,155.45) --
	(194.31,155.41) --
	(194.63,155.44) --
	(195.30,155.47) --
	(196.19,156.01) --
	(197.07,156.70) --
	(198.17,157.49) --
	(198.70,158.51) --
	(198.66,158.73) --
	(198.83,158.97) --
	(199.35,158.73) --
	(199.41,158.47) --
	(199.16,158.07) --
	(198.64,157.57) --
	(198.22,156.98) --
	(197.30,156.36) --
	(195.70,155.29) --
	(195.66,155.12) --
	(196.01,154.57) --
	(196.28,154.42) --
	(197.11,154.45) --
	(198.64,155.08) --
	(199.21,155.46) --
	(199.48,155.58) --
	(200.00,155.56) --
	(200.59,155.84) --
	(201.19,156.48) --
	(201.50,156.80) --
	(201.55,157.09) --
	(201.57,157.46) --
	(201.70,157.62) --
	(202.03,157.38) --
	(202.43,157.59) --
	(202.72,158.17) --
	(203.49,159.62) --
	(203.77,159.91) --
	(203.87,160.19) --
	(203.77,160.50) --
	(203.81,160.93) --
	(204.31,161.53) --
	(204.52,162.13) --
	(204.90,162.50) --
	(205.17,163.49) --
	(205.80,164.44) --
	(206.40,165.21) --
	cycle
	(245.67,110.93) --
	(247.05,110.50) --
	(247.86,109.83) --
	(248.47,109.67) --
	(249.59,109.81) --
	(251.07,110.29) --
	(251.89,110.83) --
	(252.27,110.80) --
	(252.90,110.30) --
	(253.42,110.46) --
	(253.81,110.86) --
	(254.02,111.25) --
	(253.92,111.61) --
	(253.50,111.76) --
	(252.55,112.79) --
	(251.67,113.05) --
	(251.02,113.15) --
	(249.91,112.77) --
	(248.75,112.79) --
	(248.22,112.55) --
	(247.46,112.72) --
	(246.97,114.14) --
	(245.61,115.65) --
	(244.20,116.12) --
	(242.60,116.74) --
	(241.87,117.89) --
	(241.24,118.04) --
	(240.33,118.75) --
	(239.47,119.72) --
	(238.71,120.25) --
	(238.10,119.80) --
	(238.25,119.53) --
	(237.91,118.51) --
	(237.87,117.42) --
	(238.34,117.13) --
	(238.69,117.19) --
	(238.85,117.02) --
	(239.08,116.79) --
	(239.11,116.22) --
	(240.36,115.21) --
	(240.66,114.56) --
	(241.22,114.26) --
	(242.06,114.22) --
	(242.72,113.92) --
	(243.11,113.25) --
	(243.70,112.98) --
	(244.02,112.57) --
	(243.90,111.75) --
	(245.67,110.93) --
	cycle
	(258.60,113.96) --
	(259.20,113.99) --
	(259.52,113.84) --
	(259.61,113.60) --
	(261.24,113.53) --
	(262.91,114.72) --
	(263.26,115.32) --
	(263.84,115.80) --
	(265.08,116.32) --
	(266.59,117.31) --
	(266.93,117.70) --
	(268.77,118.73) --
	(269.65,119.36) --
	(270.76,119.71) --
	(271.47,119.57) --
	(271.66,119.67) --
	(271.56,119.92) --
	(271.70,120.17) --
	(271.59,120.86) --
	(271.05,121.32) --
	(270.38,121.16) --
	(269.01,121.69) --
	(268.23,121.33) --
	(267.52,121.33) --
	(266.12,120.53) --
	(265.58,120.04) --
	(265.48,119.62) --
	(265.09,119.27) --
	(264.60,119.13) --
	(263.31,117.93) --
	(262.81,117.60) --
	(262.47,117.10) --
	(261.38,116.25) --
	(260.57,115.60) --
	(259.80,115.31) --
	(259.41,114.82) --
	(258.49,114.23) --
	(258.45,114.05) --
	(258.60,113.96) --
	cycle
	(194.70,114.17) --
	(195.14,114.10) --
	(195.32,113.79) --
	(195.65,114.10) --
	(195.81,114.03) --
	(195.61,113.81) --
	(195.60,113.45) --
	(195.37,113.36) --
	(195.21,113.07) --
	(194.90,112.94) --
	(194.26,112.17) --
	(194.21,111.61) --
	(194.00,111.24) --
	(193.65,111.01) --
	(193.86,110.75) --
	(194.26,110.81) --
	(194.42,111.20) --
	(194.84,111.06) --
	(194.91,110.86) --
	(194.53,110.13) --
	(194.75,109.43) --
	(194.58,108.13) --
	(194.67,107.18) --
	(194.56,106.51) --
	(194.77,106.41) --
	(194.65,106.14) --
	(194.93,105.37) --
	(195.00,104.82) --
	(195.30,104.93) --
	(195.58,104.63) --
	(195.78,104.72) --
	(195.72,105.84) --
	(195.67,107.02) --
	(195.46,107.37) --
	(195.42,108.27) --
	(195.16,108.57) --
	(195.10,109.67) --
	(195.25,109.99) --
	(195.18,110.31) --
	(195.50,110.64) --
	(195.16,111.54) --
	(195.58,112.10) --
	(195.86,112.05) --
	(196.09,112.52) --
	(196.02,112.91) --
	(196.46,112.84) --
	(196.78,113.05) --
	(197.03,113.35) --
	(197.11,113.59) --
	(196.97,113.75) --
	(196.74,113.45) --
	(196.48,113.33) --
	(196.25,113.52) --
	(196.18,114.20) --
	(195.74,114.40) --
	(195.73,114.65) --
	(195.38,115.00) --
	(195.18,115.58) --
	(195.30,115.78) --
	(196.01,116.01) --
	(196.11,116.53) --
	(196.44,116.83) --
	(196.17,116.97) --
	(195.79,116.75) --
	(195.67,116.35) --
	(195.51,116.21) --
	(195.25,116.25) --
	(195.09,115.95) --
	(194.53,115.73) --
	(194.53,115.51) --
	(194.79,115.58) --
	(194.93,115.40) --
	(194.93,115.11) --
	(194.67,114.95) --
	(194.60,114.40) --
	(194.70,114.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(176.41,124.85) --
	(175.55,125.00) --
	(174.73,124.20) --
	(173.30,123.56) --
	(172.67,124.03) --
	(172.43,124.24) --
	(171.11,124.71) --
	(169.95,125.77) --
	(169.53,125.36) --
	(169.18,125.75) --
	(170.02,126.80) --
	(169.43,127.03) --
	(168.66,127.79) --
	(170.73,129.90) --
	(171.94,131.07) --
	(172.32,131.39) --
	(172.79,131.46) --
	(173.84,131.94) --
	(175.03,133.23) --
	(175.60,133.71) --
	(176.01,133.82) --
	(176.13,134.10) --
	(176.50,134.33) --
	(176.87,134.57) --
	(177.21,135.11) --
	(178.68,136.88) --
	(180.25,136.07) --
	(181.06,134.99) --
	(180.76,133.92) --
	(181.78,132.95) --
	(180.91,132.17) --
	(179.96,130.71) --
	(179.77,129.46) --
	(179.94,127.84) --
	(181.86,127.33) --
	(181.41,126.45) --
	(181.03,126.19) --
	(180.67,125.03) --
	(180.19,124.28) --
	(179.75,124.73) --
	(177.46,123.87) --
	(176.41,124.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(174.98,123.33) --
	(175.45,123.70) --
	(176.32,122.37) --
	(176.70,122.02) --
	(177.08,121.71) --
	(177.84,120.79) --
	(176.58,118.82) --
	(176.36,118.51) --
	(176.54,118.26) --
	(176.22,117.84) --
	(175.39,118.08) --
	(174.35,118.79) --
	(173.50,119.15) --
	(172.62,118.90) --
	(172.13,118.28) --
	(171.72,118.17) --
	(170.66,118.02) --
	(170.24,118.46) --
	(170.71,119.21) --
	(172.49,119.46) --
	(173.59,121.21) --
	(174.24,122.16) --
	(174.98,123.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(169.07,121.05) --
	(170.13,120.61) --
	(169.97,119.18) --
	(168.86,117.46) --
	(167.88,117.62) --
	(167.09,118.78) --
	(169.07,121.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.30,208.72) --
	(229.00,208.07) --
	(230.00,208.13) --
	(230.39,206.68) --
	(229.79,205.85) --
	(229.91,203.89) --
	(227.09,203.67) --
	(226.25,203.42) --
	(224.51,202.75) --
	(223.89,202.49) --
	(223.17,203.98) --
	(223.96,205.00) --
	(222.04,206.05) --
	(221.19,206.13) --
	(222.17,208.09) --
	(224.52,206.93) --
	(225.15,206.17) --
	(226.46,206.34) --
	(227.21,207.28) --
	(227.56,207.91) --
	(228.30,208.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.20,202.10) --
	(222.54,202.16) --
	(223.95,200.00) --
	(223.29,198.42) --
	(218.00,198.68) --
	(218.05,200.48) --
	(221.20,202.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.48,150.14) --
	(202.48,149.62) --
	(201.79,149.25) --
	(201.18,148.94) --
	(200.29,148.48) --
	(199.79,148.34) --
	(199.22,148.20) --
	(198.52,148.03) --
	(194.98,147.19) --
	(194.58,147.26) --
	(194.02,147.08) --
	(191.40,147.49) --
	(190.59,147.56) --
	(190.38,147.77) --
	(190.75,147.89) --
	(191.05,148.20) --
	(191.47,148.52) --
	(190.73,149.88) --
	(189.89,150.76) --
	(190.06,151.52) --
	(190.21,152.38) --
	(190.17,152.79) --
	(190.17,153.50) --
	(190.48,154.05) --
	(190.98,154.57) --
	(191.80,155.07) --
	(192.56,155.20) --
	(193.03,155.38) --
	(193.55,155.98) --
	(193.88,155.45) --
	(194.31,155.41) --
	(194.63,155.44) --
	(195.30,155.47) --
	(196.19,156.01) --
	(197.07,156.70) --
	(198.17,157.49) --
	(198.70,158.51) --
	(198.66,158.73) --
	(198.83,158.97) --
	(199.35,158.73) --
	(199.41,158.47) --
	(199.16,158.07) --
	(198.64,157.57) --
	(198.22,156.98) --
	(197.30,156.36) --
	(195.70,155.29) --
	(195.66,155.12) --
	(196.01,154.57) --
	(196.28,154.42) --
	(197.11,154.45) --
	(198.64,155.08) --
	(199.21,155.46) --
	(199.48,155.58) --
	(200.00,155.56) --
	(200.59,155.84) --
	(201.19,156.48) --
	(201.50,156.80) --
	(201.55,157.09) --
	(201.57,157.46) --
	(201.70,157.62) --
	(202.03,157.38) --
	(202.43,157.59) --
	(202.72,158.17) --
	(203.49,159.62) --
	(203.77,159.91) --
	(203.87,160.19) --
	(203.77,160.50) --
	(203.81,160.93) --
	(204.31,161.53) --
	(204.52,162.13) --
	(204.90,162.50) --
	(205.17,163.49) --
	(205.80,164.44) --
	(206.40,165.21) --
	(206.34,165.45) --
	(206.15,165.60) --
	(205.38,165.25) --
	(204.79,164.76) --
	(204.41,164.40) --
	(203.41,163.38) --
	(202.45,162.72) --
	(201.67,161.74) --
	(199.90,160.62) --
	(198.31,159.63) --
	(196.71,158.67) --
	(196.53,158.05) --
	(196.11,157.56) --
	(194.54,156.78) --
	(193.70,158.87) --
	(194.50,159.53) --
	(194.27,160.32) --
	(190.81,162.75) --
	(189.43,163.14) --
	(190.77,164.59) --
	(190.22,165.18) --
	(189.18,164.50) --
	(188.21,164.57) --
	(186.33,163.68) --
	(185.32,163.48) --
	(183.73,163.23) --
	(182.71,162.88) --
	(181.02,162.35) --
	(178.45,160.84) --
	(176.90,160.03) --
	(176.43,160.64) --
	(176.65,161.05) --
	(178.49,164.56) --
	(177.86,166.15) --
	(176.54,169.47) --
	(177.39,170.45) --
	(178.31,167.68) --
	(180.89,169.18) --
	(182.85,171.15) --
	(183.25,171.74) --
	(183.79,171.96) --
	(184.10,171.18) --
	(186.37,170.63) --
	(187.22,172.16) --
	(188.90,172.80) --
	(189.66,173.15) --
	(190.30,174.31) --
	(190.42,174.54) --
	(191.13,175.90) --
	(191.38,176.54) --
	(192.32,177.05) --
	(192.19,178.13) --
	(192.27,178.29) --
	(193.98,178.98) --
	(194.70,177.71) --
	(199.65,178.79) --
	(199.51,181.45) --
	(201.11,182.10) --
	(201.23,183.09) --
	(200.69,184.25) --
	(201.57,184.38) --
	(204.07,184.53) --
	(204.42,183.74) --
	(204.61,183.76) --
	(206.18,183.66) --
	(207.96,183.34) --
	(209.02,183.31) --
	(209.98,183.22) --
	(212.16,183.63) --
	(214.55,185.72) --
	(215.41,185.69) --
	(215.50,185.72) --
	(218.05,186.99) --
	(218.35,186.93) --
	(218.65,186.83) --
	(218.80,186.56) --
	(221.23,185.82) --
	(222.76,186.01) --
	(222.90,186.04) --
	(225.44,185.84) --
	(226.76,185.28) --
	(231.85,187.54) --
	(231.57,188.34) --
	(229.89,187.65) --
	(229.14,187.96) --
	(231.64,190.33) --
	(233.17,188.51) --
	(232.56,187.74) --
	(232.51,187.17) --
	(230.61,184.78) --
	(228.66,184.15) --
	(227.07,183.64) --
	(226.11,183.27) --
	(225.75,182.50) --
	(224.78,180.89) --
	(223.17,180.70) --
	(221.87,180.03) --
	(220.83,179.42) --
	(221.19,178.34) --
	(220.46,178.07) --
	(214.77,175.37) --
	(215.12,174.17) --
	(215.89,172.33) --
	(216.77,172.67) --
	(217.99,171.40) --
	(218.75,169.65) --
	(218.13,168.81) --
	(218.97,168.68) --
	(219.62,168.97) --
	(220.34,168.89) --
	(220.79,169.25) --
	(220.90,169.74) --
	(221.18,170.08) --
	(221.78,170.21) --
	(222.01,170.60) --
	(221.99,171.11) --
	(222.12,171.49) --
	(222.48,171.56) --
	(222.64,171.27) --
	(222.85,170.94) --
	(223.15,170.96) --
	(223.40,171.24) --
	(223.49,171.58) --
	(223.44,171.94) --
	(223.61,172.12) --
	(224.05,172.03) --
	(225.56,172.23) --
	(225.86,170.23) --
	(227.15,169.99) --
	(225.90,168.09) --
	(225.24,167.74) --
	(223.88,168.21) --
	(222.71,167.52) --
	(222.81,167.00) --
	(221.65,166.43) --
	(221.26,165.82) --
	(222.38,164.99) --
	(222.73,164.40) --
	(221.72,164.36) --
	(219.97,163.76) --
	(218.46,164.66) --
	(217.23,164.26) --
	(218.09,161.12) --
	(220.49,161.10) --
	(220.73,161.19) --
	(222.22,161.68) --
	(222.32,159.45) --
	(222.97,158.63) --
	(223.87,158.82) --
	(224.82,159.11) --
	(225.16,159.61) --
	(225.39,160.39) --
	(224.91,161.04) --
	(224.40,162.58) --
	(225.50,163.04) --
	(225.89,163.20) --
	(226.88,163.61) --
	(227.88,164.28) --
	(228.70,165.75) --
	(229.87,167.57) --
	(229.25,168.48) --
	(229.34,168.74) --
	(230.61,169.02) --
	(232.21,169.59) --
	(233.48,169.17) --
	(234.38,167.19) --
	(234.70,167.67) --
	(235.88,167.80) --
	(237.03,168.01) --
	(237.24,167.85) --
	(239.07,167.38) --
	(239.70,167.67) --
	(239.71,168.95) --
	(241.28,169.65) --
	(241.35,170.09) --
	(241.15,171.54) --
	(241.42,172.28) --
	(240.45,173.46) --
	(239.26,173.55) --
	(239.42,174.52) --
	(239.36,174.63) --
	(238.68,175.90) --
	(238.70,176.81) --
	(237.12,176.73) --
	(236.84,177.31) --
	(235.24,178.60) --
	(235.23,179.27) --
	(235.06,180.79) --
	(234.22,181.77) --
	(233.87,182.26) --
	(236.02,182.72) --
	(236.49,182.82) --
	(239.40,182.99) --
	(239.53,183.04) --
	(240.30,183.50) --
	(241.41,184.00) --
	(242.21,184.34) --
	(246.48,180.38) --
	(247.97,180.17) --
	(248.83,181.58) --
	(250.22,180.00) --
	(251.36,181.26) --
	(251.68,181.41) --
	(251.83,181.22) --
	(251.85,180.94) --
	(252.56,180.57) --
	(253.39,181.07) --
	(253.62,179.68) --
	(254.50,177.46) --
	(254.48,176.09) --
	(255.13,175.47) --
	(255.99,173.19) --
	(256.18,173.33) --
	(257.91,170.63) --
	(257.59,169.41) --
	(258.02,167.27) --
	(258.35,165.05) --
	(257.36,164.56) --
	(256.84,163.67) --
	(257.49,160.56) --
	(257.29,159.46) --
	(257.83,159.24) --
	(256.96,155.86) --
	(258.90,153.55) --
	(259.68,150.76) --
	(261.10,151.23) --
	(262.84,150.70) --
	(263.78,150.85) --
	(263.76,147.86) --
	(263.23,146.56) --
	(260.81,142.39) --
	(257.42,141.14) --
	(256.97,140.04) --
	(258.25,139.08) --
	(257.46,137.10) --
	(256.30,136.58) --
	(257.22,132.14) --
	(259.54,130.17) --
	(261.48,128.53) --
	(263.77,126.60) --
	(263.98,125.97) --
	(264.02,125.68) --
	(264.68,125.16) --
	(266.50,123.73) --
	(269.39,125.40) --
	(271.50,125.19) --
	(273.22,125.13) --
	(274.89,125.13) --
	(275.96,123.67) --
	(277.54,123.28) --
	(279.52,121.53) --
	(281.22,122.35) --
	(283.01,123.32) --
	(285.60,122.26) --
	(286.97,123.28) --
	(290.39,121.62) --
	(293.55,124.01) --
	(297.37,125.55) --
	(298.96,124.31) --
	(299.62,122.95) --
	(301.27,123.88) --
	(303.64,123.54) --
	(303.79,122.75) --
	(303.07,121.44) --
	(304.31,116.60) --
	(304.19,113.99) --
	(302.28,113.68) --
	(300.02,114.46) --
	(300.00,112.32) --
	(301.22,110.06) --
	(299.37,109.13) --
	(297.81,107.52) --
	(297.33,101.50) --
	(295.67, 99.34) --
	(293.17, 97.94) --
	(290.72, 96.39) --
	(288.74, 95.33) --
	(287.11, 94.96) --
	(282.85, 94.29) --
	(282.02, 95.36) --
	(278.26, 95.90) --
	(277.37, 97.09) --
	(273.81, 98.04) --
	(272.85, 97.71) --
	(269.64, 99.26) --
	(267.71, 98.41) --
	(266.93, 97.34) --
	(265.63, 96.88) --
	(264.93, 96.14) --
	(265.93, 94.29) --
	(265.35, 93.05) --
	(263.25, 92.33) --
	(262.29, 90.93) --
	(258.20, 88.94) --
	(255.33, 88.90) --
	(249.29, 84.37) --
	(247.48, 82.97) --
	(246.75, 82.47) --
	(244.17, 81.61) --
	(243.12, 82.88) --
	(237.77, 84.99) --
	(236.52, 83.93) --
	(235.63, 81.54) --
	(234.33, 81.35) --
	(232.44, 81.54) --
	(230.33, 80.85) --
	(229.69, 79.34) --
	(232.06, 78.42) --
	(230.69, 77.07) --
	(228.18, 76.90) --
	(227.52, 76.18) --
	(226.51, 76.28) --
	(225.91, 77.98) --
	(224.18, 76.98) --
	(222.61, 78.09) --
	(219.47, 76.67) --
	(218.05, 75.64) --
	(216.21, 74.19) --
	(212.89, 73.06) --
	(212.14, 73.52) --
	(212.45, 76.83) --
	(208.32, 74.84) --
	(208.35, 72.53) --
	(207.58, 71.59) --
	(204.86, 71.20) --
	(204.36, 73.76) --
	(204.12, 74.97) --
	(203.94, 75.92) --
	(202.77, 77.27) --
	(204.20, 81.35) --
	(202.91, 84.36) --
	(205.13, 84.65) --
	(205.93, 86.04) --
	(205.39, 89.17) --
	(205.27, 89.90) --
	(206.57, 92.45) --
	(207.31, 93.88) --
	(207.06, 94.79) --
	(206.31, 97.56) --
	(208.26, 98.68) --
	(209.92,101.26) --
	(211.36,100.71) --
	(213.10,102.16) --
	(212.50,107.40) --
	(213.83,107.99) --
	(213.87,109.58) --
	(215.10,109.58) --
	(215.70,108.59) --
	(217.67,109.67) --
	(217.60,111.89) --
	(217.91,113.66) --
	(215.45,114.58) --
	(215.15,114.69) --
	(215.44,116.24) --
	(211.45,117.45) --
	(211.79,120.56) --
	(211.12,122.48) --
	(210.71,123.24) --
	(211.74,125.21) --
	(211.66,125.78) --
	(213.06,128.28) --
	(213.07,129.46) --
	(213.86,130.62) --
	(211.65,132.61) --
	(212.80,133.84) --
	(214.54,132.31) --
	(216.24,133.90) --
	(215.87,136.28) --
	(215.77,136.95) --
	(214.84,136.79) --
	(214.28,137.60) --
	(209.97,137.00) --
	(208.03,138.03) --
	(206.65,138.01) --
	(205.91,138.69) --
	(205.37,138.54) --
	(204.87,137.93) --
	(203.10,138.12) --
	(202.48,138.29) --
	(203.73,139.72) --
	(203.88,140.77) --
	(204.37,141.41) --
	(203.79,142.73) --
	(204.11,143.98) --
	(203.66,145.42) --
	(202.99,145.40) --
	(203.02,145.71) --
	(205.30,146.96) --
	(205.95,147.66) --
	(205.83,148.84) --
	(205.32,149.22) --
	(204.73,150.46) --
	(203.48,150.14) --
	cycle
	(245.67,110.93) --
	(247.05,110.50) --
	(247.86,109.83) --
	(248.47,109.67) --
	(249.59,109.81) --
	(251.07,110.29) --
	(251.89,110.83) --
	(252.27,110.80) --
	(252.90,110.30) --
	(253.42,110.46) --
	(253.81,110.86) --
	(254.02,111.25) --
	(253.92,111.61) --
	(253.50,111.76) --
	(252.55,112.79) --
	(251.67,113.05) --
	(251.02,113.15) --
	(249.91,112.77) --
	(248.75,112.79) --
	(248.22,112.55) --
	(247.46,112.72) --
	(246.97,114.14) --
	(245.61,115.65) --
	(244.20,116.12) --
	(242.60,116.74) --
	(241.87,117.89) --
	(241.24,118.04) --
	(240.33,118.75) --
	(239.47,119.72) --
	(238.71,120.25) --
	(238.10,119.80) --
	(238.25,119.53) --
	(237.91,118.51) --
	(237.87,117.42) --
	(238.34,117.13) --
	(238.69,117.19) --
	(238.85,117.02) --
	(239.08,116.79) --
	(239.11,116.22) --
	(240.36,115.21) --
	(240.66,114.56) --
	(241.22,114.26) --
	(242.06,114.22) --
	(242.72,113.92) --
	(243.11,113.25) --
	(243.70,112.98) --
	(244.02,112.57) --
	(243.90,111.75) --
	(245.67,110.93) --
	cycle
	(258.60,113.96) --
	(259.20,113.99) --
	(259.52,113.84) --
	(259.61,113.60) --
	(261.24,113.53) --
	(262.91,114.72) --
	(263.26,115.32) --
	(263.84,115.80) --
	(265.08,116.32) --
	(266.59,117.31) --
	(266.93,117.70) --
	(268.77,118.73) --
	(269.65,119.36) --
	(270.76,119.71) --
	(271.47,119.57) --
	(271.66,119.67) --
	(271.56,119.92) --
	(271.70,120.17) --
	(271.59,120.86) --
	(271.05,121.32) --
	(270.38,121.16) --
	(269.01,121.69) --
	(268.23,121.33) --
	(267.52,121.33) --
	(266.12,120.53) --
	(265.58,120.04) --
	(265.48,119.62) --
	(265.09,119.27) --
	(264.60,119.13) --
	(263.31,117.93) --
	(262.81,117.60) --
	(262.47,117.10) --
	(261.38,116.25) --
	(260.57,115.60) --
	(259.80,115.31) --
	(259.41,114.82) --
	(258.49,114.23) --
	(258.45,114.05) --
	(258.60,113.96) --
	cycle
	(206.23,141.94) --
	(206.29,142.67) --
	(205.90,142.91) --
	(204.88,142.03) --
	(204.81,141.48) --
	(204.97,141.09) --
	(206.22,141.68) --
	(206.23,141.94) --
	cycle
	(243.52,168.88) --
	(242.81,169.34) --
	(241.83,169.03) --
	(241.43,167.97) --
	(242.70,167.83) --
	(243.52,168.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.10,137.82) --
	(194.76,138.71) --
	(195.53,138.28) --
	(194.63,137.38) --
	(194.10,137.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.63,139.90) --
	(198.34,140.25) --
	(198.52,139.24) --
	(197.36,138.42) --
	(196.94,138.55) --
	(196.63,139.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.38,189.57) --
	(250.83,189.72) --
	(251.84,192.39) --
	(254.01,193.00) --
	(254.48,193.78) --
	(257.60,194.90) --
	(256.82,196.29) --
	(257.65,197.02) --
	(258.35,197.68) --
	(260.04,196.65) --
	(262.18,197.79) --
	(262.48,198.50) --
	(263.76,199.07) --
	(264.16,199.42) --
	(262.95,201.92) --
	(263.74,203.33) --
	(265.16,203.78) --
	(265.74,202.29) --
	(266.18,200.23) --
	(265.82,200.19) --
	(264.83,199.44) --
	(267.76,197.84) --
	(267.91,197.18) --
	(268.06,196.30) --
	(269.33,196.39) --
	(269.40,196.10) --
	(269.70,194.88) --
	(269.43,193.52) --
	(269.24,193.12) --
	(269.08,192.78) --
	(268.77,192.63) --
	(268.20,191.02) --
	(267.35,189.25) --
	(266.62,188.99) --
	(264.40,187.63) --
	(263.19,187.17) --
	(263.12,188.97) --
	(261.93,189.04) --
	(260.76,189.28) --
	(260.57,189.42) --
	(259.84,189.75) --
	(259.26,188.78) --
	(259.01,188.06) --
	(259.11,187.65) --
	(259.14,187.42) --
	(258.69,187.03) --
	(258.69,186.72) --
	(258.32,186.41) --
	(257.83,186.34) --
	(257.15,186.35) --
	(256.19,185.76) --
	(255.48,183.93) --
	(255.33,183.76) --
	(254.95,183.16) --
	(254.91,182.41) --
	(254.68,182.06) --
	(254.09,181.41) --
	(253.65,181.18) --
	(253.39,181.07) --
	(252.56,180.57) --
	(251.85,180.94) --
	(251.83,181.22) --
	(251.68,181.41) --
	(251.36,181.26) --
	(250.22,180.00) --
	(248.83,181.58) --
	(247.97,180.17) --
	(246.48,180.38) --
	(242.21,184.34) --
	(241.41,184.00) --
	(240.30,183.50) --
	(239.53,183.04) --
	(239.40,182.99) --
	(236.49,182.82) --
	(236.02,182.72) --
	(233.87,182.26) --
	(234.22,181.77) --
	(235.06,180.79) --
	(235.23,179.27) --
	(235.24,178.60) --
	(236.84,177.31) --
	(237.12,176.73) --
	(238.70,176.81) --
	(238.68,175.90) --
	(239.36,174.63) --
	(239.42,174.52) --
	(239.26,173.55) --
	(240.45,173.46) --
	(241.42,172.28) --
	(241.15,171.54) --
	(241.35,170.09) --
	(241.28,169.65) --
	(239.71,168.95) --
	(239.70,167.67) --
	(239.07,167.38) --
	(237.24,167.85) --
	(237.03,168.01) --
	(235.88,167.80) --
	(234.70,167.67) --
	(234.38,167.19) --
	(233.48,169.17) --
	(232.21,169.59) --
	(230.61,169.02) --
	(229.34,168.74) --
	(229.25,168.48) --
	(229.87,167.57) --
	(228.70,165.75) --
	(227.88,164.28) --
	(226.88,163.61) --
	(225.89,163.20) --
	(225.50,163.04) --
	(224.40,162.58) --
	(224.91,161.04) --
	(225.39,160.39) --
	(225.16,159.61) --
	(224.82,159.11) --
	(223.87,158.82) --
	(222.97,158.63) --
	(222.32,159.45) --
	(222.22,161.68) --
	(220.73,161.19) --
	(220.49,161.10) --
	(218.09,161.12) --
	(217.23,164.26) --
	(218.46,164.66) --
	(219.97,163.76) --
	(221.72,164.36) --
	(222.73,164.40) --
	(222.38,164.99) --
	(221.26,165.82) --
	(221.65,166.43) --
	(222.81,167.00) --
	(222.71,167.52) --
	(223.88,168.21) --
	(225.24,167.74) --
	(225.90,168.09) --
	(227.15,169.99) --
	(225.86,170.23) --
	(225.56,172.23) --
	(224.05,172.03) --
	(223.61,172.12) --
	(223.44,171.94) --
	(223.49,171.58) --
	(223.40,171.24) --
	(223.15,170.96) --
	(222.85,170.94) --
	(222.64,171.27) --
	(222.48,171.56) --
	(222.12,171.49) --
	(221.99,171.11) --
	(222.01,170.60) --
	(221.78,170.21) --
	(221.18,170.08) --
	(220.90,169.74) --
	(220.79,169.25) --
	(220.34,168.89) --
	(219.62,168.97) --
	(218.97,168.68) --
	(218.13,168.81) --
	(218.75,169.65) --
	(217.99,171.40) --
	(216.77,172.67) --
	(215.89,172.33) --
	(215.12,174.17) --
	(214.77,175.37) --
	(220.46,178.07) --
	(221.19,178.34) --
	(220.83,179.42) --
	(221.87,180.03) --
	(223.17,180.70) --
	(224.78,180.89) --
	(225.75,182.50) --
	(226.11,183.27) --
	(227.07,183.64) --
	(228.66,184.15) --
	(230.61,184.78) --
	(232.51,187.17) --
	(232.56,187.74) --
	(233.17,188.51) --
	(231.64,190.33) --
	(230.42,190.90) --
	(230.64,192.06) --
	(228.98,193.46) --
	(227.04,193.30) --
	(226.50,193.18) --
	(224.19,193.35) --
	(223.80,193.62) --
	(222.41,194.17) --
	(222.50,194.49) --
	(222.96,196.98) --
	(223.22,196.84) --
	(223.52,196.81) --
	(223.50,197.09) --
	(223.85,197.14) --
	(224.30,196.85) --
	(224.71,197.02) --
	(224.94,196.91) --
	(225.36,196.77) --
	(225.71,196.89) --
	(225.80,195.56) --
	(226.76,195.05) --
	(226.88,195.00) --
	(228.86,195.39) --
	(229.78,196.85) --
	(229.57,198.13) --
	(233.89,198.46) --
	(232.91,199.33) --
	(232.93,201.13) --
	(234.39,200.20) --
	(235.41,200.04) --
	(235.83,200.64) --
	(236.68,200.57) --
	(236.69,201.23) --
	(237.49,204.10) --
	(235.55,205.05) --
	(235.92,205.61) --
	(236.00,207.06) --
	(235.99,207.21) --
	(238.66,206.42) --
	(239.85,206.97) --
	(239.42,207.82) --
	(240.64,208.08) --
	(240.83,206.85) --
	(240.95,206.75) --
	(243.32,206.19) --
	(244.14,204.89) --
	(243.24,203.27) --
	(242.64,202.94) --
	(242.10,202.30) --
	(241.94,201.31) --
	(242.15,200.11) --
	(241.29,198.52) --
	(240.43,197.92) --
	(238.03,197.92) --
	(238.75,194.47) --
	(238.70,194.21) --
	(238.95,192.92) --
	(242.40,193.39) --
	(243.41,193.52) --
	(245.69,192.90) --
	(247.49,190.26) --
	(250.38,189.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.30,208.72) --
	(229.00,208.07) --
	(230.00,208.13) --
	(230.39,206.68) --
	(229.79,205.85) --
	(229.91,203.89) --
	(227.09,203.67) --
	(226.25,203.42) --
	(224.51,202.75) --
	(223.89,202.49) --
	(223.17,203.98) --
	(223.96,205.00) --
	(222.04,206.05) --
	(221.19,206.13) --
	(222.17,208.09) --
	(224.52,206.93) --
	(225.15,206.17) --
	(226.46,206.34) --
	(227.21,207.28) --
	(227.56,207.91) --
	(228.30,208.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.83,169.03) --
	(242.81,169.34) --
	(243.52,168.88) --
	(242.70,167.83) --
	(241.43,167.97) --
	(241.83,169.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.20,202.10) --
	(222.54,202.16) --
	(223.95,200.00) --
	(223.29,198.42) --
	(218.00,198.68) --
	(218.05,200.48) --
	(221.20,202.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(176.41,124.85) --
	(175.55,125.00) --
	(174.73,124.20) --
	(173.30,123.56) --
	(172.67,124.03) --
	(172.43,124.24) --
	(171.11,124.71) --
	(169.95,125.77) --
	(169.53,125.36) --
	(169.18,125.75) --
	(170.02,126.80) --
	(169.43,127.03) --
	(168.66,127.79) --
	(170.73,129.90) --
	(171.94,131.07) --
	(172.32,131.39) --
	(172.79,131.46) --
	(173.84,131.94) --
	(175.03,133.23) --
	(175.60,133.71) --
	(176.01,133.82) --
	(176.13,134.10) --
	(176.50,134.33) --
	(176.87,134.57) --
	(177.21,135.11) --
	(178.68,136.88) --
	(180.25,136.07) --
	(181.06,134.99) --
	(180.76,133.92) --
	(181.78,132.95) --
	(180.91,132.17) --
	(179.96,130.71) --
	(179.77,129.46) --
	(179.94,127.84) --
	(181.86,127.33) --
	(181.41,126.45) --
	(181.03,126.19) --
	(180.67,125.03) --
	(180.19,124.28) --
	(179.75,124.73) --
	(177.46,123.87) --
	(176.41,124.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(174.98,123.33) --
	(175.45,123.70) --
	(176.32,122.37) --
	(176.70,122.02) --
	(177.08,121.71) --
	(177.84,120.79) --
	(176.58,118.82) --
	(176.36,118.51) --
	(176.54,118.26) --
	(176.22,117.84) --
	(175.39,118.08) --
	(174.35,118.79) --
	(173.50,119.15) --
	(172.62,118.90) --
	(172.13,118.28) --
	(171.72,118.17) --
	(170.66,118.02) --
	(170.24,118.46) --
	(170.71,119.21) --
	(172.49,119.46) --
	(173.59,121.21) --
	(174.24,122.16) --
	(174.98,123.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.45,140.73) --
	(183.79,141.18) --
	(184.37,141.55) --
	(186.43,140.45) --
	(186.16,139.24) --
	(188.18,137.02) --
	(186.92,135.86) --
	(187.97,135.16) --
	(188.71,136.05) --
	(189.99,135.47) --
	(190.54,133.54) --
	(189.78,132.76) --
	(190.21,132.07) --
	(191.43,132.98) --
	(191.99,133.72) --
	(192.09,133.89) --
	(192.24,134.02) --
	(192.76,134.62) --
	(192.37,135.91) --
	(193.39,137.72) --
	(194.10,137.82) --
	(194.63,137.38) --
	(195.53,138.28) --
	(194.76,138.71) --
	(194.65,139.18) --
	(194.20,139.79) --
	(194.64,140.34) --
	(194.54,140.76) --
	(194.66,140.90) --
	(194.97,140.70) --
	(195.51,140.80) --
	(196.27,141.48) --
	(197.10,142.34) --
	(198.05,143.25) --
	(198.07,143.72) --
	(197.24,144.86) --
	(196.49,145.01) --
	(194.99,144.25) --
	(192.54,143.10) --
	(192.24,144.34) --
	(192.34,146.38) --
	(190.59,147.14) --
	(190.59,147.56) --
	(191.40,147.49) --
	(194.02,147.08) --
	(194.58,147.26) --
	(194.98,147.19) --
	(198.52,148.03) --
	(199.22,148.20) --
	(199.79,148.34) --
	(200.29,148.48) --
	(201.18,148.94) --
	(201.79,149.25) --
	(202.48,149.62) --
	(203.48,150.14) --
	(204.73,150.46) --
	(205.32,149.22) --
	(205.83,148.84) --
	(205.95,147.66) --
	(205.30,146.96) --
	(203.02,145.71) --
	(202.99,145.40) --
	(203.66,145.42) --
	(204.11,143.98) --
	(203.79,142.73) --
	(204.37,141.41) --
	(203.88,140.77) --
	(203.73,139.72) --
	(202.48,138.29) --
	(203.10,138.12) --
	(204.87,137.93) --
	(205.37,138.54) --
	(205.91,138.69) --
	(206.65,138.01) --
	(208.03,138.03) --
	(209.97,137.00) --
	(214.28,137.60) --
	(214.84,136.79) --
	(215.77,136.95) --
	(215.87,136.28) --
	(216.24,133.90) --
	(214.54,132.31) --
	(212.80,133.84) --
	(211.65,132.61) --
	(213.86,130.62) --
	(213.07,129.46) --
	(213.06,128.28) --
	(211.66,125.78) --
	(211.74,125.21) --
	(210.71,123.24) --
	(211.12,122.48) --
	(211.79,120.56) --
	(211.45,117.45) --
	(215.44,116.24) --
	(215.15,114.69) --
	(215.45,114.58) --
	(217.91,113.66) --
	(217.60,111.89) --
	(217.67,109.67) --
	(215.70,108.59) --
	(215.10,109.58) --
	(213.87,109.58) --
	(213.83,107.99) --
	(212.50,107.40) --
	(213.10,102.16) --
	(211.36,100.71) --
	(209.92,101.26) --
	(208.26, 98.68) --
	(206.31, 97.56) --
	(205.01, 96.71) --
	(204.29, 95.50) --
	(202.97, 95.00) --
	(202.49, 96.30) --
	(201.00, 95.27) --
	(198.86, 93.87) --
	(198.29, 92.10) --
	(196.07, 90.85) --
	(195.56, 89.88) --
	(193.18, 89.88) --
	(192.22, 89.88) --
	(190.33, 88.54) --
	(189.64, 87.30) --
	(188.97, 86.09) --
	(188.56, 85.34) --
	(185.82, 84.26) --
	(185.51, 87.31) --
	(185.93, 88.54) --
	(184.58, 90.21) --
	(184.39, 90.62) --
	(184.07, 91.05) --
	(184.31, 91.53) --
	(183.87, 91.69) --
	(183.35, 91.88) --
	(181.85, 92.60) --
	(180.03, 93.09) --
	(179.41, 92.28) --
	(178.74, 92.46) --
	(178.92, 93.88) --
	(178.17, 94.21) --
	(177.61, 93.04) --
	(175.70, 90.79) --
	(174.89, 90.85) --
	(174.22, 92.28) --
	(173.65, 92.19) --
	(173.45, 93.06) --
	(172.99, 93.02) --
	(172.03, 94.65) --
	(172.97, 96.42) --
	(173.64, 96.00) --
	(175.15, 96.40) --
	(175.53, 96.36) --
	(175.60, 95.83) --
	(175.85, 95.76) --
	(175.73, 95.27) --
	(175.94, 95.14) --
	(176.13, 95.04) --
	(176.36, 95.60) --
	(176.27, 95.83) --
	(176.45, 96.32) --
	(176.56, 96.45) --
	(178.10, 98.22) --
	(178.47, 98.30) --
	(178.66, 98.42) --
	(179.32, 98.74) --
	(178.97, 99.82) --
	(178.03, 98.92) --
	(176.86, 99.72) --
	(176.33,100.50) --
	(176.23,100.73) --
	(175.33,101.18) --
	(174.49,101.20) --
	(174.36,100.96) --
	(173.88,100.41) --
	(173.52,100.52) --
	(173.13,100.64) --
	(172.76,101.42) --
	(172.22,101.63) --
	(172.07,101.10) --
	(172.14,100.77) --
	(171.02,100.29) --
	(170.66,100.43) --
	(171.01,101.38) --
	(171.17,102.46) --
	(170.96,103.29) --
	(171.38,104.22) --
	(170.92,107.80) --
	(171.42,108.54) --
	(171.52,108.93) --
	(172.63,108.97) --
	(173.41,110.35) --
	(174.70,110.41) --
	(175.17,109.94) --
	(175.46,109.78) --
	(176.64,110.39) --
	(176.95,111.86) --
	(176.37,112.24) --
	(177.39,113.45) --
	(178.00,113.93) --
	(178.72,114.95) --
	(178.63,115.26) --
	(179.09,115.93) --
	(180.82,117.74) --
	(181.16,117.50) --
	(182.11,118.56) --
	(182.19,118.97) --
	(182.60,120.23) --
	(181.75,121.25) --
	(181.03,120.99) --
	(180.13,121.19) --
	(180.45,122.30) --
	(181.62,122.84) --
	(182.43,124.48) --
	(184.01,125.48) --
	(184.53,127.26) --
	(184.01,128.89) --
	(184.58,129.93) --
	(185.69,129.30) --
	(186.76,130.18) --
	(186.19,131.37) --
	(185.20,132.71) --
	(185.92,134.49) --
	(186.52,135.21) --
	(186.38,135.40) --
	(185.31,136.83) --
	(184.38,136.47) --
	(184.90,134.58) --
	(184.12,134.36) --
	(182.49,137.12) --
	(181.48,137.48) --
	(181.24,139.03) --
	(181.49,139.00) --
	(181.65,139.28) --
	(181.70,139.58) --
	(182.24,139.80) --
	(183.45,140.73) --
	cycle
	(194.70,114.17) --
	(195.14,114.10) --
	(195.32,113.79) --
	(195.65,114.10) --
	(195.81,114.03) --
	(195.61,113.81) --
	(195.60,113.45) --
	(195.37,113.36) --
	(195.21,113.07) --
	(194.90,112.94) --
	(194.26,112.17) --
	(194.21,111.61) --
	(194.00,111.24) --
	(193.65,111.01) --
	(193.86,110.75) --
	(194.26,110.81) --
	(194.42,111.20) --
	(194.84,111.06) --
	(194.91,110.86) --
	(194.53,110.13) --
	(194.75,109.43) --
	(194.58,108.13) --
	(194.67,107.18) --
	(194.56,106.51) --
	(194.77,106.41) --
	(194.65,106.14) --
	(194.93,105.37) --
	(195.00,104.82) --
	(195.30,104.93) --
	(195.58,104.63) --
	(195.78,104.72) --
	(195.72,105.84) --
	(195.67,107.02) --
	(195.46,107.37) --
	(195.42,108.27) --
	(195.16,108.57) --
	(195.10,109.67) --
	(195.25,109.99) --
	(195.18,110.31) --
	(195.50,110.64) --
	(195.16,111.54) --
	(195.58,112.10) --
	(195.86,112.05) --
	(196.09,112.52) --
	(196.02,112.91) --
	(196.46,112.84) --
	(196.78,113.05) --
	(197.03,113.35) --
	(197.11,113.59) --
	(196.97,113.75) --
	(196.74,113.45) --
	(196.48,113.33) --
	(196.25,113.52) --
	(196.18,114.20) --
	(195.74,114.40) --
	(195.73,114.65) --
	(195.38,115.00) --
	(195.18,115.58) --
	(195.30,115.78) --
	(196.01,116.01) --
	(196.11,116.53) --
	(196.44,116.83) --
	(196.17,116.97) --
	(195.79,116.75) --
	(195.67,116.35) --
	(195.51,116.21) --
	(195.25,116.25) --
	(195.09,115.95) --
	(194.53,115.73) --
	(194.53,115.51) --
	(194.79,115.58) --
	(194.93,115.40) --
	(194.93,115.11) --
	(194.67,114.95) --
	(194.60,114.40) --
	(194.70,114.17) --
	cycle
	(196.63,139.90) --
	(196.94,138.55) --
	(197.36,138.42) --
	(198.52,139.24) --
	(198.34,140.25) --
	(196.63,139.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(169.07,121.05) --
	(170.13,120.61) --
	(169.97,119.18) --
	(168.86,117.46) --
	(167.88,117.62) --
	(167.09,118.78) --
	(169.07,121.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.23,141.94) --
	(206.22,141.68) --
	(204.97,141.09) --
	(204.81,141.48) --
	(204.88,142.03) --
	(205.90,142.91) --
	(206.29,142.67) --
	(206.23,141.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(215.50,185.72) --
	(215.41,185.69) --
	(214.55,185.72) --
	(212.16,183.63) --
	(209.98,183.22) --
	(209.02,183.31) --
	(207.96,183.34) --
	(206.18,183.66) --
	(204.61,183.76) --
	(204.42,183.74) --
	(204.07,184.53) --
	(201.57,184.38) --
	(200.69,184.25) --
	(201.23,183.09) --
	(201.11,182.10) --
	(199.51,181.45) --
	(199.65,178.79) --
	(194.70,177.71) --
	(193.98,178.98) --
	(192.27,178.29) --
	(192.19,178.13) --
	(192.32,177.05) --
	(191.38,176.54) --
	(191.13,175.90) --
	(190.42,174.54) --
	(190.30,174.31) --
	(189.66,173.15) --
	(188.90,172.80) --
	(187.22,172.16) --
	(186.37,170.63) --
	(184.10,171.18) --
	(183.79,171.96) --
	(183.25,171.74) --
	(182.85,171.15) --
	(180.89,169.18) --
	(178.31,167.68) --
	(177.39,170.45) --
	(176.54,169.47) --
	(176.28,169.46) --
	(175.22,169.59) --
	(174.79,170.33) --
	(176.71,171.28) --
	(177.08,171.77) --
	(177.50,171.75) --
	(177.59,172.56) --
	(178.13,173.51) --
	(178.81,174.07) --
	(182.00,176.90) --
	(183.09,177.50) --
	(183.86,178.68) --
	(183.44,179.55) --
	(183.86,181.50) --
	(182.95,183.52) --
	(183.49,184.08) --
	(184.65,184.35) --
	(185.48,184.23) --
	(185.95,184.65) --
	(187.29,184.74) --
	(188.24,185.48) --
	(188.99,186.81) --
	(188.43,187.67) --
	(188.80,188.23) --
	(190.45,188.42) --
	(191.40,188.55) --
	(192.24,189.12) --
	(192.68,190.25) --
	(191.03,190.90) --
	(191.45,192.26) --
	(190.61,192.40) --
	(190.44,193.06) --
	(188.70,193.64) --
	(187.76,192.54) --
	(185.55,192.23) --
	(182.46,191.97) --
	(181.38,191.64) --
	(180.25,192.09) --
	(178.10,191.46) --
	(178.47,193.72) --
	(179.38,194.63) --
	(180.20,194.82) --
	(180.38,196.39) --
	(180.86,196.67) --
	(180.82,197.60) --
	(182.87,197.56) --
	(183.03,200.75) --
	(184.90,201.03) --
	(185.43,202.34) --
	(187.46,202.63) --
	(187.87,204.14) --
	(187.83,204.69) --
	(187.09,204.66) --
	(186.57,205.96) --
	(186.74,206.79) --
	(186.45,207.90) --
	(188.22,208.86) --
	(189.52,209.04) --
	(190.76,208.22) --
	(191.04,208.26) --
	(193.00,207.91) --
	(193.75,207.11) --
	(194.60,207.77) --
	(195.42,208.09) --
	(196.70,207.91) --
	(197.94,208.96) --
	(198.94,208.74) --
	(199.99,208.07) --
	(200.46,207.38) --
	(202.08,207.51) --
	(203.68,207.88) --
	(203.89,207.23) --
	(203.24,206.77) --
	(201.96,204.27) --
	(201.96,203.33) --
	(201.30,201.79) --
	(203.06,201.32) --
	(203.86,201.06) --
	(205.35,201.57) --
	(206.51,201.29) --
	(207.25,199.44) --
	(209.09,200.11) --
	(210.11,201.01) --
	(211.06,200.71) --
	(211.78,201.34) --
	(213.81,201.54) --
	(213.68,200.49) --
	(216.32,199.13) --
	(216.14,198.48) --
	(216.61,198.45) --
	(217.63,198.38) --
	(217.76,197.83) --
	(220.60,196.10) --
	(220.62,195.49) --
	(220.47,194.46) --
	(222.50,194.49) --
	(222.41,194.17) --
	(223.80,193.62) --
	(224.19,193.35) --
	(226.50,193.18) --
	(227.04,193.30) --
	(228.98,193.46) --
	(230.64,192.06) --
	(230.42,190.90) --
	(231.64,190.33) --
	(229.14,187.96) --
	(229.89,187.65) --
	(231.57,188.34) --
	(231.85,187.54) --
	(226.76,185.28) --
	(225.44,185.84) --
	(222.90,186.04) --
	(222.76,186.01) --
	(221.23,185.82) --
	(218.80,186.56) --
	(218.65,186.83) --
	(218.35,186.93) --
	(218.05,186.99) --
	(215.50,185.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.04,147.65) --
	(178.24,147.28) --
	(177.36,146.57) --
	(177.45,144.97) --
	(177.15,144.38) --
	(177.12,143.71) --
	(176.28,143.19) --
	(175.16,142.90) --
	(174.57,142.20) --
	(174.58,141.58) --
	(174.38,141.40) --
	(173.91,141.52) --
	(171.85,140.19) --
	(170.06,138.01) --
	(169.70,137.61) --
	(169.05,137.26) --
	(168.61,136.68) --
	(168.24,135.92) --
	(167.98,135.49) --
	(167.89,135.01) --
	(166.25,135.12) --
	(166.50,136.03) --
	(166.56,136.60) --
	(166.39,136.65) --
	(166.53,137.58) --
	(164.71,139.20) --
	(165.29,142.11) --
	(165.07,142.71) --
	(160.37,140.58) --
	(159.00,139.26) --
	(157.76,137.57) --
	(157.05,137.23) --
	(155.56,136.98) --
	(154.26,136.73) --
	(152.94,136.13) --
	(152.33,135.75) --
	(149.45,133.81) --
	(148.30,133.39) --
	(145.81,132.43) --
	(144.05,133.01) --
	(144.32,135.84) --
	(144.35,137.87) --
	(141.96,142.09) --
	(143.57,143.32) --
	(145.01,145.36) --
	(146.28,146.57) --
	(147.14,147.33) --
	(147.80,146.34) --
	(153.08,148.27) --
	(154.77,149.21) --
	(155.73,149.74) --
	(156.87,149.61) --
	(158.42,150.67) --
	(159.79,153.32) --
	(161.67,154.60) --
	(163.43,154.74) --
	(165.09,156.27) --
	(163.64,156.96) --
	(162.90,158.13) --
	(163.71,158.47) --
	(163.99,158.98) --
	(164.01,159.33) --
	(163.82,159.64) --
	(163.79,159.96) --
	(164.04,160.19) --
	(164.77,160.51) --
	(166.41,160.67) --
	(167.22,161.21) --
	(167.26,161.93) --
	(166.82,162.39) --
	(166.82,162.90) --
	(167.29,163.02) --
	(167.77,163.53) --
	(168.61,164.20) --
	(169.77,164.44) --
	(170.99,164.99) --
	(171.39,165.34) --
	(172.05,165.48) --
	(172.25,165.97) --
	(172.60,166.01) --
	(173.81,167.24) --
	(174.48,167.57) --
	(174.62,167.94) --
	(175.06,168.29) --
	(175.46,168.34) --
	(176.28,169.46) --
	(176.54,169.47) --
	(177.86,166.15) --
	(178.49,164.56) --
	(176.65,161.05) --
	(176.43,160.64) --
	(176.90,160.03) --
	(178.45,160.84) --
	(181.02,162.35) --
	(182.71,162.88) --
	(183.73,163.23) --
	(185.32,163.48) --
	(186.33,163.68) --
	(188.21,164.57) --
	(189.18,164.50) --
	(190.22,165.18) --
	(190.77,164.59) --
	(189.43,163.14) --
	(190.81,162.75) --
	(194.27,160.32) --
	(194.50,159.53) --
	(193.70,158.87) --
	(194.54,156.78) --
	(194.16,156.80) --
	(193.49,156.43) --
	(193.40,156.23) --
	(193.55,155.98) --
	(193.03,155.38) --
	(192.56,155.20) --
	(191.80,155.07) --
	(190.98,154.57) --
	(190.48,154.05) --
	(190.17,153.50) --
	(190.17,152.79) --
	(190.21,152.38) --
	(190.06,151.52) --
	(189.89,150.76) --
	(189.52,150.65) --
	(189.20,150.28) --
	(188.99,150.53) --
	(188.62,150.53) --
	(188.37,150.31) --
	(187.25,150.56) --
	(186.96,151.01) --
	(186.48,151.28) --
	(185.92,151.42) --
	(185.01,150.82) --
	(184.32,150.23) --
	(184.28,149.91) --
	(183.94,149.59) --
	(183.42,149.58) --
	(183.28,149.28) --
	(182.33,148.95) --
	(181.86,148.68) --
	(181.51,148.77) --
	(180.68,148.31) --
	(180.54,148.07) --
	(180.07,147.75) --
	(179.04,147.65) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.74,134.00) --
	(231.35,134.33) --
	(231.94,132.82) --
	(232.31,130.92) --
	(232.51,130.37) --
	(231.53,130.16) --
	(229.72,130.80) --
	(229.20,132.68) --
	(230.74,134.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.42,169.85) --
	(235.26,169.61) --
	(236.73,168.90) --
	(237.03,168.01) --
	(235.88,167.80) --
	(234.70,167.67) --
	(234.42,169.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.08,137.55) --
	(238.52,137.97) --
	(238.92,136.85) --
	(237.57,135.83) --
	(237.94,135.10) --
	(237.21,134.09) --
	(235.90,134.27) --
	(235.47,135.54) --
	(233.92,136.55) --
	(233.69,137.18) --
	(235.22,139.36) --
	(236.29,137.98) --
	(237.08,137.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.98,165.30) --
	(223.58,165.23) --
	(223.96,164.66) --
	(223.77,163.35) --
	(223.38,163.13) --
	(222.50,162.66) --
	(221.72,164.35) --
	(222.73,164.39) --
	(222.38,164.99) --
	(222.98,165.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.34,126.09) --
	(190.41,125.84) --
	(190.26,124.88) --
	(190.05,124.37) --
	(188.58,124.08) --
	(188.03,123.32) --
	(187.58,123.31) --
	(186.60,124.82) --
	(186.87,125.41) --
	(188.34,126.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.23,141.94) --
	(206.97,141.97) --
	(206.77,141.23) --
	(206.88,140.45) --
	(208.08,139.27) --
	(208.03,138.03) --
	(206.65,138.01) --
	(205.91,138.69) --
	(206.12,140.11) --
	(206.22,141.68) --
	(206.23,141.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.60, 97.48) --
	(211.73, 97.97) --
	(212.56, 96.17) --
	(213.08, 96.01) --
	(218.20,102.30) --
	(220.47,102.97) --
	(220.58,101.47) --
	(221.35,101.23) --
	(222.15,102.78) --
	(224.48, 99.39) --
	(222.69, 97.59) --
	(223.30, 95.61) --
	(222.31, 94.65) --
	(220.75, 94.23) --
	(218.03, 95.12) --
	(216.30, 92.62) --
	(215.77, 90.40) --
	(214.40, 90.46) --
	(213.36, 94.24) --
	(210.28, 95.07) --
	(209.40, 97.15) --
	(209.60, 97.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.55, 97.21) --
	(191.06, 99.40) --
	(194.57,100.11) --
	(200.28,102.10) --
	(200.50,101.00) --
	(199.27, 98.85) --
	(200.66, 96.98) --
	(199.05, 95.49) --
	(198.57, 96.43) --
	(194.24, 98.34) --
	(193.65, 97.35) --
	(192.64, 95.71) --
	(189.96, 96.61) --
	(190.55, 97.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.48,129.10) --
	(174.52,129.18) --
	(174.95,129.42) --
	(174.34,130.97) --
	(175.80,131.43) --
	(175.98,130.66) --
	(175.57,128.87) --
	(175.46,128.79) --
	(174.05,127.67) --
	(173.03,127.71) --
	(172.62,128.01) --
	(172.79,128.61) --
	(173.48,129.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.64,164.34) --
	(237.03,164.43) --
	(238.58,163.11) --
	(237.89,162.25) --
	(238.29,162.02) --
	(238.47,161.54) --
	(237.34,160.12) --
	(235.08,159.88) --
	(233.56,162.23) --
	(233.88,163.05) --
	(234.76,163.07) --
	(234.76,163.75) --
	(234.64,164.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.27,178.29) --
	(193.98,178.98) --
	(194.70,177.71) --
	(199.65,178.79) --
	(199.49,177.68) --
	(199.29,177.01) --
	(198.83,175.42) --
	(195.52,174.65) --
	(192.57,174.53) --
	(191.13,175.90) --
	(191.38,176.53) --
	(192.32,177.05) --
	(192.19,178.13) --
	(192.27,178.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.53,183.04) --
	(240.30,183.50) --
	(240.94,181.76) --
	(239.78,181.48) --
	(239.40,182.99) --
	(239.53,183.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.29,172.13) --
	(187.22,172.16) --
	(186.37,170.63) --
	(184.10,171.18) --
	(183.79,171.96) --
	(184.20,172.15) --
	(183.74,173.30) --
	(185.30,174.06) --
	(186.29,172.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(185.13,179.24) --
	(185.37,179.55) --
	(186.71,179.54) --
	(189.22,177.32) --
	(188.64,175.70) --
	(186.12,175.22) --
	(185.56,177.83) --
	(183.98,177.77) --
	(185.13,179.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(175.94, 95.13) --
	(176.13, 95.04) --
	(176.36, 95.60) --
	(176.27, 95.83) --
	(176.45, 96.32) --
	(177.09, 95.97) --
	(176.94, 93.89) --
	(177.61, 93.04) --
	(175.70, 90.79) --
	(174.89, 90.85) --
	(174.22, 92.28) --
	(173.65, 92.19) --
	(173.45, 93.06) --
	(174.31, 93.80) --
	(175.91, 93.78) --
	(175.94, 95.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.59,147.56) --
	(191.40,147.49) --
	(194.02,147.07) --
	(194.58,147.26) --
	(194.98,147.19) --
	(198.52,148.03) --
	(199.22,148.19) --
	(199.57,147.27) --
	(197.24,144.86) --
	(196.49,145.01) --
	(194.99,144.25) --
	(192.54,143.10) --
	(192.24,144.34) --
	(192.34,146.38) --
	(190.59,147.14) --
	(190.59,147.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.98,181.89) --
	(233.87,182.26) --
	(234.22,181.77) --
	(235.06,180.79) --
	(234.41,180.52) --
	(234.64,179.31) --
	(233.89,179.12) --
	(233.78,179.67) --
	(232.49,179.75) --
	(231.52,180.60) --
	(231.49,181.03) --
	(232.71,181.19) --
	(232.98,181.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.75,207.11) --
	(194.60,207.77) --
	(195.42,208.09) --
	(196.70,207.90) --
	(197.28,206.78) --
	(193.67,205.44) --
	(193.75,207.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.22,181.77) --
	(235.56,182.12) --
	(235.82,180.56) --
	(237.50,180.76) --
	(237.67,180.10) --
	(237.85,177.46) --
	(236.84,177.31) --
	(235.24,178.60) --
	(235.23,179.27) --
	(235.06,180.79) --
	(234.22,181.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(191.43,132.98) --
	(191.99,133.72) --
	(192.09,133.89) --
	(192.24,134.02) --
	(192.76,134.62) --
	(194.89,135.32) --
	(195.96,134.44) --
	(196.69,132.64) --
	(196.34,132.40) --
	(195.67,131.93) --
	(195.19,131.69) --
	(194.30,132.30) --
	(193.32,131.54) --
	(193.08,131.61) --
	(191.83,132.46) --
	(191.43,132.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(246.07,152.09) --
	(246.92,152.64) --
	(248.28,151.88) --
	(251.24,153.27) --
	(252.89,151.72) --
	(253.09,149.96) --
	(251.38,149.31) --
	(249.66,149.03) --
	(248.67,149.43) --
	(247.04,150.45) --
	(246.07,152.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.76,186.01) --
	(222.90,186.04) --
	(225.44,185.84) --
	(223.27,183.74) --
	(223.90,182.66) --
	(225.75,182.50) --
	(224.78,180.89) --
	(223.17,180.70) --
	(222.06,183.12) --
	(222.76,186.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.29,164.69) --
	(211.45,164.12) --
	(210.12,162.72) --
	(209.96,162.68) --
	(209.17,163.61) --
	(209.94,164.12) --
	(210.47,164.44) --
	(211.29,164.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.84,122.02) --
	(243.44,121.97) --
	(244.47,120.36) --
	(242.54,119.90) --
	(241.86,120.00) --
	(239.86,120.87) --
	(240.25,121.41) --
	(242.84,122.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.38,127.34) --
	(229.61,127.86) --
	(229.70,126.88) --
	(227.53,126.85) --
	(227.38,127.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(167.14,152.87) --
	(167.69,153.48) --
	(169.95,152.27) --
	(164.90,147.51) --
	(164.65,146.61) --
	(162.78,147.52) --
	(160.72,146.76) --
	(160.62,147.69) --
	(164.38,149.65) --
	(167.14,152.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.79,149.25) --
	(202.48,149.62) --
	(204.27,148.69) --
	(205.32,149.22) --
	(205.83,148.84) --
	(205.95,147.66) --
	(205.30,146.96) --
	(203.02,145.71) --
	(201.93,146.11) --
	(200.29,148.48) --
	(201.18,148.94) --
	(201.79,149.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.44,115.55) --
	(226.86,115.36) --
	(227.88,115.61) --
	(230.12,114.94) --
	(230.54,114.11) --
	(228.17,113.51) --
	(228.70,109.27) --
	(226.89,106.46) --
	(225.36,106.48) --
	(225.49,105.19) --
	(224.64,104.75) --
	(224.17,107.67) --
	(225.73,109.92) --
	(224.65,110.82) --
	(224.50,113.22) --
	(223.24,114.71) --
	(223.57,115.36) --
	(224.44,115.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(210.85,179.01) --
	(212.18,179.37) --
	(212.85,177.64) --
	(213.74,175.15) --
	(213.08,175.12) --
	(211.24,175.38) --
	(210.98,177.80) --
	(210.85,179.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(265.95,111.83) --
	(266.58,111.00) --
	(265.63,110.52) --
	(266.19,109.62) --
	(265.55,107.35) --
	(264.45,105.75) --
	(262.88,105.40) --
	(262.61,105.41) --
	(261.91,108.26) --
	(264.25,110.97) --
	(265.95,111.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.46,195.88) --
	(216.40,196.05) --
	(216.87,195.35) --
	(216.49,194.63) --
	(216.44,194.21) --
	(216.63,193.95) --
	(216.58,193.66) --
	(216.40,193.31) --
	(216.58,192.98) --
	(216.56,192.56) --
	(216.65,191.57) --
	(215.78,190.57) --
	(215.34,191.14) --
	(214.24,190.62) --
	(212.74,192.00) --
	(210.87,194.38) --
	(211.46,195.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.83,169.03) --
	(242.81,169.34) --
	(243.52,168.88) --
	(242.69,167.83) --
	(241.43,167.97) --
	(241.83,169.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(240.16,171.79) --
	(241.15,171.54) --
	(241.35,170.09) --
	(241.28,169.65) --
	(239.71,168.95) --
	(239.22,169.87) --
	(239.15,170.03) --
	(240.16,171.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.24,175.38) --
	(213.08,175.12) --
	(213.17,174.33) --
	(210.45,173.51) --
	(207.94,171.87) --
	(207.77,170.14) --
	(207.77,169.84) --
	(205.90,170.07) --
	(203.81,169.93) --
	(203.45,172.13) --
	(204.03,173.26) --
	(204.17,173.52) --
	(205.73,174.26) --
	(205.87,174.26) --
	(207.71,174.61) --
	(209.50,174.77) --
	(211.24,175.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(219.71,152.32) --
	(220.21,152.97) --
	(222.12,152.65) --
	(222.06,151.25) --
	(219.71,152.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(223.96,205.00) --
	(222.04,206.05) --
	(221.19,206.13) --
	(222.17,208.09) --
	(224.52,206.93) --
	(225.15,206.17) --
	(223.96,205.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.88,195.00) --
	(228.86,195.39) --
	(229.17,194.42) --
	(228.98,193.46) --
	(227.04,193.30) --
	(226.76,195.05) --
	(226.88,195.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.86,109.59) --
	(188.15,109.32) --
	(188.32,108.03) --
	(186.17,106.59) --
	(183.78,104.59) --
	(184.22,103.78) --
	(183.35,103.40) --
	(183.13,104.07) --
	(182.56,105.24) --
	(183.33,105.55) --
	(183.27,107.10) --
	(182.89,107.65) --
	(182.98,109.37) --
	(184.17,110.46) --
	(184.68,110.27) --
	(186.07,109.59) --
	(186.89,109.84) --
	(187.26,109.95) --
	(187.86,109.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.11,130.92) --
	(228.43,130.67) --
	(228.67,130.13) --
	(227.05,129.37) --
	(227.09,128.65) --
	(225.64,128.52) --
	(225.03,129.96) --
	(226.11,130.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(175.91,149.56) --
	(177.46,150.44) --
	(178.26,148.15) --
	(176.59,147.49) --
	(175.19,148.21) --
	(175.08,148.88) --
	(175.91,149.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(231.79,160.06) --
	(232.53,161.15) --
	(233.41,160.49) --
	(234.22,159.60) --
	(233.08,158.62) --
	(231.79,160.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.97,137.00) --
	(214.28,137.60) --
	(214.84,136.79) --
	(211.69,136.12) --
	(210.39,132.87) --
	(209.95,133.01) --
	(207.46,134.31) --
	(208.29,136.56) --
	(209.97,137.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.90,172.80) --
	(189.66,173.15) --
	(192.26,171.12) --
	(193.64,166.06) --
	(191.86,165.43) --
	(188.90,172.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.46,207.38) --
	(202.08,207.51) --
	(203.68,207.88) --
	(203.89,207.23) --
	(203.24,206.77) --
	(201.96,204.27) --
	(198.20,203.80) --
	(197.21,204.50) --
	(198.00,206.04) --
	(200.46,207.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.79,102.40) --
	(192.47,101.43) --
	(190.40,100.42) --
	(190.10,100.81) --
	(191.03,101.93) --
	(190.07,103.52) --
	(190.54,103.98) --
	(192.79,102.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.45,165.26) --
	(256.66,165.46) --
	(257.36,164.56) --
	(256.84,163.67) --
	(257.49,160.56) --
	(255.07,160.65) --
	(252.35,161.05) --
	(252.25,161.29) --
	(253.44,164.22) --
	(253.74,164.41) --
	(255.45,165.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.53, 90.58) --
	(186.71, 91.66) --
	(187.71, 92.10) --
	(187.21, 93.50) --
	(187.26, 95.49) --
	(188.06, 96.86) --
	(189.96, 96.61) --
	(192.64, 95.71) --
	(192.66, 94.74) --
	(194.71, 94.27) --
	(194.78, 92.08) --
	(196.07, 90.85) --
	(195.56, 89.88) --
	(193.18, 89.88) --
	(192.22, 89.88) --
	(190.33, 88.54) --
	(189.64, 87.29) --
	(188.97, 86.09) --
	(188.56, 85.34) --
	(185.82, 84.26) --
	(185.51, 87.31) --
	(185.93, 88.54) --
	(186.53, 90.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.30,166.12) --
	(248.19,165.85) --
	(249.25,167.31) --
	(250.17,167.28) --
	(250.31,165.17) --
	(250.67,164.12) --
	(248.97,164.02) --
	(248.43,162.66) --
	(246.53,164.08) --
	(247.30,166.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.87,156.08) --
	(188.56,155.05) --
	(187.38,153.08) --
	(188.32,152.47) --
	(188.50,152.16) --
	(186.96,151.01) --
	(186.48,151.28) --
	(185.92,151.42) --
	(184.65,153.31) --
	(186.87,156.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.83,184.88) --
	(193.64,184.49) --
	(190.85,183.06) --
	(189.79,183.03) --
	(189.44,183.87) --
	(187.70,183.15) --
	(187.29,184.74) --
	(188.24,185.48) --
	(188.44,185.00) --
	(189.96,184.33) --
	(192.83,184.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.72,179.61) --
	(228.78,180.06) --
	(229.52,176.93) --
	(227.66,175.71) --
	(226.56,176.14) --
	(224.72,178.43) --
	(223.75,179.37) --
	(227.72,179.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.55,132.42) --
	(177.96,132.14) --
	(177.57,129.94) --
	(176.66,130.75) --
	(176.36,131.48) --
	(177.55,132.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.55,155.98) --
	(193.88,155.45) --
	(194.31,155.41) --
	(194.63,155.44) --
	(194.39,153.92) --
	(192.23,153.11) --
	(191.62,152.50) --
	(190.21,152.38) --
	(190.17,152.79) --
	(190.17,153.50) --
	(190.48,154.05) --
	(190.98,154.57) --
	(191.80,155.07) --
	(192.56,155.20) --
	(193.03,155.38) --
	(193.55,155.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.66,197.45) --
	(206.50,198.03) --
	(208.66,197.66) --
	(210.01,195.86) --
	(211.46,195.88) --
	(210.87,194.38) --
	(207.80,194.03) --
	(205.83,194.76) --
	(205.66,197.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(266.07,195.40) --
	(267.29,194.48) --
	(266.78,192.90) --
	(265.91,192.78) --
	(264.96,193.04) --
	(264.47,193.02) --
	(264.65,193.62) --
	(264.88,194.30) --
	(266.07,195.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.03,147.45) --
	(208.51,147.33) --
	(208.32,146.91) --
	(208.74,146.46) --
	(209.80,146.98) --
	(210.50,146.70) --
	(210.47,146.23) --
	(210.66,146.10) --
	(211.04,146.49) --
	(211.31,146.38) --
	(211.94,145.71) --
	(212.06,142.95) --
	(211.08,140.91) --
	(206.88,140.45) --
	(206.77,141.23) --
	(206.97,141.97) --
	(207.20,143.05) --
	(206.24,144.39) --
	(206.94,145.30) --
	(207.62,146.36) --
	(207.53,147.15) --
	(208.03,147.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.13,131.56) --
	(227.82,131.83) --
	(228.43,130.67) --
	(226.11,130.92) --
	(226.13,131.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(240.06,145.38) --
	(242.35,146.73) --
	(243.58,146.40) --
	(243.71,144.92) --
	(243.38,142.89) --
	(239.08,144.46) --
	(240.06,145.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.31,165.17) --
	(250.75,165.18) --
	(253.44,164.22) --
	(252.25,161.29) --
	(250.43,161.45) --
	(250.67,164.12) --
	(250.31,165.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(178.47, 98.30) --
	(178.66, 98.42) --
	(178.87, 98.15) --
	(178.17, 94.21) --
	(177.61, 93.04) --
	(176.94, 93.89) --
	(177.09, 95.97) --
	(176.45, 96.32) --
	(176.56, 96.45) --
	(178.10, 98.22) --
	(178.47, 98.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.37,141.41) --
	(204.81,141.48) --
	(204.97,141.09) --
	(205.50,139.88) --
	(206.12,140.11) --
	(205.91,138.69) --
	(205.37,138.54) --
	(204.87,137.93) --
	(203.10,138.12) --
	(202.48,138.29) --
	(203.73,139.72) --
	(203.88,140.77) --
	(204.37,141.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(215.77, 90.40) --
	(216.30, 92.62) --
	(218.03, 95.12) --
	(220.75, 94.23) --
	(222.31, 94.65) --
	(223.30, 95.61) --
	(226.17, 95.26) --
	(229.33, 92.79) --
	(228.62, 91.66) --
	(226.89, 90.97) --
	(224.77, 90.15) --
	(222.78, 90.73) --
	(220.19, 89.18) --
	(218.49, 85.46) --
	(217.89, 85.68) --
	(216.75, 89.85) --
	(215.77, 90.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.33,159.96) --
	(239.06,159.61) --
	(238.87,158.28) --
	(239.88,158.01) --
	(238.81,156.26) --
	(238.99,153.41) --
	(238.67,153.17) --
	(237.47,154.89) --
	(236.82,155.12) --
	(233.85,153.39) --
	(233.86,153.95) --
	(234.11,155.47) --
	(234.98,154.97) --
	(235.82,155.93) --
	(235.36,156.37) --
	(234.82,156.68) --
	(235.74,158.17) --
	(237.54,157.43) --
	(238.33,159.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(180.89,169.18) --
	(182.85,171.15) --
	(186.50,166.46) --
	(186.33,163.68) --
	(185.32,163.48) --
	(183.73,163.23) --
	(182.71,162.88) --
	(182.28,164.35) --
	(183.16,165.04) --
	(182.31,165.92) --
	(180.89,169.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.43,177.65) --
	(241.92,177.53) --
	(243.58,177.11) --
	(242.84,176.25) --
	(242.16,175.10) --
	(241.61,175.05) --
	(241.12,176.08) --
	(241.43,177.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.75,183.62) --
	(197.62,184.15) --
	(199.98,183.49) --
	(200.69,184.25) --
	(201.23,183.09) --
	(201.11,182.10) --
	(199.51,181.45) --
	(196.55,180.62) --
	(195.66,181.33) --
	(196.36,183.24) --
	(195.75,183.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.67,131.93) --
	(196.34,132.40) --
	(197.80,130.88) --
	(199.11,132.20) --
	(199.03,130.96) --
	(197.81,129.77) --
	(197.38,129.29) --
	(197.01,128.92) --
	(194.99,130.58) --
	(195.19,131.69) --
	(195.67,131.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(299.62,122.95) --
	(301.27,123.88) --
	(303.64,123.54) --
	(303.79,122.75) --
	(303.07,121.44) --
	(304.31,116.60) --
	(304.19,113.99) --
	(302.28,113.68) --
	(300.02,114.46) --
	(300.00,112.32) --
	(301.22,110.06) --
	(299.37,109.13) --
	(297.81,107.52) --
	(292.84,114.24) --
	(290.68,114.70) --
	(289.70,113.05) --
	(286.42,111.75) --
	(286.56,110.43) --
	(289.16,107.55) --
	(287.03,103.60) --
	(287.22,101.87) --
	(282.75,101.88) --
	(279.28,105.31) --
	(279.21,106.76) --
	(278.31,107.62) --
	(279.28,108.60) --
	(279.28,109.88) --
	(281.34,109.29) --
	(282.85,112.84) --
	(284.96,114.35) --
	(285.05,117.34) --
	(285.47,117.69) --
	(286.47,116.74) --
	(294.12,122.81) --
	(293.55,124.01) --
	(297.37,125.55) --
	(298.96,124.31) --
	(299.62,122.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.77,175.37) --
	(220.46,178.07) --
	(220.26,177.11) --
	(218.71,175.69) --
	(221.99,171.11) --
	(222.01,170.60) --
	(221.78,170.21) --
	(221.18,170.08) --
	(220.90,169.74) --
	(220.79,169.25) --
	(220.34,168.89) --
	(219.62,168.97) --
	(218.97,168.68) --
	(218.13,168.81) --
	(218.75,169.65) --
	(217.98,171.40) --
	(216.77,172.67) --
	(215.89,172.33) --
	(215.12,174.17) --
	(214.77,175.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.42,183.74) --
	(204.61,183.76) --
	(206.18,183.66) --
	(207.96,183.34) --
	(209.02,183.31) --
	(209.98,183.22) --
	(211.18,182.69) --
	(211.13,181.36) --
	(210.07,181.08) --
	(208.18,180.87) --
	(207.31,180.39) --
	(206.82,180.28) --
	(206.37,180.96) --
	(204.26,180.18) --
	(203.33,179.99) --
	(202.37,179.93) --
	(201.11,182.10) --
	(201.23,183.09) --
	(202.04,183.15) --
	(204.42,183.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.79,162.65) --
	(199.90,160.61) --
	(198.31,159.63) --
	(197.67,160.31) --
	(198.39,161.31) --
	(198.79,162.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.63,136.28) --
	(240.57,136.74) --
	(241.66,135.77) --
	(242.39,136.13) --
	(242.68,133.76) --
	(242.01,133.04) --
	(240.98,133.44) --
	(239.44,135.30) --
	(239.63,136.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.87,156.08) --
	(187.59,157.07) --
	(188.03,156.93) --
	(188.56,155.97) --
	(189.29,156.57) --
	(189.90,158.00) --
	(191.54,156.79) --
	(191.80,155.07) --
	(190.98,154.57) --
	(190.48,154.05) --
	(189.80,155.00) --
	(188.56,155.05) --
	(186.87,156.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(189.22,177.32) --
	(191.38,176.53) --
	(191.13,175.90) --
	(190.42,174.54) --
	(190.30,174.31) --
	(188.64,175.70) --
	(189.22,177.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.45,140.73) --
	(183.79,141.18) --
	(184.37,141.55) --
	(186.43,140.45) --
	(186.16,139.24) --
	(184.57,138.61) --
	(183.92,137.81) --
	(183.39,138.49) --
	(182.24,139.80) --
	(183.45,140.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.24,168.87) --
	(232.86,168.93) --
	(233.34,167.53) --
	(233.22,166.65) --
	(232.33,166.34) --
	(231.77,167.37) --
	(231.09,167.51) --
	(231.03,168.13) --
	(232.24,168.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.82,180.28) --
	(207.31,180.39) --
	(207.35,177.76) --
	(207.57,175.22) --
	(206.77,175.24) --
	(205.80,177.89) --
	(206.82,180.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(258.15,111.47) --
	(258.09,111.40) --
	(257.89,111.15) --
	(257.61,111.01) --
	(257.41,110.75) --
	(257.39,110.43) --
	(257.15,110.24) --
	(257.11,109.85) --
	(257.32,109.33) --
	(257.64,108.78) --
	(258.01,108.36) --
	(258.48,108.11) --
	(258.73,107.71) --
	(259.05,107.69) --
	(259.27,107.51) --
	(259.38,107.23) --
	(259.67,107.17) --
	(260.01,105.04) --
	(259.17,104.73) --
	(258.77,106.51) --
	(255.99,105.80) --
	(256.25,108.38) --
	(254.19,109.44) --
	(255.12,110.46) --
	(257.19,111.92) --
	(258.15,111.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(178.26,148.15) --
	(178.95,148.14) --
	(179.04,147.65) --
	(178.24,147.28) --
	(177.36,146.57) --
	(177.46,144.97) --
	(175.51,145.43) --
	(174.20,145.41) --
	(173.21,146.71) --
	(174.81,147.38) --
	(175.19,148.21) --
	(176.59,147.49) --
	(178.26,148.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(168.58,160.47) --
	(169.45,159.00) --
	(169.98,158.13) --
	(170.44,157.35) --
	(167.69,153.48) --
	(167.14,152.87) --
	(164.76,153.74) --
	(163.43,154.74) --
	(165.09,156.27) --
	(168.58,160.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(220.10,113.48) --
	(222.05,114.84) --
	(223.24,114.71) --
	(224.50,113.22) --
	(224.65,110.82) --
	(225.73,109.92) --
	(224.17,107.67) --
	(224.64,104.75) --
	(222.37,102.93) --
	(219.67,109.27) --
	(217.68,108.36) --
	(217.67,109.67) --
	(217.60,111.89) --
	(220.02,111.59) --
	(220.10,113.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.84,139.50) --
	(232.77,139.43) --
	(232.83,137.80) --
	(231.81,137.56) --
	(230.77,135.68) --
	(230.35,137.14) --
	(229.65,138.21) --
	(228.73,139.17) --
	(230.84,139.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.90,152.71) --
	(225.09,152.94) --
	(226.95,152.39) --
	(228.33,149.88) --
	(225.63,149.69) --
	(225.30,151.20) --
	(224.41,151.53) --
	(224.90,152.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(258.09,111.40) --
	(258.29,111.33) --
	(259.36,111.86) --
	(260.23,111.65) --
	(259.91,110.74) --
	(258.77,110.15) --
	(257.61,111.01) --
	(257.89,111.15) --
	(258.09,111.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(258.96,112.89) --
	(258.71,112.26) --
	(258.51,112.04) --
	(258.52,111.82) --
	(258.15,111.47) --
	(257.19,111.92) --
	(255.12,110.46) --
	(254.52,111.07) --
	(257.11,113.08) --
	(258.96,112.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(180.79,105.40) --
	(179.76,105.03) --
	(178.95,106.00) --
	(178.24,106.24) --
	(178.84,107.95) --
	(179.55,108.57) --
	(179.88,108.96) --
	(180.65,108.71) --
	(181.22,111.06) --
	(181.66,111.06) --
	(182.78,112.30) --
	(183.05,113.14) --
	(184.31,114.14) --
	(184.37,113.62) --
	(183.56,112.17) --
	(186.89,109.84) --
	(186.07,109.59) --
	(184.68,110.27) --
	(184.17,110.46) --
	(182.98,109.37) --
	(182.89,107.65) --
	(183.27,107.10) --
	(183.33,105.55) --
	(182.56,105.24) --
	(180.79,105.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(223.36,155.31) --
	(224.47,154.64) --
	(224.87,154.25) --
	(224.31,153.38) --
	(222.65,154.03) --
	(223.36,155.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.39,169.63) --
	(247.89,169.17) --
	(248.09,168.29) --
	(247.30,166.12) --
	(246.53,164.08) --
	(246.09,163.51) --
	(245.75,163.19) --
	(245.50,165.43) --
	(243.54,167.49) --
	(244.12,168.44) --
	(244.83,168.95) --
	(245.63,168.18) --
	(247.39,169.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.76,196.20) --
	(234.28,197.36) --
	(234.64,196.17) --
	(233.68,195.70) --
	(232.76,196.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.55,113.07) --
	(190.69,113.16) --
	(193.34,111.65) --
	(193.34,110.99) --
	(192.44,110.56) --
	(188.30,110.66) --
	(189.04,112.25) --
	(190.55,113.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(223.57,115.36) --
	(222.80,117.91) --
	(223.62,119.21) --
	(224.79,117.92) --
	(223.87,116.78) --
	(224.44,115.55) --
	(223.57,115.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.82,132.82) --
	(222.74,132.06) --
	(225.98,132.19) --
	(226.13,131.56) --
	(226.11,130.92) --
	(225.03,129.96) --
	(225.64,128.52) --
	(222.16,128.29) --
	(222.26,127.30) --
	(221.80,124.68) --
	(220.01,125.68) --
	(220.33,127.68) --
	(219.44,127.76) --
	(219.27,130.00) --
	(217.37,130.83) --
	(218.73,132.66) --
	(220.64,131.93) --
	(221.82,132.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.03,168.01) --
	(237.24,167.85) --
	(237.44,166.53) --
	(236.24,165.97) --
	(235.88,167.80) --
	(237.03,168.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.84,136.79) --
	(215.77,136.95) --
	(215.87,136.28) --
	(216.24,133.90) --
	(214.54,132.31) --
	(212.80,133.84) --
	(211.65,132.61) --
	(210.66,132.72) --
	(210.39,132.87) --
	(211.69,136.12) --
	(214.84,136.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.58,173.92) --
	(195.40,174.25) --
	(197.09,173.31) --
	(198.72,168.28) --
	(195.75,166.91) --
	(195.08,167.87) --
	(196.08,169.78) --
	(194.58,173.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.54,202.04) --
	(199.90,201.36) --
	(199.91,199.72) --
	(198.53,198.06) --
	(196.23,198.60) --
	(195.70,200.89) --
	(197.54,202.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.69,110.25) --
	(210.95,111.22) --
	(212.79,108.99) --
	(211.68,107.89) --
	(212.50,107.40) --
	(213.10,102.16) --
	(211.36,100.71) --
	(209.92,101.26) --
	(208.26, 98.68) --
	(205.84,100.60) --
	(204.08, 99.17) --
	(202.96, 99.15) --
	(202.87,101.03) --
	(203.61,103.54) --
	(208.93,106.60) --
	(210.36,108.82) --
	(209.69,110.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(246.14,124.31) --
	(253.58,124.94) --
	(255.16,123.44) --
	(253.69,122.79) --
	(253.39,121.84) --
	(252.54,120.67) --
	(248.49,123.38) --
	(246.18,123.50) --
	(246.14,124.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(243.13,125.07) --
	(244.67,125.16) --
	(245.80,124.45) --
	(243.90,123.18) --
	(243.13,125.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.06,130.41) --
	(173.74,130.94) --
	(174.16,130.01) --
	(173.31,129.61) --
	(173.06,130.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.22,180.00) --
	(251.36,181.26) --
	(251.68,181.41) --
	(251.83,181.22) --
	(251.85,180.94) --
	(252.56,180.56) --
	(253.39,181.07) --
	(253.62,179.68) --
	(250.87,178.57) --
	(249.98,179.48) --
	(250.22,180.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.49,179.75) --
	(233.78,179.67) --
	(233.89,179.12) --
	(233.89,178.33) --
	(234.30,177.83) --
	(235.01,176.78) --
	(234.46,176.56) --
	(233.62,176.22) --
	(233.17,175.60) --
	(232.58,175.35) --
	(231.48,177.89) --
	(232.06,178.01) --
	(231.87,178.76) --
	(232.49,179.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.51,181.45) --
	(201.11,182.10) --
	(202.37,179.93) --
	(203.33,179.99) --
	(204.26,180.18) --
	(204.68,178.59) --
	(204.28,178.38) --
	(203.73,178.38) --
	(202.89,178.31) --
	(202.59,178.04) --
	(202.03,177.87) --
	(201.95,177.38) --
	(200.94,177.50) --
	(199.49,177.68) --
	(199.65,178.79) --
	(199.51,181.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(257.61,111.01) --
	(258.77,110.15) --
	(259.91,110.74) --
	(260.46,109.42) --
	(259.67,107.17) --
	(259.38,107.23) --
	(259.27,107.51) --
	(259.05,107.69) --
	(258.73,107.71) --
	(258.48,108.11) --
	(258.01,108.36) --
	(257.64,108.78) --
	(257.32,109.33) --
	(257.11,109.85) --
	(257.15,110.24) --
	(257.39,110.43) --
	(257.41,110.75) --
	(257.61,111.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.21,152.38) --
	(191.62,152.50) --
	(192.02,152.32) --
	(193.28,152.45) --
	(194.15,151.52) --
	(193.41,149.42) --
	(191.68,148.13) --
	(191.05,148.20) --
	(191.47,148.52) --
	(190.73,149.88) --
	(189.89,150.76) --
	(190.06,151.52) --
	(190.21,152.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.83,194.76) --
	(207.80,194.03) --
	(207.65,192.66) --
	(205.26,189.72) --
	(202.90,190.73) --
	(204.57,193.62) --
	(205.83,194.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.32,108.03) --
	(188.92,106.66) --
	(185.56,104.51) --
	(185.85,101.69) --
	(187.33,100.18) --
	(187.00, 99.75) --
	(185.26,101.12) --
	(184.22,103.78) --
	(183.78,104.59) --
	(186.17,106.59) --
	(188.32,108.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.65,130.08) --
	(232.98,129.42) --
	(233.32,128.66) --
	(233.03,127.45) --
	(232.83,127.45) --
	(232.27,129.44) --
	(232.65,130.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.81,130.24) --
	(235.77,130.77) --
	(237.06,129.59) --
	(238.51,129.33) --
	(238.04,128.88) --
	(236.16,128.93) --
	(234.81,130.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.75,165.18) --
	(251.84,166.79) --
	(253.33,166.63) --
	(253.74,164.41) --
	(253.44,164.22) --
	(250.75,165.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.17,188.51) --
	(233.64,188.89) --
	(233.96,188.14) --
	(236.05,188.81) --
	(236.99,185.79) --
	(236.49,182.82) --
	(236.02,182.72) --
	(235.14,183.50) --
	(235.39,185.13) --
	(233.28,186.30) --
	(232.51,187.17) --
	(232.56,187.74) --
	(233.17,188.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.42,139.60) --
	(196.63,139.90) --
	(196.94,138.55) --
	(194.91,136.95) --
	(194.63,137.38) --
	(195.53,138.28) --
	(194.76,138.71) --
	(194.65,139.18) --
	(195.42,139.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.02,145.71) --
	(205.30,146.96) --
	(205.57,145.67) --
	(203.66,145.42) --
	(202.99,145.40) --
	(203.02,145.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.49, 85.46) --
	(220.19, 89.18) --
	(222.78, 90.73) --
	(224.77, 90.15) --
	(226.89, 90.97) --
	(227.14, 84.90) --
	(232.44, 81.54) --
	(230.33, 80.85) --
	(229.69, 79.34) --
	(232.06, 78.42) --
	(230.69, 77.07) --
	(228.18, 76.90) --
	(227.52, 76.18) --
	(226.51, 76.28) --
	(225.91, 77.98) --
	(224.18, 76.98) --
	(222.61, 78.09) --
	(219.47, 76.67) --
	(218.05, 75.64) --
	(217.34, 77.63) --
	(218.80, 78.19) --
	(217.49, 79.79) --
	(218.22, 81.62) --
	(217.44, 83.01) --
	(218.49, 85.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.30,126.04) --
	(177.74,126.06) --
	(179.12,125.98) --
	(179.75,124.73) --
	(177.46,123.87) --
	(176.42,124.85) --
	(177.37,124.88) --
	(177.30,126.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.97,153.21) --
	(230.73,152.58) --
	(230.53,151.21) --
	(230.14,151.85) --
	(229.51,152.27) --
	(229.97,153.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.89,175.19) --
	(200.87,175.15) --
	(204.17,173.52) --
	(204.03,173.26) --
	(203.45,172.13) --
	(203.81,169.93) --
	(200.82,169.17) --
	(199.89,175.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.92,177.53) --
	(242.92,178.22) --
	(244.15,177.39) --
	(244.79,177.00) --
	(244.57,176.62) --
	(243.58,177.11) --
	(241.92,177.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.24,184.33) --
	(193.79,183.17) --
	(194.49,182.86) --
	(195.75,183.62) --
	(196.36,183.24) --
	(195.66,181.33) --
	(194.36,181.03) --
	(193.98,178.98) --
	(192.27,178.29) --
	(192.95,179.90) --
	(190.12,181.87) --
	(190.85,183.06) --
	(193.64,184.49) --
	(192.83,184.88) --
	(194.07,186.65) --
	(195.44,186.64) --
	(195.82,185.52) --
	(194.24,184.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.58,123.31) --
	(188.03,123.32) --
	(188.58,124.08) --
	(190.05,124.37) --
	(190.26,124.88) --
	(190.93,124.16) --
	(191.56,124.43) --
	(192.04,123.90) --
	(190.84,122.63) --
	(189.92,121.99) --
	(189.15,122.11) --
	(188.57,121.30) --
	(187.57,121.04) --
	(185.75,120.87) --
	(185.59,121.28) --
	(185.69,121.74) --
	(187.58,123.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(277.54,123.28) --
	(279.52,121.53) --
	(285.47,117.69) --
	(285.05,117.34) --
	(279.90,117.66) --
	(279.13,115.50) --
	(277.14,114.57) --
	(279.67,112.86) --
	(280.01,111.08) --
	(279.28,109.88) --
	(277.21,113.12) --
	(274.04,114.05) --
	(276.12,115.40) --
	(277.33,117.68) --
	(276.98,118.31) --
	(274.88,117.83) --
	(275.17,120.36) --
	(275.70,120.46) --
	(276.48,120.46) --
	(277.87,120.32) --
	(277.54,123.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.74,154.23) --
	(233.86,153.95) --
	(233.85,153.39) --
	(234.03,152.09) --
	(235.46,151.94) --
	(235.46,150.73) --
	(234.17,149.73) --
	(233.54,148.96) --
	(232.55,148.27) --
	(231.61,149.41) --
	(231.22,147.76) --
	(229.87,147.25) --
	(230.40,150.28) --
	(230.53,151.21) --
	(230.73,152.58) --
	(230.94,153.64) --
	(232.74,154.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.30,177.83) --
	(235.24,178.60) --
	(236.84,177.31) --
	(237.12,176.73) --
	(236.43,176.18) --
	(235.99,176.60) --
	(235.01,176.78) --
	(234.30,177.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.41,160.73) --
	(207.67,161.18) --
	(209.07,159.76) --
	(208.50,158.72) --
	(206.41,160.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(169.74,147.16) --
	(168.47,149.32) --
	(171.10,151.74) --
	(175.08,148.88) --
	(175.19,148.21) --
	(174.81,147.38) --
	(173.21,146.71) --
	(170.78,145.99) --
	(170.18,145.82) --
	(170.12,145.57) --
	(169.17,145.38) --
	(168.82,145.10) --
	(168.52,144.78) --
	(167.91,144.64) --
	(167.66,144.27) --
	(167.33,144.29) --
	(166.93,144.67) --
	(166.66,145.52) --
	(169.74,147.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(176.16,127.70) --
	(176.66,125.93) --
	(177.30,126.04) --
	(177.37,124.88) --
	(176.42,124.85) --
	(175.55,125.00) --
	(174.51,126.64) --
	(174.24,126.91) --
	(174.05,127.67) --
	(175.46,128.79) --
	(175.57,128.87) --
	(175.98,130.66) --
	(176.66,130.75) --
	(177.57,129.94) --
	(177.82,129.74) --
	(177.83,129.45) --
	(177.70,128.57) --
	(176.16,127.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(252.35,161.05) --
	(255.07,160.65) --
	(254.48,156.52) --
	(252.42,156.20) --
	(251.23,157.18) --
	(252.12,158.03) --
	(251.52,159.36) --
	(252.35,161.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.19,156.62) --
	(226.39,156.24) --
	(226.20,155.17) --
	(225.26,155.25) --
	(224.47,154.64) --
	(223.36,155.31) --
	(223.24,155.46) --
	(224.19,156.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(210.23,166.38) --
	(211.86,165.24) --
	(211.29,164.69) --
	(210.47,164.44) --
	(209.94,164.12) --
	(209.17,163.61) --
	(207.89,164.25) --
	(208.94,164.92) --
	(208.87,165.91) --
	(210.23,166.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(231.53,130.16) --
	(232.51,130.37) --
	(232.65,130.08) --
	(232.27,129.44) --
	(232.83,127.45) --
	(232.48,127.20) --
	(231.89,127.32) --
	(232.33,125.41) --
	(232.10,125.46) --
	(229.75,126.48) --
	(229.70,126.88) --
	(229.61,127.86) --
	(229.38,128.80) --
	(229.07,129.49) --
	(228.90,130.08) --
	(228.67,130.13) --
	(228.43,130.67) --
	(227.82,131.83) --
	(227.95,133.13) --
	(229.20,132.68) --
	(229.72,130.80) --
	(231.53,130.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(164.76,153.74) --
	(167.14,152.87) --
	(164.38,149.65) --
	(160.62,147.69) --
	(159.57,150.25) --
	(164.76,153.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.96,122.90) --
	(209.14,122.84) --
	(210.82,122.29) --
	(210.11,121.44) --
	(210.30,120.65) --
	(209.65,120.18) --
	(208.57,120.88) --
	(208.96,122.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.78,115.95) --
	(235.75,115.71) --
	(236.23,115.14) --
	(238.17,115.51) --
	(238.26,115.16) --
	(238.07,114.68) --
	(238.07,114.24) --
	(238.31,113.70) --
	(236.89,112.26) --
	(233.46,113.53) --
	(234.78,115.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.29,129.98) --
	(234.81,130.24) --
	(236.16,128.93) --
	(236.13,127.41) --
	(234.98,126.62) --
	(234.29,129.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.99,105.80) --
	(258.77,106.51) --
	(259.17,104.73) --
	(260.01,105.04) --
	(262.61,105.41) --
	(262.88,105.40) --
	(265.58,100.40) --
	(268.34,100.65) --
	(267.71, 98.41) --
	(266.93, 97.34) --
	(265.63, 96.88) --
	(264.93, 96.14) --
	(265.93, 94.29) --
	(265.35, 93.05) --
	(263.25, 92.33) --
	(262.29, 90.93) --
	(258.20, 88.94) --
	(255.33, 88.90) --
	(252.62, 91.04) --
	(254.00, 92.83) --
	(252.68, 96.51) --
	(253.68, 98.39) --
	(253.79,101.65) --
	(253.19,102.79) --
	(254.89,103.27) --
	(255.99,105.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(144.32,135.84) --
	(144.35,137.87) --
	(141.96,142.09) --
	(143.57,143.32) --
	(145.01,145.36) --
	(146.63,144.11) --
	(147.52,139.39) --
	(148.44,138.51) --
	(147.01,136.56) --
	(144.32,135.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.97,168.68) --
	(219.62,168.97) --
	(220.34,168.89) --
	(222.71,167.52) --
	(222.81,166.99) --
	(221.65,166.43) --
	(221.21,167.05) --
	(219.69,166.49) --
	(218.38,167.28) --
	(218.59,168.14) --
	(218.97,168.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(185.36,118.77) --
	(186.51,119.25) --
	(187.84,118.75) --
	(187.85,118.20) --
	(187.85,118.03) --
	(188.14,117.19) --
	(187.70,116.39) --
	(188.14,115.35) --
	(188.55,115.47) --
	(188.74,115.28) --
	(189.47,113.98) --
	(190.55,113.07) --
	(189.04,112.25) --
	(188.24,112.57) --
	(186.83,113.63) --
	(186.24,114.97) --
	(185.78,116.10) --
	(185.55,117.00) --
	(184.75,117.38) --
	(185.36,118.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.26, 98.68) --
	(209.92,101.26) --
	(211.36,100.71) --
	(209.60, 97.48) --
	(209.40, 97.15) --
	(210.28, 95.07) --
	(213.36, 94.24) --
	(214.40, 90.46) --
	(215.77, 90.40) --
	(216.75, 89.85) --
	(217.89, 85.68) --
	(218.49, 85.46) --
	(217.44, 83.01) --
	(212.12, 85.73) --
	(210.84, 84.47) --
	(211.29, 82.89) --
	(206.19, 82.49) --
	(204.20, 81.35) --
	(202.91, 84.36) --
	(205.13, 84.65) --
	(205.93, 86.04) --
	(205.39, 89.17) --
	(205.27, 89.90) --
	(206.57, 92.45) --
	(207.31, 93.88) --
	(207.06, 94.79) --
	(206.31, 97.56) --
	(208.26, 98.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.57,172.91) --
	(229.41,172.97) --
	(231.09,173.56) --
	(233.71,172.35) --
	(233.71,170.71) --
	(232.46,170.48) --
	(232.21,169.59) --
	(230.61,169.02) --
	(230.73,171.00) --
	(229.34,171.98) --
	(229.04,171.19) --
	(228.68,170.88) --
	(228.35,172.83) --
	(228.57,172.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(225.15,206.17) --
	(226.46,206.34) --
	(227.08,206.21) --
	(226.44,204.90) --
	(227.08,203.67) --
	(226.24,203.42) --
	(224.51,202.75) --
	(223.88,202.49) --
	(223.17,203.98) --
	(223.96,205.00) --
	(225.15,206.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.17,194.42) --
	(232.99,194.97) --
	(233.06,193.40) --
	(231.79,191.96) --
	(230.64,192.06) --
	(228.98,193.46) --
	(229.17,194.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.18,156.39) --
	(233.71,157.07) --
	(234.82,156.68) --
	(235.36,156.37) --
	(234.11,155.47) --
	(233.18,156.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(189.60,202.10) --
	(193.23,202.66) --
	(193.27,201.58) --
	(192.67,200.32) --
	(190.85,199.86) --
	(189.91,200.49) --
	(189.60,202.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.01,107.13) --
	(194.67,107.18) --
	(194.56,106.51) --
	(194.77,106.41) --
	(194.65,106.14) --
	(194.93,105.37) --
	(195.00,104.82) --
	(194.80,104.85) --
	(193.44,105.60) --
	(194.01,107.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.15,157.75) --
	(244.95,157.72) --
	(244.82,156.45) --
	(245.87,156.22) --
	(245.73,154.41) --
	(244.35,155.22) --
	(243.72,152.89) --
	(241.38,152.42) --
	(240.55,151.46) --
	(240.02,152.02) --
	(239.37,152.44) --
	(239.26,152.69) --
	(239.22,153.08) --
	(241.84,154.33) --
	(242.10,155.87) --
	(244.15,157.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.18,125.03) --
	(243.13,125.07) --
	(243.90,123.18) --
	(243.44,121.97) --
	(242.84,122.02) --
	(241.41,122.89) --
	(240.43,123.87) --
	(240.10,124.32) --
	(242.18,125.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(189.50,128.27) --
	(190.39,127.29) --
	(192.69,127.50) --
	(192.77,126.36) --
	(191.31,125.86) --
	(190.41,125.84) --
	(188.34,126.09) --
	(188.13,126.74) --
	(188.61,128.13) --
	(189.50,128.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.43,106.23) --
	(196.65,104.53) --
	(195.78,104.72) --
	(195.72,105.84) --
	(195.67,107.02) --
	(195.46,107.37) --
	(198.14,107.09) --
	(197.95,106.70) --
	(197.43,106.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.71,155.37) --
	(217.30,156.33) --
	(219.76,154.78) --
	(221.52,154.65) --
	(222.10,153.66) --
	(220.35,153.67) --
	(220.21,152.97) --
	(219.71,152.32) --
	(218.90,152.13) --
	(216.12,151.86) --
	(213.75,153.92) --
	(214.71,155.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.84,142.00) --
	(237.55,142.89) --
	(238.69,142.67) --
	(238.45,140.20) --
	(237.50,140.11) --
	(236.96,140.56) --
	(236.84,142.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.78,180.06) --
	(228.98,180.37) --
	(231.87,178.76) --
	(232.06,178.01) --
	(231.48,177.89) --
	(230.98,177.68) --
	(230.94,175.68) --
	(229.50,175.56) --
	(229.52,176.93) --
	(228.78,180.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.37,180.96) --
	(206.82,180.28) --
	(205.80,177.89) --
	(205.61,178.22) --
	(205.21,178.45) --
	(204.68,178.59) --
	(204.26,180.18) --
	(206.37,180.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.74,125.21) --
	(213.89,124.95) --
	(215.13,126.23) --
	(216.01,124.93) --
	(216.02,121.30) --
	(217.70,118.79) --
	(217.70,116.70) --
	(219.06,116.62) --
	(218.61,113.79) --
	(220.10,113.48) --
	(220.02,111.59) --
	(217.60,111.89) --
	(217.91,113.66) --
	(215.45,114.58) --
	(215.15,114.69) --
	(215.44,116.24) --
	(211.45,117.45) --
	(211.79,120.56) --
	(211.12,122.48) --
	(210.71,123.24) --
	(211.74,125.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.57,138.61) --
	(186.16,139.24) --
	(188.18,137.02) --
	(186.92,135.86) --
	(186.38,135.40) --
	(185.31,136.83) --
	(184.38,136.47) --
	(183.92,137.81) --
	(184.57,138.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(268.83,112.35) --
	(270.72,111.60) --
	(273.87,113.33) --
	(274.04,114.05) --
	(277.21,113.12) --
	(279.28,109.88) --
	(279.28,108.60) --
	(278.31,107.62) --
	(279.21,106.76) --
	(279.28,105.31) --
	(277.33,102.52) --
	(278.52, 98.00) --
	(277.37, 97.09) --
	(273.81, 98.04) --
	(272.85, 97.71) --
	(269.64, 99.26) --
	(267.71, 98.41) --
	(268.34,100.65) --
	(265.58,100.40) --
	(262.88,105.40) --
	(264.45,105.75) --
	(265.55,107.35) --
	(266.19,109.62) --
	(265.63,110.52) --
	(266.58,111.00) --
	(268.83,112.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.15,152.63) --
	(195.67,152.59) --
	(198.56,153.34) --
	(198.86,152.81) --
	(197.38,152.35) --
	(198.43,150.71) --
	(197.68,150.17) --
	(198.52,148.03) --
	(194.98,147.19) --
	(194.58,147.26) --
	(194.02,147.07) --
	(191.40,147.49) --
	(190.59,147.56) --
	(190.38,147.77) --
	(190.75,147.89) --
	(191.05,148.20) --
	(191.68,148.13) --
	(193.41,149.42) --
	(194.15,151.52) --
	(194.55,151.96) --
	(195.15,152.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.41,193.44) --
	(264.65,193.62) --
	(264.47,193.02) --
	(264.27,192.63) --
	(264.54,191.86) --
	(264.33,191.56) --
	(264.01,191.46) --
	(263.03,192.01) --
	(262.53,192.00) --
	(262.41,193.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.09,149.96) --
	(257.16,149.67) --
	(256.98,148.55) --
	(255.26,148.27) --
	(254.83,146.96) --
	(254.62,144.12) --
	(255.47,142.49) --
	(253.13,141.10) --
	(252.04,139.09) --
	(250.79,140.47) --
	(249.05,140.38) --
	(247.54,143.76) --
	(247.66,144.17) --
	(249.74,145.28) --
	(251.38,149.31) --
	(253.09,149.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.65, 94.28) --
	(234.35, 93.72) --
	(237.84, 91.05) --
	(237.78, 89.14) --
	(235.78, 86.70) --
	(234.33, 81.35) --
	(232.44, 81.54) --
	(227.14, 84.90) --
	(226.89, 90.97) --
	(228.62, 91.66) --
	(229.33, 92.79) --
	(230.65, 94.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.98,129.42) --
	(234.29,129.98) --
	(234.98,126.62) --
	(234.22,126.16) --
	(233.54,126.49) --
	(233.25,126.87) --
	(233.03,127.45) --
	(233.32,128.66) --
	(232.98,129.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.23,192.08) --
	(256.38,192.14) --
	(257.45,191.99) --
	(258.26,188.12) --
	(257.76,187.27) --
	(257.07,187.86) --
	(257.34,188.14) --
	(255.23,192.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.48,189.17) --
	(244.08,188.06) --
	(245.25,189.36) --
	(247.02,187.49) --
	(245.79,186.11) --
	(242.21,184.34) --
	(241.41,184.00) --
	(241.48,189.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(176.58,102.36) --
	(177.78,103.00) --
	(178.29,103.33) --
	(179.52,102.60) --
	(179.93,102.08) --
	(178.94,100.94) --
	(179.45,100.12) --
	(178.97, 99.82) --
	(178.03, 98.92) --
	(176.86, 99.72) --
	(176.33,100.50) --
	(176.23,100.73) --
	(175.33,101.18) --
	(176.58,102.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(217.67,109.67) --
	(217.68,108.36) --
	(219.67,109.27) --
	(222.37,102.93) --
	(222.15,102.78) --
	(221.35,101.23) --
	(220.58,101.47) --
	(220.47,102.97) --
	(218.20,102.30) --
	(213.08, 96.01) --
	(212.56, 96.17) --
	(211.73, 97.97) --
	(209.60, 97.48) --
	(211.36,100.71) --
	(213.10,102.16) --
	(212.50,107.40) --
	(213.83,107.99) --
	(213.87,109.58) --
	(215.10,109.58) --
	(215.70,108.59) --
	(217.67,109.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.68,175.90) --
	(241.12,176.08) --
	(241.61,175.05) --
	(241.26,174.85) --
	(239.42,174.52) --
	(239.36,174.63) --
	(238.68,175.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(279.28,109.88) --
	(280.01,111.08) --
	(279.67,112.86) --
	(277.14,114.57) --
	(279.13,115.50) --
	(279.90,117.66) --
	(285.05,117.34) --
	(284.96,114.35) --
	(282.85,112.84) --
	(281.34,109.29) --
	(279.28,109.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(246.09,163.51) --
	(246.53,164.08) --
	(248.43,162.66) --
	(247.94,161.56) --
	(246.81,161.73) --
	(246.09,162.11) --
	(246.09,163.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.08,158.62) --
	(234.22,159.60) --
	(235.13,158.54) --
	(235.74,158.17) --
	(234.82,156.68) --
	(233.71,157.07) --
	(233.18,156.39) --
	(232.46,156.26) --
	(231.74,156.58) --
	(232.76,158.19) --
	(233.08,158.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.94,175.68) --
	(230.98,177.68) --
	(231.48,177.89) --
	(232.58,175.35) --
	(232.08,175.34) --
	(231.80,175.13) --
	(231.68,174.72) --
	(230.94,175.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.77,160.49) --
	(204.63,160.89) --
	(205.08,159.96) --
	(205.52,159.74) --
	(205.53,159.43) --
	(204.37,158.80) --
	(203.49,159.62) --
	(203.77,159.91) --
	(203.87,160.19) --
	(203.77,160.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(185.92,134.49) --
	(186.52,135.21) --
	(186.38,135.40) --
	(186.92,135.86) --
	(187.97,135.16) --
	(188.71,136.05) --
	(189.99,135.47) --
	(190.54,133.54) --
	(189.78,132.76) --
	(190.21,132.07) --
	(191.43,132.98) --
	(191.83,132.46) --
	(191.71,131.19) --
	(191.14,129.99) --
	(189.25,128.67) --
	(187.95,128.94) --
	(187.23,130.21) --
	(186.76,130.18) --
	(186.19,131.37) --
	(185.20,132.71) --
	(185.92,134.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.21,169.59) --
	(233.48,169.17) --
	(234.38,167.19) --
	(233.34,167.53) --
	(232.86,168.93) --
	(232.24,168.87) --
	(232.21,169.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.23,185.82) --
	(222.76,186.01) --
	(222.06,183.12) --
	(223.17,180.70) --
	(221.87,180.03) --
	(220.45,182.69) --
	(221.04,185.26) --
	(221.23,185.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.52,162.75) --
	(207.07,163.14) --
	(208.67,162.86) --
	(208.99,162.42) --
	(207.80,162.13) --
	(207.67,161.18) --
	(206.41,160.73) --
	(205.71,160.64) --
	(206.18,161.50) --
	(205.52,162.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.67,130.13) --
	(228.90,130.08) --
	(229.07,129.49) --
	(227.16,128.60) --
	(227.09,128.65) --
	(227.05,129.37) --
	(228.67,130.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.01,154.57) --
	(196.28,154.41) --
	(197.11,154.45) --
	(198.64,155.07) --
	(199.24,154.49) --
	(198.56,153.34) --
	(195.67,152.59) --
	(195.15,152.63) --
	(196.01,154.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(163.43,154.74) --
	(164.76,153.74) --
	(159.57,150.25) --
	(156.74,148.15) --
	(154.77,149.21) --
	(155.73,149.74) --
	(156.87,149.61) --
	(158.42,150.67) --
	(159.79,153.32) --
	(161.67,154.59) --
	(163.43,154.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.66,127.00) --
	(207.80,128.42) --
	(208.64,126.62) --
	(211.66,125.78) --
	(211.74,125.21) --
	(210.71,123.24) --
	(211.12,122.48) --
	(210.82,122.29) --
	(209.14,122.84) --
	(209.33,124.22) --
	(208.44,125.44) --
	(205.62,125.39) --
	(204.66,127.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.86,109.83) --
	(248.47,109.67) --
	(249.59,109.81) --
	(251.07,110.29) --
	(251.17,108.48) --
	(252.47,107.36) --
	(251.22,105.77) --
	(248.87,106.90) --
	(249.23,107.56) --
	(247.86,109.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(145.01,145.36) --
	(146.28,146.57) --
	(147.66,144.75) --
	(150.34,143.77) --
	(152.40,144.11) --
	(155.45,144.49) --
	(158.51,145.31) --
	(160.72,146.76) --
	(162.78,147.52) --
	(164.65,146.61) --
	(164.79,146.05) --
	(166.66,145.52) --
	(166.93,144.67) --
	(167.33,144.29) --
	(167.29,143.62) --
	(164.96,143.18) --
	(165.08,142.71) --
	(160.37,140.58) --
	(159.00,139.26) --
	(157.76,137.57) --
	(157.05,137.23) --
	(155.56,136.98) --
	(154.26,136.73) --
	(152.94,136.13) --
	(152.33,135.75) --
	(149.45,133.81) --
	(148.88,134.45) --
	(147.01,136.56) --
	(148.44,138.51) --
	(147.52,139.39) --
	(146.63,144.11) --
	(145.01,145.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.87,170.75) --
	(214.27,171.11) --
	(215.41,171.77) --
	(216.27,170.02) --
	(213.74,169.18) --
	(212.42,169.12) --
	(211.31,169.26) --
	(211.00,170.18) --
	(211.87,170.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(225.44,185.84) --
	(226.76,185.28) --
	(227.07,183.64) --
	(226.11,183.27) --
	(225.75,182.50) --
	(223.90,182.66) --
	(223.27,183.74) --
	(225.44,185.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.01,125.48) --
	(184.83,125.14) --
	(185.75,123.85) --
	(185.32,122.45) --
	(185.69,121.74) --
	(185.59,121.28) --
	(184.30,121.01) --
	(183.76,121.86) --
	(181.62,122.84) --
	(182.43,124.48) --
	(184.01,125.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(170.71,119.21) --
	(172.49,119.46) --
	(172.62,118.90) --
	(172.13,118.28) --
	(171.72,118.17) --
	(170.66,118.02) --
	(170.24,118.46) --
	(170.71,119.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.29, 82.89) --
	(210.84, 84.47) --
	(212.12, 85.73) --
	(217.44, 83.01) --
	(218.22, 81.62) --
	(217.49, 79.79) --
	(218.80, 78.19) --
	(217.34, 77.63) --
	(218.05, 75.64) --
	(216.21, 74.19) --
	(212.89, 73.06) --
	(212.14, 73.52) --
	(212.45, 76.83) --
	(211.29, 82.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.61,169.02) --
	(232.21,169.59) --
	(232.24,168.87) --
	(231.03,168.13) --
	(231.09,167.51) --
	(231.11,165.64) --
	(230.90,164.99) --
	(230.30,163.88) --
	(230.32,163.27) --
	(230.48,162.79) --
	(230.41,162.36) --
	(230.03,162.47) --
	(229.77,164.11) --
	(229.44,164.10) --
	(228.94,163.29) --
	(227.88,164.28) --
	(228.70,165.75) --
	(229.87,167.57) --
	(229.25,168.48) --
	(229.34,168.74) --
	(230.61,169.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.21,207.28) --
	(228.62,206.49) --
	(229.79,205.85) --
	(229.91,203.89) --
	(227.08,203.67) --
	(226.44,204.90) --
	(227.08,206.21) --
	(226.46,206.34) --
	(227.21,207.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.78,196.84) --
	(232.76,196.20) --
	(233.68,195.70) --
	(232.99,194.97) --
	(229.17,194.42) --
	(228.86,195.39) --
	(229.78,196.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.94,124.09) --
	(228.94,124.63) --
	(229.18,123.58) --
	(228.84,122.28) --
	(229.20,121.18) --
	(225.61,118.73) --
	(224.30,121.96) --
	(226.94,124.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(175.91,108.33) --
	(176.32,108.06) --
	(176.13,106.70) --
	(176.37,106.01) --
	(177.65,106.09) --
	(176.99,104.57) --
	(175.47,103.40) --
	(175.10,103.44) --
	(174.62,104.11) --
	(175.27,105.05) --
	(174.28,105.59) --
	(174.30,106.51) --
	(172.97,107.19) --
	(172.66,107.28) --
	(172.63,108.97) --
	(173.41,110.35) --
	(174.70,110.41) --
	(175.17,109.94) --
	(175.46,109.78) --
	(175.91,108.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(174.98,123.32) --
	(175.45,123.70) --
	(176.32,122.37) --
	(176.70,122.02) --
	(175.91,121.42) --
	(174.15,120.07) --
	(173.50,119.15) --
	(172.62,118.90) --
	(172.49,119.46) --
	(173.59,121.21) --
	(174.24,122.16) --
	(174.98,123.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.91,199.72) --
	(201.76,198.46) --
	(202.38,196.97) --
	(202.62,195.53) --
	(201.80,195.06) --
	(200.93,194.72) --
	(198.53,198.06) --
	(199.91,199.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.83,175.42) --
	(199.89,175.19) --
	(200.82,169.17) --
	(199.18,168.48) --
	(198.72,168.28) --
	(197.09,173.31) --
	(195.40,174.25) --
	(195.52,174.65) --
	(198.83,175.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.33,166.63) --
	(254.12,166.55) --
	(255.14,167.37) --
	(255.81,166.94) --
	(255.45,165.26) --
	(253.74,164.41) --
	(253.33,166.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.70,207.90) --
	(197.94,208.96) --
	(198.94,208.74) --
	(199.99,208.07) --
	(200.46,207.38) --
	(198.00,206.04) --
	(197.28,206.78) --
	(196.70,207.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(248.43,162.66) --
	(248.97,164.02) --
	(250.67,164.12) --
	(250.43,161.45) --
	(248.78,160.18) --
	(248.32,161.06) --
	(246.42,160.15) --
	(246.29,160.14) --
	(246.81,161.73) --
	(247.94,161.56) --
	(248.43,162.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(191.11,113.81) --
	(192.48,113.76) --
	(192.68,114.49) --
	(193.60,115.57) --
	(194.11,115.96) --
	(194.53,115.73) --
	(194.53,115.51) --
	(194.79,115.58) --
	(194.93,115.40) --
	(194.93,115.11) --
	(194.67,114.95) --
	(194.60,114.40) --
	(194.70,114.17) --
	(195.14,114.10) --
	(195.32,113.79) --
	(195.65,114.10) --
	(195.81,114.03) --
	(195.61,113.80) --
	(195.60,113.45) --
	(195.37,113.36) --
	(195.21,113.07) --
	(194.90,112.94) --
	(194.26,112.17) --
	(194.21,111.61) --
	(194.00,111.24) --
	(193.65,111.01) --
	(193.34,110.99) --
	(193.34,111.65) --
	(190.69,113.16) --
	(190.98,113.43) --
	(191.11,113.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.82,103.30) --
	(174.90,103.04) --
	(174.49,101.20) --
	(174.36,100.96) --
	(173.88,100.41) --
	(173.52,100.52) --
	(173.74,102.92) --
	(173.82,103.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.89,157.71) --
	(223.94,157.32) --
	(224.19,156.62) --
	(223.24,155.46) --
	(223.36,155.31) --
	(222.65,154.03) --
	(222.10,153.66) --
	(221.52,154.65) --
	(219.76,154.78) --
	(217.30,156.33) --
	(218.54,158.62) --
	(221.26,159.37) --
	(220.73,161.19) --
	(222.22,161.68) --
	(222.32,159.45) --
	(222.97,158.63) --
	(222.89,157.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.26,115.52) --
	(185.78,116.10) --
	(186.24,114.97) --
	(186.83,113.63) --
	(184.91,113.17) --
	(184.37,113.62) --
	(184.31,114.14) --
	(184.26,115.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.55,142.89) --
	(239.08,144.46) --
	(243.38,142.89) --
	(243.35,142.72) --
	(238.67,140.14) --
	(238.45,140.20) --
	(238.69,142.67) --
	(237.55,142.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.19,178.34) --
	(223.75,179.37) --
	(224.72,178.43) --
	(223.55,178.01) --
	(224.18,175.31) --
	(225.58,175.12) --
	(226.28,173.59) --
	(226.18,173.20) --
	(226.33,172.78) --
	(226.29,172.54) --
	(226.03,172.39) --
	(225.56,172.23) --
	(224.05,172.03) --
	(223.61,172.12) --
	(223.44,171.94) --
	(223.49,171.58) --
	(222.35,172.43) --
	(222.64,175.26) --
	(220.26,177.11) --
	(220.46,178.07) --
	(221.19,178.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.55,185.72) --
	(215.41,185.69) --
	(214.86,184.51) --
	(215.39,184.14) --
	(217.79,184.56) --
	(219.21,184.81) --
	(218.92,182.96) --
	(218.92,180.00) --
	(217.04,180.18) --
	(215.17,178.92) --
	(214.96,179.31) --
	(214.57,180.03) --
	(214.64,181.36) --
	(215.88,181.67) --
	(215.31,182.82) --
	(214.40,183.65) --
	(212.16,183.63) --
	(214.55,185.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(216.01,124.93) --
	(219.08,126.15) --
	(219.44,127.76) --
	(220.33,127.68) --
	(220.01,125.68) --
	(221.80,124.68) --
	(223.62,119.21) --
	(222.80,117.91) --
	(223.57,115.36) --
	(223.24,114.71) --
	(222.05,114.84) --
	(220.10,113.48) --
	(218.61,113.79) --
	(219.06,116.62) --
	(217.70,116.70) --
	(217.70,118.79) --
	(216.02,121.30) --
	(216.01,124.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.81,110.86) --
	(254.52,111.07) --
	(255.12,110.46) --
	(254.19,109.44) --
	(252.47,107.36) --
	(251.17,108.48) --
	(251.07,110.29) --
	(251.89,110.83) --
	(252.27,110.80) --
	(252.90,110.30) --
	(253.42,110.46) --
	(253.81,110.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.64,155.07) --
	(199.21,155.46) --
	(199.48,155.58) --
	(200.00,155.56) --
	(200.59,155.84) --
	(201.19,156.48) --
	(201.50,156.80) --
	(202.06,155.00) --
	(202.01,154.05) --
	(201.66,153.78) --
	(200.91,154.10) --
	(201.31,154.84) --
	(200.69,154.90) --
	(199.73,153.77) --
	(198.56,153.34) --
	(199.24,154.49) --
	(198.64,155.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.40,189.57) --
	(215.84,189.27) --
	(216.10,186.73) --
	(215.48,186.09) --
	(215.50,185.72) --
	(215.41,185.69) --
	(214.55,185.72) --
	(214.38,185.76) --
	(214.40,189.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(235.90,172.45) --
	(236.51,171.79) --
	(236.46,170.82) --
	(238.46,169.92) --
	(237.50,169.72) --
	(235.64,170.34) --
	(235.43,171.23) --
	(235.90,172.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(249.66,149.03) --
	(251.38,149.31) --
	(249.74,145.28) --
	(247.66,144.17) --
	(247.54,143.76) --
	(247.17,143.06) --
	(247.06,142.62) --
	(246.75,142.27) --
	(246.61,142.01) --
	(245.95,142.73) --
	(243.36,142.02) --
	(243.35,142.72) --
	(243.38,142.89) --
	(243.71,144.92) --
	(244.75,144.81) --
	(245.97,147.01) --
	(248.84,147.21) --
	(249.66,149.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.58,175.35) --
	(233.17,175.60) --
	(233.62,174.69) --
	(233.81,173.39) --
	(233.87,172.93) --
	(233.71,172.35) --
	(231.09,173.56) --
	(231.68,174.72) --
	(231.80,175.13) --
	(232.08,175.34) --
	(232.58,175.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.31,110.96) --
	(244.83,110.13) --
	(248.87,106.90) --
	(251.22,105.77) --
	(253.19,102.79) --
	(253.79,101.65) --
	(250.89,101.34) --
	(249.03,102.66) --
	(248.04,101.80) --
	(247.18,101.80) --
	(247.32,103.91) --
	(246.82,106.22) --
	(244.66,107.82) --
	(242.05,107.41) --
	(241.20,108.39) --
	(242.32,109.23) --
	(241.31,110.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.30,204.37) --
	(197.11,204.27) --
	(197.54,202.04) --
	(195.70,200.89) --
	(193.27,201.58) --
	(193.23,202.66) --
	(193.30,204.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.92,136.55) --
	(235.47,135.54) --
	(235.90,134.27) --
	(234.57,133.80) --
	(233.89,133.86) --
	(231.94,132.82) --
	(231.35,134.33) --
	(230.77,135.68) --
	(231.81,137.56) --
	(232.83,137.80) --
	(232.77,139.43) --
	(235.13,139.58) --
	(235.22,139.36) --
	(233.69,137.18) --
	(233.92,136.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(264.46,189.57) --
	(266.08,189.67) --
	(266.62,188.99) --
	(264.39,187.63) --
	(263.19,187.17) --
	(263.12,188.97) --
	(264.46,189.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.07,183.64) --
	(228.66,184.15) --
	(228.94,183.59) --
	(226.46,182.66) --
	(227.72,179.61) --
	(223.75,179.37) --
	(221.19,178.34) --
	(220.83,179.42) --
	(221.87,180.03) --
	(223.17,180.70) --
	(224.78,180.89) --
	(225.75,182.50) --
	(226.11,183.27) --
	(227.07,183.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.35,103.40) --
	(184.22,103.78) --
	(185.26,101.12) --
	(187.00, 99.75) --
	(185.73, 97.95) --
	(188.06, 96.86) --
	(187.26, 95.49) --
	(186.66, 95.57) --
	(186.19, 97.07) --
	(184.13, 96.85) --
	(181.62, 98.40) --
	(179.32, 98.74) --
	(178.97, 99.82) --
	(179.45,100.12) --
	(181.04,101.91) --
	(181.31,101.75) --
	(181.72,101.56) --
	(182.09,101.56) --
	(182.84,102.61) --
	(183.35,103.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.94,145.71) --
	(212.31,145.75) --
	(212.73,146.03) --
	(213.15,145.94) --
	(213.43,145.68) --
	(214.26,145.71) --
	(215.22,145.50) --
	(215.77,145.94) --
	(216.81,146.03) --
	(217.05,145.85) --
	(217.22,145.31) --
	(215.45,143.82) --
	(212.06,142.95) --
	(211.94,145.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.41,162.36) --
	(230.48,162.79) --
	(231.39,161.93) --
	(232.53,161.15) --
	(231.79,160.06) --
	(230.41,162.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.17,164.47) --
	(226.38,164.57) --
	(226.88,163.61) --
	(225.89,163.20) --
	(225.50,163.04) --
	(225.07,163.98) --
	(226.17,164.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(171.42,108.54) --
	(171.87,108.28) --
	(172.00,107.62) --
	(171.74,107.20) --
	(171.80,106.70) --
	(171.91,106.37) --
	(171.77,106.11) --
	(171.91,105.95) --
	(171.91,105.63) --
	(172.21,105.49) --
	(172.14,105.21) --
	(172.46,104.97) --
	(172.40,104.81) --
	(172.35,104.51) --
	(172.25,103.17) --
	(172.02,102.86) --
	(172.21,102.65) --
	(171.98,102.40) --
	(171.18,102.46) --
	(170.96,103.29) --
	(171.38,104.22) --
	(170.92,107.80) --
	(171.42,108.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(191.87,120.51) --
	(192.07,120.99) --
	(192.92,119.94) --
	(194.55,120.36) --
	(195.22,121.05) --
	(195.81,121.01) --
	(196.53,120.48) --
	(196.30,119.88) --
	(195.95,119.48) --
	(196.44,119.11) --
	(196.30,118.67) --
	(196.62,118.25) --
	(196.11,117.92) --
	(196.46,117.60) --
	(196.47,117.26) --
	(196.17,116.97) --
	(195.79,116.75) --
	(195.67,116.35) --
	(195.51,116.21) --
	(195.25,116.25) --
	(195.09,115.95) --
	(194.53,115.73) --
	(194.11,115.96) --
	(193.60,115.57) --
	(192.68,114.49) --
	(192.48,113.76) --
	(191.11,113.81) --
	(190.98,113.43) --
	(190.69,113.16) --
	(190.55,113.07) --
	(189.47,113.98) --
	(188.74,115.28) --
	(188.55,115.47) --
	(188.14,115.35) --
	(187.70,116.39) --
	(188.14,117.19) --
	(187.85,118.03) --
	(187.85,118.20) --
	(190.37,118.39) --
	(191.58,119.13) --
	(191.87,120.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(252.19,173.35) --
	(253.94,174.96) --
	(254.86,174.21) --
	(254.42,172.90) --
	(253.03,172.08) --
	(252.19,173.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(178.66, 98.42) --
	(179.32, 98.74) --
	(181.62, 98.40) --
	(184.13, 96.85) --
	(186.19, 97.07) --
	(186.66, 95.57) --
	(187.26, 95.49) --
	(187.21, 93.50) --
	(187.71, 92.10) --
	(186.71, 91.66) --
	(186.53, 90.58) --
	(185.93, 88.54) --
	(184.58, 90.21) --
	(184.39, 90.62) --
	(184.07, 91.05) --
	(184.31, 91.53) --
	(183.87, 91.69) --
	(183.35, 91.88) --
	(181.85, 92.60) --
	(180.03, 93.09) --
	(179.41, 92.28) --
	(178.74, 92.46) --
	(178.92, 93.88) --
	(178.17, 94.21) --
	(178.87, 98.15) --
	(178.66, 98.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.46,156.26) --
	(233.18,156.39) --
	(234.11,155.47) --
	(233.86,153.95) --
	(232.74,154.23) --
	(231.83,155.60) --
	(232.46,156.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(180.79,105.40) --
	(182.56,105.24) --
	(183.13,104.07) --
	(183.35,103.40) --
	(182.84,102.61) --
	(182.09,101.56) --
	(181.72,101.56) --
	(181.31,101.75) --
	(181.04,101.91) --
	(179.45,100.12) --
	(178.94,100.94) --
	(179.93,102.08) --
	(179.52,102.60) --
	(178.29,103.33) --
	(178.51,103.95) --
	(179.76,105.03) --
	(180.79,105.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.80,164.44) --
	(206.40,165.21) --
	(206.97,164.85) --
	(207.74,164.37) --
	(207.14,164.04) --
	(205.80,164.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.56,155.05) --
	(189.80,155.00) --
	(190.48,154.05) --
	(190.17,153.50) --
	(190.17,152.79) --
	(189.73,152.88) --
	(189.70,153.52) --
	(189.24,153.48) --
	(188.32,152.47) --
	(187.38,153.08) --
	(188.56,155.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(189.79,183.03) --
	(190.85,183.06) --
	(190.12,181.87) --
	(192.95,179.90) --
	(192.27,178.29) --
	(192.19,178.13) --
	(187.67,181.02) --
	(188.09,182.28) --
	(189.79,183.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.07,154.29) --
	(226.34,154.61) --
	(228.14,154.25) --
	(229.58,150.39) --
	(228.33,149.88) --
	(226.95,152.39) --
	(225.09,152.94) --
	(226.07,154.29) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.37,158.80) --
	(205.53,159.43) --
	(206.63,158.50) --
	(206.20,157.86) --
	(204.65,157.18) --
	(203.81,158.10) --
	(204.37,158.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(154.77,149.21) --
	(156.74,148.15) --
	(159.57,150.25) --
	(160.62,147.69) --
	(160.72,146.76) --
	(158.51,145.31) --
	(155.45,144.49) --
	(152.40,144.11) --
	(150.34,143.77) --
	(147.66,144.75) --
	(146.28,146.57) --
	(147.14,147.33) --
	(147.80,146.34) --
	(153.08,148.27) --
	(154.77,149.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.64,179.31) --
	(234.41,180.52) --
	(235.06,180.79) --
	(235.23,179.27) --
	(234.64,179.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.04,193.30) --
	(228.98,193.46) --
	(230.64,192.06) --
	(230.42,190.90) --
	(226.61,190.96) --
	(226.47,189.22) --
	(229.14,187.96) --
	(229.89,187.65) --
	(231.57,188.34) --
	(231.85,187.54) --
	(226.76,185.28) --
	(225.44,185.84) --
	(222.90,186.04) --
	(222.74,188.24) --
	(220.07,189.05) --
	(219.60,191.35) --
	(222.41,194.17) --
	(223.80,193.62) --
	(222.56,190.40) --
	(223.45,188.29) --
	(224.66,188.91) --
	(224.19,193.35) --
	(226.50,193.18) --
	(227.04,193.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.51,142.61) --
	(203.79,142.73) --
	(204.37,141.41) --
	(203.88,140.77) --
	(202.52,141.49) --
	(202.51,142.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(225.19,141.20) --
	(225.42,140.93) --
	(225.73,140.95) --
	(225.96,141.27) --
	(226.21,141.30) --
	(226.47,141.12) --
	(225.74,137.97) --
	(223.58,138.79) --
	(224.03,139.46) --
	(225.19,141.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(216.61,198.45) --
	(217.62,198.38) --
	(217.76,197.82) --
	(220.60,196.10) --
	(220.62,195.49) --
	(219.00,195.67) --
	(217.30,195.51) --
	(216.87,195.35) --
	(216.40,196.05) --
	(216.12,196.82) --
	(215.55,196.88) --
	(216.61,198.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.39,161.86) --
	(195.18,164.25) --
	(198.66,166.60) --
	(199.84,166.99) --
	(201.16,165.21) --
	(202.83,166.01) --
	(203.60,165.59) --
	(201.95,164.48) --
	(198.79,162.65) --
	(198.39,161.31) --
	(197.67,160.31) --
	(194.50,159.53) --
	(194.27,160.32) --
	(195.39,161.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(243.35,142.72) --
	(243.36,142.02) --
	(244.45,139.57) --
	(243.13,138.92) --
	(241.43,139.41) --
	(239.65,139.07) --
	(238.67,140.14) --
	(243.35,142.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.91,114.72) --
	(263.26,115.32) --
	(263.84,115.80) --
	(265.08,116.32) --
	(266.59,117.31) --
	(266.93,117.70) --
	(268.77,118.73) --
	(268.48,117.18) --
	(270.06,114.59) --
	(268.83,112.35) --
	(266.58,111.00) --
	(265.95,111.83) --
	(266.79,112.35) --
	(266.79,113.60) --
	(265.03,113.25) --
	(264.19,114.54) --
	(262.91,114.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(219.69,166.49) --
	(221.21,167.05) --
	(221.65,166.43) --
	(221.26,165.82) --
	(222.38,164.99) --
	(222.73,164.39) --
	(221.72,164.35) --
	(219.97,163.76) --
	(218.46,164.65) --
	(219.69,166.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.61,120.23) --
	(200.83,121.16) --
	(201.16,119.96) --
	(199.66,119.90) --
	(199.61,120.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.45,188.42) --
	(191.27,187.38) --
	(192.94,187.61) --
	(194.07,186.65) --
	(192.83,184.88) --
	(189.96,184.33) --
	(188.44,185.00) --
	(188.24,185.48) --
	(188.99,186.81) --
	(188.43,187.67) --
	(188.80,188.22) --
	(190.45,188.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(181.16,117.50) --
	(182.11,118.56) --
	(183.66,116.24) --
	(182.40,115.49) --
	(181.16,117.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.30,121.01) --
	(185.59,121.28) --
	(185.75,120.87) --
	(186.51,119.25) --
	(185.36,118.77) --
	(185.00,119.07) --
	(184.17,118.47) --
	(182.75,118.83) --
	(183.01,119.55) --
	(184.30,121.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.20, 81.35) --
	(206.19, 82.49) --
	(211.29, 82.89) --
	(212.45, 76.83) --
	(208.32, 74.84) --
	(208.35, 72.53) --
	(207.58, 71.59) --
	(204.86, 71.20) --
	(204.36, 73.76) --
	(204.12, 74.97) --
	(203.94, 75.92) --
	(202.77, 77.27) --
	(204.20, 81.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.28,169.65) --
	(241.83,169.03) --
	(241.43,167.97) --
	(242.69,167.83) --
	(243.52,168.88) --
	(244.12,168.44) --
	(243.54,167.49) --
	(245.50,165.43) --
	(245.75,163.19) --
	(245.11,163.08) --
	(243.67,165.80) --
	(241.14,164.73) --
	(239.46,165.87) --
	(240.19,167.11) --
	(239.70,167.67) --
	(239.71,168.95) --
	(241.28,169.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.57,198.13) --
	(233.89,198.46) --
	(234.23,198.07) --
	(234.28,197.36) --
	(232.76,196.20) --
	(229.78,196.84) --
	(229.57,198.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.44,128.01) --
	(196.39,128.38) --
	(196.54,126.91) --
	(195.78,125.70) --
	(194.06,125.10) --
	(193.81,126.74) --
	(192.77,126.36) --
	(192.69,127.50) --
	(194.28,128.23) --
	(194.44,128.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(231.89,127.32) --
	(232.48,127.20) --
	(232.83,127.45) --
	(233.03,127.45) --
	(233.25,126.87) --
	(233.54,126.49) --
	(234.22,126.16) --
	(234.88,125.66) --
	(235.25,124.92) --
	(234.25,124.86) --
	(232.87,125.31) --
	(232.33,125.41) --
	(231.89,127.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(254.95,117.02) --
	(255.61,116.16) --
	(257.03,117.65) --
	(258.28,116.95) --
	(256.59,115.39) --
	(256.09,114.84) --
	(256.50,114.09) --
	(254.02,111.25) --
	(253.92,111.61) --
	(253.50,111.77) --
	(252.55,112.79) --
	(251.67,113.05) --
	(253.15,113.47) --
	(254.95,117.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.75,163.19) --
	(246.09,163.51) --
	(246.09,162.11) --
	(246.81,161.73) --
	(246.29,160.14) --
	(245.41,159.56) --
	(244.37,158.98) --
	(243.61,159.57) --
	(243.07,158.69) --
	(242.78,159.07) --
	(240.88,160.68) --
	(239.06,159.61) --
	(238.33,159.96) --
	(238.79,161.06) --
	(239.90,161.53) --
	(239.98,162.68) --
	(239.94,163.58) --
	(241.14,164.73) --
	(243.67,165.80) --
	(245.11,163.08) --
	(245.75,163.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.81,199.24) --
	(189.47,200.27) --
	(191.38,198.76) --
	(192.24,196.92) --
	(190.08,196.21) --
	(187.81,199.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.03,125.41) --
	(200.32,124.85) --
	(201.85,123.07) --
	(201.50,122.35) --
	(200.36,122.61) --
	(198.90,123.11) --
	(197.82,122.19) --
	(197.46,123.10) --
	(197.16,123.52) --
	(197.16,123.80) --
	(197.53,124.26) --
	(197.85,125.03) --
	(198.72,124.72) --
	(198.97,124.93) --
	(199.03,125.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.08,179.10) --
	(248.41,178.87) --
	(248.17,178.63) --
	(247.40,178.55) --
	(247.12,178.33) --
	(247.00,177.73) --
	(246.83,177.46) --
	(246.48,177.37) --
	(246.27,177.18) --
	(246.03,176.74) --
	(245.71,176.52) --
	(244.85,176.38) --
	(244.57,176.62) --
	(244.79,177.00) --
	(244.15,177.39) --
	(244.58,178.04) --
	(246.20,179.18) --
	(247.08,179.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(178.00,113.93) --
	(178.72,114.95) --
	(179.98,114.15) --
	(178.73,112.46) --
	(176.95,111.86) --
	(176.38,112.24) --
	(177.40,113.45) --
	(178.00,113.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.64,196.17) --
	(234.28,197.36) --
	(235.84,196.47) --
	(236.99,194.33) --
	(236.42,193.58) --
	(235.57,193.92) --
	(234.64,196.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.79,113.05) --
	(200.13,111.17) --
	(201.39,111.35) --
	(200.80,109.80) --
	(199.84,110.29) --
	(199.13,109.35) --
	(195.50,110.64) --
	(195.16,111.54) --
	(195.58,112.10) --
	(195.86,112.05) --
	(196.09,112.52) --
	(196.02,112.91) --
	(196.46,112.84) --
	(196.79,113.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(240.43,123.87) --
	(241.41,122.89) --
	(239.77,122.50) --
	(239.60,123.20) --
	(240.43,123.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.04,123.90) --
	(192.95,124.02) --
	(194.69,123.54) --
	(194.36,123.00) --
	(192.18,121.33) --
	(191.13,121.61) --
	(190.84,122.63) --
	(192.04,123.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.04,165.97) --
	(239.46,165.87) --
	(241.14,164.73) --
	(239.94,163.58) --
	(239.98,162.68) --
	(238.58,163.11) --
	(237.03,164.43) --
	(237.46,165.55) --
	(239.04,165.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.63,107.34) --
	(194.01,107.13) --
	(193.44,105.60) --
	(194.80,104.85) --
	(194.74,103.59) --
	(192.79,102.40) --
	(190.54,103.98) --
	(190.07,103.52) --
	(191.03,101.93) --
	(190.10,100.81) --
	(190.40,100.42) --
	(189.22, 99.66) --
	(188.74, 99.82) --
	(189.42,100.88) --
	(189.01,103.41) --
	(188.35,103.01) --
	(187.62,100.67) --
	(186.91,101.68) --
	(187.04,102.30) --
	(187.73,103.64) --
	(189.73,104.79) --
	(189.97,106.55) --
	(189.77,107.24) --
	(190.21,107.94) --
	(193.28,106.80) --
	(193.63,107.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.91,113.17) --
	(186.83,113.63) --
	(188.24,112.57) --
	(189.04,112.25) --
	(188.30,110.66) --
	(187.59,110.18) --
	(184.74,112.19) --
	(184.91,113.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(249.26,171.61) --
	(250.40,170.22) --
	(249.13,168.86) --
	(248.09,168.29) --
	(247.89,169.17) --
	(249.26,171.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.06,125.10) --
	(195.78,125.70) --
	(196.03,125.06) --
	(194.69,123.54) --
	(192.95,124.02) --
	(194.06,125.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.06,115.82) --
	(184.26,115.52) --
	(184.31,114.14) --
	(183.05,113.14) --
	(182.78,112.30) --
	(181.66,111.06) --
	(181.22,111.06) --
	(180.00,111.29) --
	(180.03,112.00) --
	(181.24,114.34) --
	(181.96,113.87) --
	(184.06,115.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.98,183.22) --
	(212.16,183.63) --
	(214.40,183.65) --
	(215.31,182.82) --
	(215.88,181.67) --
	(214.64,181.36) --
	(211.13,181.36) --
	(211.18,182.69) --
	(209.98,183.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(274.88,117.83) --
	(276.98,118.31) --
	(277.33,117.68) --
	(276.12,115.40) --
	(274.04,114.05) --
	(272.29,114.15) --
	(272.11,115.84) --
	(273.84,116.31) --
	(274.88,117.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(275.96,123.67) --
	(277.54,123.28) --
	(277.87,120.32) --
	(276.48,120.46) --
	(275.70,120.46) --
	(275.17,120.36) --
	(274.79,120.27) --
	(274.67,121.82) --
	(275.96,123.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.68,196.88) --
	(215.55,196.88) --
	(216.12,196.82) --
	(216.40,196.05) --
	(211.46,195.88) --
	(211.68,196.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.49,159.62) --
	(204.37,158.80) --
	(203.81,158.10) --
	(204.65,157.18) --
	(203.25,155.65) --
	(202.50,156.21) --
	(203.06,156.67) --
	(202.97,156.92) --
	(201.55,157.09) --
	(201.57,157.46) --
	(201.70,157.62) --
	(202.03,157.38) --
	(202.43,157.59) --
	(202.72,158.17) --
	(203.49,159.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.42,170.28) --
	(234.42,169.85) --
	(234.70,167.67) --
	(234.38,167.19) --
	(233.48,169.17) --
	(233.85,170.09) --
	(234.42,170.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(264.76,198.12) --
	(265.39,197.46) --
	(266.03,196.89) --
	(266.07,195.40) --
	(264.88,194.30) --
	(263.82,195.77) --
	(263.54,197.25) --
	(264.76,198.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(267.91,197.18) --
	(268.06,196.30) --
	(269.33,196.39) --
	(269.40,196.10) --
	(269.02,195.92) --
	(268.88,195.22) --
	(268.59,194.91) --
	(268.09,195.24) --
	(267.76,195.26) --
	(267.51,195.13) --
	(267.29,194.48) --
	(266.07,195.40) --
	(266.03,196.89) --
	(265.39,197.46) --
	(264.76,198.12) --
	(263.76,199.07) --
	(264.16,199.42) --
	(264.83,199.44) --
	(267.75,197.84) --
	(267.91,197.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.22,169.87) --
	(239.71,168.95) --
	(239.70,167.67) --
	(239.07,167.38) --
	(237.24,167.85) --
	(237.03,168.01) --
	(236.73,168.90) --
	(237.62,168.98) --
	(237.50,169.72) --
	(238.46,169.92) --
	(239.15,170.03) --
	(239.22,169.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.73,104.86) --
	(239.63,104.37) --
	(243.15,100.29) --
	(243.12, 99.26) --
	(239.29, 98.70) --
	(238.74, 97.30) --
	(239.67, 94.26) --
	(239.32, 92.16) --
	(237.84, 91.05) --
	(234.35, 93.72) --
	(230.65, 94.28) --
	(231.84, 97.21) --
	(233.42, 97.97) --
	(236.73,104.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.92,136.85) --
	(239.63,136.28) --
	(239.44,135.30) --
	(240.98,133.44) --
	(239.09,133.07) --
	(239.25,134.55) --
	(237.94,135.10) --
	(237.57,135.83) --
	(238.92,136.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(260.57,189.42) --
	(261.01,190.21) --
	(261.15,191.35) --
	(261.61,191.88) --
	(262.02,190.95) --
	(261.93,189.04) --
	(260.76,189.28) --
	(260.57,189.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.95,106.70) --
	(198.19,104.65) --
	(196.93,104.13) --
	(196.65,104.53) --
	(197.43,106.23) --
	(197.95,106.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.57,121.04) --
	(188.57,121.30) --
	(189.10,120.06) --
	(191.87,120.51) --
	(191.58,119.13) --
	(190.37,118.39) --
	(187.85,118.20) --
	(187.84,118.75) --
	(188.35,119.37) --
	(187.57,121.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.51,187.17) --
	(233.28,186.30) --
	(235.39,185.13) --
	(235.14,183.50) --
	(236.02,182.72) --
	(233.87,182.26) --
	(232.98,181.89) --
	(232.22,181.78) --
	(231.23,184.16) --
	(228.94,183.59) --
	(228.66,184.15) --
	(230.61,184.78) --
	(232.51,187.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.92,106.34) --
	(178.24,106.24) --
	(178.95,106.00) --
	(179.76,105.03) --
	(178.51,103.95) --
	(178.29,103.33) --
	(177.78,103.00) --
	(176.58,102.36) --
	(175.33,101.18) --
	(174.49,101.20) --
	(174.90,103.04) --
	(175.10,103.44) --
	(175.47,103.40) --
	(176.99,104.57) --
	(177.65,106.09) --
	(177.92,106.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.97,141.09) --
	(206.22,141.68) --
	(206.12,140.11) --
	(205.50,139.88) --
	(204.97,141.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.66,145.42) --
	(205.57,145.67) --
	(206.94,145.30) --
	(206.24,144.39) --
	(207.20,143.05) --
	(206.97,141.97) --
	(206.23,141.94) --
	(206.29,142.67) --
	(205.90,142.91) --
	(204.88,142.03) --
	(204.81,141.48) --
	(204.37,141.41) --
	(203.79,142.73) --
	(204.11,143.98) --
	(203.66,145.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(181.24,139.03) --
	(181.49,139.00) --
	(181.65,139.28) --
	(181.70,139.58) --
	(182.24,139.80) --
	(183.39,138.49) --
	(182.49,137.12) --
	(181.48,137.48) --
	(181.24,139.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.17,174.33) --
	(213.18,173.65) --
	(213.44,171.77) --
	(211.88,171.28) --
	(211.87,170.75) --
	(211.00,170.18) --
	(208.24,169.50) --
	(207.77,169.84) --
	(207.77,170.14) --
	(207.94,171.87) --
	(210.45,173.51) --
	(213.17,174.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.09,177.50) --
	(183.98,177.77) --
	(185.56,177.83) --
	(186.12,175.22) --
	(185.30,174.06) --
	(183.74,173.30) --
	(184.20,172.15) --
	(183.79,171.96) --
	(183.25,171.73) --
	(180.94,173.90) --
	(178.81,174.07) --
	(182.00,176.90) --
	(183.09,177.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(207.65,192.66) --
	(209.36,191.04) --
	(211.21,190.73) --
	(211.51,186.17) --
	(214.38,185.76) --
	(214.55,185.72) --
	(212.16,183.63) --
	(209.98,183.22) --
	(209.02,183.31) --
	(207.96,183.34) --
	(206.18,183.66) --
	(204.61,183.76) --
	(204.42,183.74) --
	(204.07,184.53) --
	(201.57,184.38) --
	(202.96,186.29) --
	(201.12,187.19) --
	(199.25,184.96) --
	(198.56,185.21) --
	(200.34,187.85) --
	(202.90,190.73) --
	(205.26,189.72) --
	(207.65,192.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(240.83,206.85) --
	(240.95,206.75) --
	(243.32,206.19) --
	(244.14,204.89) --
	(243.24,203.27) --
	(242.64,202.94) --
	(241.51,204.53) --
	(241.96,205.24) --
	(240.84,205.59) --
	(240.83,206.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.87,178.57) --
	(253.62,179.68) --
	(254.50,177.46) --
	(254.48,176.09) --
	(254.05,175.20) --
	(250.68,177.75) --
	(250.87,178.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(210.23,166.38) --
	(211.54,167.77) --
	(213.57,166.07) --
	(212.46,165.83) --
	(211.86,165.24) --
	(210.23,166.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.83,171.32) --
	(245.87,172.52) --
	(246.50,171.25) --
	(247.39,169.63) --
	(245.63,168.18) --
	(244.83,168.95) --
	(244.86,169.35) --
	(245.51,170.14) --
	(244.83,171.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(168.66,127.78) --
	(170.73,129.90) --
	(171.94,131.07) --
	(173.06,130.41) --
	(173.31,129.61) --
	(173.48,129.10) --
	(172.79,128.61) --
	(172.62,128.01) --
	(171.87,127.60) --
	(169.96,125.77) --
	(169.53,125.36) --
	(169.18,125.75) --
	(170.02,126.80) --
	(169.43,127.03) --
	(168.66,127.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.63,158.50) --
	(207.20,158.99) --
	(208.26,158.16) --
	(207.54,156.50) --
	(206.20,157.86) --
	(206.63,158.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.73,143.34) --
	(174.66,144.11) --
	(174.95,144.20) --
	(175.21,144.56) --
	(175.55,144.59) --
	(176.50,144.24) --
	(177.12,143.71) --
	(176.28,143.19) --
	(175.16,142.90) --
	(174.57,142.20) --
	(173.73,143.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.64,179.31) --
	(235.23,179.27) --
	(235.24,178.60) --
	(234.30,177.83) --
	(233.89,178.33) --
	(233.89,179.12) --
	(234.64,179.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.16,152.10) --
	(200.64,151.75) --
	(201.14,152.21) --
	(202.01,150.91) --
	(201.19,150.07) --
	(201.79,149.25) --
	(201.18,148.94) --
	(199.29,150.81) --
	(200.16,152.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.27,142.75) --
	(230.89,142.35) --
	(231.49,143.52) --
	(233.45,142.90) --
	(233.43,143.92) --
	(235.49,144.29) --
	(234.79,142.92) --
	(236.84,142.00) --
	(236.96,140.56) --
	(236.62,139.59) --
	(235.71,140.24) --
	(235.13,139.58) --
	(232.77,139.43) --
	(230.84,139.50) --
	(229.29,141.20) --
	(229.27,142.75) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.74,169.18) --
	(216.27,170.02) --
	(217.68,168.85) --
	(214.86,167.69) --
	(213.74,169.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(144.32,135.84) --
	(147.01,136.56) --
	(148.88,134.45) --
	(149.45,133.81) --
	(148.30,133.39) --
	(145.81,132.42) --
	(144.05,133.01) --
	(144.32,135.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(219.21,184.81) --
	(221.04,185.26) --
	(220.45,182.69) --
	(218.92,182.96) --
	(219.21,184.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.85,140.05) --
	(228.27,141.10) --
	(229.29,141.20) --
	(230.84,139.50) --
	(228.73,139.17) --
	(228.16,139.60) --
	(227.85,140.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.42,207.82) --
	(240.64,208.08) --
	(240.83,206.85) --
	(240.84,205.59) --
	(241.96,205.24) --
	(241.51,204.53) --
	(241.00,204.39) --
	(238.84,204.92) --
	(238.66,206.42) --
	(239.84,206.97) --
	(239.42,207.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.71,192.79) --
	(237.81,194.11) --
	(238.70,194.21) --
	(238.95,192.92) --
	(238.44,191.36) --
	(233.64,188.89) --
	(233.17,188.51) --
	(231.64,190.33) --
	(230.42,190.90) --
	(230.64,192.06) --
	(231.79,191.96) --
	(233.06,193.40) --
	(236.71,192.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.14,134.46) --
	(226.67,135.84) --
	(227.22,135.80) --
	(227.27,133.39) --
	(227.97,133.22) --
	(227.95,133.13) --
	(227.82,131.83) --
	(226.13,131.56) --
	(225.98,132.19) --
	(226.14,134.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.23,198.60) --
	(198.53,198.06) --
	(200.93,194.72) --
	(198.19,194.15) --
	(194.69,193.18) --
	(194.59,193.21) --
	(195.43,194.56) --
	(195.21,197.97) --
	(196.23,198.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.30,110.66) --
	(192.44,110.56) --
	(193.34,110.99) --
	(193.65,111.01) --
	(193.86,110.75) --
	(194.26,110.81) --
	(194.42,111.20) --
	(194.84,111.06) --
	(194.91,110.86) --
	(194.53,110.13) --
	(193.13,109.51) --
	(192.40,108.92) --
	(188.15,109.32) --
	(187.86,109.59) --
	(187.26,109.95) --
	(187.59,110.18) --
	(188.30,110.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.24, 98.34) --
	(198.57, 96.43) --
	(199.05, 95.49) --
	(198.86, 93.87) --
	(198.29, 92.10) --
	(196.07, 90.85) --
	(194.78, 92.08) --
	(194.71, 94.27) --
	(192.66, 94.74) --
	(192.64, 95.71) --
	(193.65, 97.35) --
	(194.24, 98.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.86,115.36) --
	(226.70,116.35) --
	(228.89,118.09) --
	(229.87,118.86) --
	(230.92,118.01) --
	(231.19,117.27) --
	(231.01,115.30) --
	(230.12,114.94) --
	(227.88,115.61) --
	(226.86,115.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.80,104.85) --
	(195.00,104.82) --
	(195.30,104.93) --
	(195.58,104.63) --
	(195.78,104.72) --
	(196.65,104.53) --
	(196.93,104.13) --
	(198.19,104.65) --
	(198.50,104.53) --
	(199.69,103.31) --
	(195.80,101.43) --
	(194.74,103.59) --
	(194.80,104.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(180.45,122.30) --
	(181.62,122.84) --
	(183.76,121.86) --
	(184.30,121.01) --
	(183.01,119.55) --
	(182.75,118.83) --
	(182.19,118.97) --
	(182.60,120.23) --
	(181.75,121.25) --
	(181.03,120.99) --
	(180.13,121.18) --
	(180.45,122.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.97,180.17) --
	(248.83,181.58) --
	(250.22,180.00) --
	(249.98,179.48) --
	(249.56,179.21) --
	(248.90,179.23) --
	(248.41,178.87) --
	(247.08,179.10) --
	(247.97,180.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.88,108.96) --
	(179.55,108.57) --
	(178.84,107.95) --
	(178.24,106.24) --
	(177.92,106.34) --
	(177.65,106.09) --
	(176.37,106.01) --
	(176.13,106.70) --
	(176.32,108.06) --
	(175.91,108.33) --
	(175.46,109.78) --
	(176.64,110.39) --
	(176.95,111.86) --
	(178.73,112.46) --
	(179.68,111.99) --
	(180.03,112.00) --
	(180.00,111.29) --
	(181.22,111.06) --
	(180.65,108.71) --
	(179.88,108.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.86,118.98) --
	(232.92,119.83) --
	(233.80,118.96) --
	(234.47,118.97) --
	(234.96,118.44) --
	(235.86,117.47) --
	(236.28,117.02) --
	(235.71,116.43) --
	(233.84,116.85) --
	(232.86,118.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.82,122.19) --
	(198.90,123.11) --
	(200.36,122.61) --
	(200.77,121.54) --
	(200.83,121.16) --
	(199.61,120.23) --
	(198.36,120.07) --
	(197.82,122.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(210.74,157.11) --
	(212.13,156.35) --
	(211.67,154.88) --
	(209.83,153.69) --
	(209.91,153.10) --
	(208.73,153.07) --
	(209.01,154.78) --
	(208.51,155.32) --
	(208.14,155.58) --
	(210.74,157.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.56,153.34) --
	(199.73,153.77) --
	(200.69,154.90) --
	(201.31,154.84) --
	(200.91,154.10) --
	(201.66,153.78) --
	(200.16,152.10) --
	(199.29,150.81) --
	(198.43,150.71) --
	(197.38,152.35) --
	(198.86,152.81) --
	(198.56,153.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.17,163.49) --
	(205.52,162.75) --
	(206.18,161.50) --
	(205.71,160.64) --
	(205.52,159.74) --
	(205.08,159.96) --
	(204.63,160.89) --
	(203.77,160.49) --
	(203.81,160.93) --
	(204.31,161.53) --
	(204.52,162.13) --
	(204.90,162.50) --
	(205.17,163.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(223.80,193.62) --
	(224.19,193.35) --
	(224.66,188.91) --
	(223.45,188.29) --
	(222.56,190.40) --
	(223.80,193.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.48,198.50) --
	(263.76,199.07) --
	(264.76,198.12) --
	(263.54,197.25) --
	(262.18,197.79) --
	(262.48,198.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(257.65,197.02) --
	(258.35,197.68) --
	(260.04,196.65) --
	(258.75,195.02) --
	(257.71,194.88) --
	(257.60,194.90) --
	(256.82,196.29) --
	(257.65,197.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(249.05,140.38) --
	(250.79,140.47) --
	(252.04,139.09) --
	(253.57,136.49) --
	(254.96,136.37) --
	(255.58,137.17) --
	(256.30,136.58) --
	(257.22,132.14) --
	(253.09,127.99) --
	(250.59,130.28) --
	(249.47,133.05) --
	(249.77,134.41) --
	(247.26,135.08) --
	(247.18,136.26) --
	(248.76,137.04) --
	(248.54,138.56) --
	(248.45,139.35) --
	(248.19,139.69) --
	(249.05,140.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.32, 92.16) --
	(239.67, 94.26) --
	(238.74, 97.30) --
	(239.29, 98.70) --
	(243.12, 99.26) --
	(243.41, 97.55) --
	(246.10, 93.81) --
	(245.09, 93.11) --
	(243.50, 93.70) --
	(243.15, 92.36) --
	(239.32, 92.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.68,133.76) --
	(244.67,134.19) --
	(245.35,131.96) --
	(244.36,131.77) --
	(244.38,130.84) --
	(241.38,129.91) --
	(240.93,131.15) --
	(240.86,131.86) --
	(239.30,131.95) --
	(239.09,133.07) --
	(240.98,133.44) --
	(242.01,133.04) --
	(242.68,133.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(267.29,194.48) --
	(267.51,195.13) --
	(267.76,195.26) --
	(268.09,195.24) --
	(268.59,194.91) --
	(268.85,193.28) --
	(269.24,193.12) --
	(269.08,192.78) --
	(268.77,192.63) --
	(266.78,192.90) --
	(267.29,194.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.49,190.26) --
	(250.38,189.56) --
	(249.36,188.59) --
	(247.02,187.49) --
	(245.25,189.36) --
	(247.49,190.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.10,137.82) --
	(194.76,138.71) --
	(195.53,138.28) --
	(194.63,137.38) --
	(194.10,137.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.22,172.16) --
	(188.90,172.80) --
	(191.86,165.43) --
	(190.77,164.59) --
	(190.22,165.18) --
	(188.74,166.67) --
	(187.96,169.86) --
	(187.95,169.91) --
	(186.37,170.63) --
	(187.22,172.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(166.42,160.67) --
	(167.22,161.21) --
	(167.26,161.93) --
	(166.82,162.39) --
	(166.82,162.90) --
	(167.29,163.02) --
	(167.78,163.53) --
	(168.61,164.20) --
	(169.77,164.44) --
	(170.99,164.99) --
	(171.90,162.98) --
	(168.58,160.47) --
	(166.42,160.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(254.89,168.02) --
	(253.98,168.71) --
	(254.13,169.79) --
	(255.65,169.56) --
	(255.66,167.99) --
	(254.89,168.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.24,167.85) --
	(239.07,167.38) --
	(239.04,165.97) --
	(237.46,165.55) --
	(237.44,166.53) --
	(237.24,167.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(207.74,164.37) --
	(207.89,164.25) --
	(209.17,163.61) --
	(209.96,162.68) --
	(208.99,162.42) --
	(208.67,162.86) --
	(207.07,163.14) --
	(207.14,164.04) --
	(207.74,164.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.39,188.77) --
	(198.49,189.27) --
	(198.22,188.60) --
	(197.21,188.16) --
	(195.44,186.64) --
	(194.07,186.65) --
	(192.94,187.61) --
	(191.27,187.38) --
	(190.45,188.42) --
	(191.40,188.55) --
	(192.24,189.12) --
	(192.68,190.25) --
	(191.03,190.90) --
	(191.45,192.26) --
	(190.61,192.40) --
	(190.44,193.06) --
	(191.82,193.31) --
	(194.59,193.21) --
	(194.69,193.18) --
	(198.19,194.15) --
	(200.93,194.72) --
	(201.80,195.06) --
	(202.02,194.43) --
	(202.52,193.97) --
	(204.57,193.62) --
	(202.90,190.73) --
	(200.34,187.85) --
	(199.85,188.36) --
	(199.39,188.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.12,175.22) --
	(188.64,175.70) --
	(190.30,174.31) --
	(189.66,173.15) --
	(188.90,172.80) --
	(187.22,172.16) --
	(186.29,172.13) --
	(185.30,174.06) --
	(186.12,175.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(225.08,149.89) --
	(225.63,149.69) --
	(226.65,146.46) --
	(226.08,146.36) --
	(224.98,146.27) --
	(224.73,146.84) --
	(224.87,147.03) --
	(224.73,147.28) --
	(224.24,147.26) --
	(223.85,147.56) --
	(224.36,147.66) --
	(225.08,149.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.54,148.96) --
	(234.86,148.11) --
	(235.76,147.24) --
	(236.99,147.02) --
	(235.49,144.29) --
	(233.43,143.92) --
	(233.45,142.90) --
	(231.49,143.52) --
	(230.89,142.35) --
	(229.27,142.75) --
	(228.56,143.71) --
	(229.70,143.46) --
	(230.51,144.36) --
	(230.28,145.43) --
	(230.70,145.62) --
	(231.28,145.59) --
	(231.22,147.76) --
	(231.61,149.41) --
	(232.55,148.27) --
	(233.54,148.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(169.08,121.05) --
	(170.13,120.61) --
	(169.98,119.18) --
	(168.86,117.46) --
	(167.88,117.62) --
	(167.09,118.78) --
	(169.08,121.05) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(172.62,128.01) --
	(173.03,127.71) --
	(174.05,127.67) --
	(174.24,126.91) --
	(174.51,126.64) --
	(172.43,124.24) --
	(171.12,124.71) --
	(169.96,125.77) --
	(171.87,127.60) --
	(172.62,128.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.55,132.42) --
	(176.36,131.48) --
	(176.66,130.75) --
	(175.98,130.66) --
	(175.80,131.43) --
	(174.34,130.97) --
	(174.95,129.42) --
	(174.52,129.18) --
	(173.48,129.10) --
	(173.31,129.61) --
	(174.16,130.01) --
	(173.74,130.94) --
	(173.06,130.41) --
	(171.94,131.07) --
	(172.32,131.39) --
	(172.79,131.46) --
	(173.84,131.94) --
	(175.03,133.22) --
	(175.60,133.71) --
	(176.01,133.82) --
	(176.13,134.10) --
	(176.50,134.33) --
	(176.87,134.57) --
	(177.21,135.11) --
	(178.68,136.88) --
	(180.25,136.07) --
	(181.06,134.99) --
	(180.76,133.92) --
	(181.78,132.95) --
	(180.91,132.17) --
	(179.96,130.71) --
	(179.77,129.46) --
	(177.82,129.74) --
	(177.57,129.94) --
	(177.96,132.14) --
	(177.55,132.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(252.77,187.93) --
	(253.92,188.34) --
	(255.42,186.57) --
	(254.61,184.46) --
	(252.91,187.70) --
	(252.77,187.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.87,154.25) --
	(226.07,154.29) --
	(225.09,152.94) --
	(224.90,152.71) --
	(224.31,153.38) --
	(224.87,154.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.71,160.64) --
	(206.41,160.73) --
	(208.50,158.72) --
	(208.26,158.16) --
	(207.20,158.99) --
	(206.63,158.50) --
	(205.53,159.43) --
	(205.52,159.74) --
	(205.71,160.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.13,127.41) --
	(237.24,127.30) --
	(237.60,126.69) --
	(236.44,126.61) --
	(236.26,124.85) --
	(236.81,123.49) --
	(236.04,123.06) --
	(235.25,124.92) --
	(234.88,125.66) --
	(234.22,126.16) --
	(234.98,126.62) --
	(236.13,127.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.19,174.37) --
	(245.16,174.41) --
	(246.04,174.16) --
	(245.87,172.52) --
	(244.83,171.32) --
	(243.77,170.81) --
	(243.20,170.04) --
	(242.81,169.34) --
	(241.83,169.03) --
	(241.28,169.65) --
	(241.35,170.09) --
	(241.81,170.23) --
	(243.18,171.52) --
	(242.92,172.71) --
	(243.14,173.22) --
	(244.19,174.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.11,204.27) --
	(197.21,204.50) --
	(198.20,203.80) --
	(201.96,204.27) --
	(201.96,203.33) --
	(201.30,201.79) --
	(199.90,201.36) --
	(197.54,202.04) --
	(197.11,204.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(191.62,152.50) --
	(192.23,153.11) --
	(194.39,153.92) --
	(194.97,153.19) --
	(194.53,152.43) --
	(194.55,151.96) --
	(194.15,151.52) --
	(193.28,152.45) --
	(192.02,152.32) --
	(191.62,152.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(166.42,160.67) --
	(168.58,160.47) --
	(165.09,156.27) --
	(163.64,156.96) --
	(162.90,158.13) --
	(163.71,158.47) --
	(163.99,158.98) --
	(164.02,159.33) --
	(163.82,159.64) --
	(163.79,159.96) --
	(164.04,160.19) --
	(164.77,160.51) --
	(166.42,160.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.72,168.28) --
	(199.18,168.48) --
	(199.84,166.99) --
	(198.66,166.60) --
	(195.18,164.25) --
	(195.39,161.86) --
	(194.27,160.32) --
	(190.81,162.75) --
	(189.43,163.14) --
	(190.77,164.59) --
	(191.86,165.43) --
	(193.64,166.06) --
	(195.75,166.91) --
	(198.72,168.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(210.66,132.72) --
	(211.65,132.61) --
	(213.86,130.62) --
	(213.07,129.46) --
	(210.94,128.83) --
	(209.70,131.68) --
	(210.66,132.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(264.96,193.04) --
	(265.91,192.78) --
	(266.78,192.90) --
	(268.77,192.63) --
	(268.20,191.02) --
	(267.35,189.25) --
	(266.62,188.99) --
	(266.08,189.67) --
	(266.46,191.45) --
	(266.10,192.03) --
	(264.97,192.19) --
	(264.96,193.04) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(235.76,147.24) --
	(237.74,148.34) --
	(240.12,147.73) --
	(240.06,145.38) --
	(239.08,144.46) --
	(237.55,142.89) --
	(236.84,142.00) --
	(234.79,142.92) --
	(235.49,144.29) --
	(236.99,147.02) --
	(235.76,147.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(273.22,125.13) --
	(274.89,125.13) --
	(275.96,123.67) --
	(274.67,121.82) --
	(274.79,120.27) --
	(273.58,120.04) --
	(273.07,120.91) --
	(273.22,125.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.80,164.44) --
	(207.14,164.04) --
	(207.07,163.14) --
	(205.52,162.75) --
	(205.17,163.49) --
	(205.80,164.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.63,126.77) --
	(198.48,127.32) --
	(198.40,127.59) --
	(198.52,127.98) --
	(199.24,128.51) --
	(199.94,129.03) --
	(200.50,128.96) --
	(201.17,128.88) --
	(201.93,127.63) --
	(201.96,127.18) --
	(201.97,126.91) --
	(201.49,125.84) --
	(200.70,125.70) --
	(200.32,124.85) --
	(199.03,125.41) --
	(198.63,126.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(174.51,126.64) --
	(175.55,125.00) --
	(174.73,124.20) --
	(173.30,123.56) --
	(172.67,124.03) --
	(172.43,124.24) --
	(174.51,126.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.00,207.06) --
	(235.99,207.21) --
	(238.66,206.42) --
	(238.84,204.92) --
	(237.49,204.10) --
	(235.54,205.05) --
	(235.92,205.61) --
	(236.00,207.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.30,196.85) --
	(224.71,197.02) --
	(224.94,196.90) --
	(225.36,196.77) --
	(225.71,196.89) --
	(225.80,195.56) --
	(226.76,195.05) --
	(227.04,193.30) --
	(226.50,193.18) --
	(224.19,193.35) --
	(223.80,193.62) --
	(222.41,194.17) --
	(222.50,194.49) --
	(222.96,196.98) --
	(223.22,196.84) --
	(223.52,196.81) --
	(223.50,197.09) --
	(223.85,197.14) --
	(224.30,196.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(219.97,163.76) --
	(221.72,164.35) --
	(222.50,162.66) --
	(220.30,161.74) --
	(219.97,163.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(170.18,145.82) --
	(170.78,145.99) --
	(173.21,146.71) --
	(174.20,145.41) --
	(175.51,145.43) --
	(177.46,144.97) --
	(177.15,144.38) --
	(177.12,143.71) --
	(176.50,144.24) --
	(175.55,144.59) --
	(175.21,144.56) --
	(174.95,144.20) --
	(174.66,144.11) --
	(173.73,143.34) --
	(171.23,142.99) --
	(169.93,144.28) --
	(169.21,143.72) --
	(167.70,143.06) --
	(167.29,143.62) --
	(167.33,144.29) --
	(167.66,144.27) --
	(167.91,144.64) --
	(168.52,144.78) --
	(168.82,145.10) --
	(169.17,145.38) --
	(170.12,145.57) --
	(170.18,145.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.90,201.03) --
	(186.06,198.90) --
	(184.93,197.48) --
	(184.38,197.46) --
	(182.87,197.56) --
	(183.03,200.75) --
	(184.90,201.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.28,206.78) --
	(198.00,206.04) --
	(197.21,204.50) --
	(197.11,204.27) --
	(193.30,204.37) --
	(193.06,205.00) --
	(193.67,205.44) --
	(197.28,206.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.81,129.77) --
	(199.03,130.96) --
	(199.32,130.50) --
	(199.89,130.16) --
	(200.97,129.55) --
	(201.17,128.88) --
	(200.50,128.96) --
	(199.94,129.03) --
	(199.24,128.51) --
	(198.52,127.98) --
	(198.28,129.19) --
	(197.38,129.29) --
	(197.81,129.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.68,195.70) --
	(234.64,196.17) --
	(235.57,193.92) --
	(236.42,193.58) --
	(236.71,192.79) --
	(233.06,193.40) --
	(232.99,194.97) --
	(233.68,195.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.79,102.40) --
	(194.74,103.59) --
	(195.80,101.43) --
	(199.69,103.31) --
	(200.28,102.10) --
	(194.57,100.11) --
	(191.06, 99.40) --
	(190.55, 97.21) --
	(189.96, 96.61) --
	(188.06, 96.86) --
	(185.73, 97.95) --
	(187.00, 99.75) --
	(187.33,100.18) --
	(187.62,100.67) --
	(188.35,103.01) --
	(189.01,103.41) --
	(189.42,100.88) --
	(188.74, 99.82) --
	(189.22, 99.66) --
	(190.40,100.42) --
	(192.47,101.43) --
	(192.79,102.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.74,127.59) --
	(248.14,128.66) --
	(249.79,126.71) --
	(246.69,125.77) --
	(245.85,124.44) --
	(245.80,124.45) --
	(244.67,125.16) --
	(245.74,127.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(191.14,129.99) --
	(192.84,128.93) --
	(192.36,128.24) --
	(192.69,127.50) --
	(190.39,127.29) --
	(189.50,128.27) --
	(189.25,128.67) --
	(191.14,129.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.18,123.58) --
	(230.02,123.32) --
	(230.15,121.89) --
	(231.71,122.65) --
	(231.73,122.13) --
	(230.84,120.97) --
	(230.59,120.60) --
	(229.20,121.18) --
	(228.84,122.28) --
	(229.18,123.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(246.13,175.74) --
	(248.90,176.03) --
	(248.81,173.46) --
	(246.50,171.25) --
	(245.87,172.52) --
	(246.04,174.16) --
	(245.16,174.41) --
	(246.13,175.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.26,123.14) --
	(206.75,123.64) --
	(208.96,122.90) --
	(208.57,120.88) --
	(207.47,120.81) --
	(205.14,122.88) --
	(205.26,123.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(171.18,102.46) --
	(171.98,102.40) --
	(172.23,102.00) --
	(172.22,101.63) --
	(172.07,101.10) --
	(172.14,100.77) --
	(171.02,100.29) --
	(170.66,100.43) --
	(171.02,101.38) --
	(171.18,102.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.20,121.18) --
	(230.59,120.60) --
	(229.87,118.86) --
	(228.89,118.09) --
	(226.70,116.35) --
	(226.86,115.36) --
	(224.44,115.55) --
	(223.87,116.78) --
	(224.79,117.92) --
	(225.61,118.73) --
	(229.20,121.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.28,178.38) --
	(204.68,178.59) --
	(205.21,178.45) --
	(205.61,178.22) --
	(205.80,177.89) --
	(206.77,175.24) --
	(207.57,175.22) --
	(207.71,174.61) --
	(205.87,174.26) --
	(205.73,174.26) --
	(204.64,176.73) --
	(201.95,177.38) --
	(202.03,177.87) --
	(202.59,178.04) --
	(202.89,178.31) --
	(203.73,178.38) --
	(204.28,178.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.50,110.64) --
	(199.13,109.35) --
	(198.94,108.89) --
	(198.14,107.09) --
	(195.46,107.37) --
	(195.42,108.27) --
	(195.16,108.57) --
	(195.10,109.67) --
	(195.25,109.99) --
	(195.18,110.31) --
	(195.50,110.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.07,156.69) --
	(197.30,156.36) --
	(195.70,155.29) --
	(195.66,155.12) --
	(196.01,154.57) --
	(195.15,152.63) --
	(194.55,151.96) --
	(194.53,152.43) --
	(194.97,153.19) --
	(194.39,153.92) --
	(194.63,155.44) --
	(195.30,155.47) --
	(196.19,156.01) --
	(197.07,156.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(216.87,195.35) --
	(217.30,195.51) --
	(219.00,195.67) --
	(220.62,195.49) --
	(220.47,194.46) --
	(222.50,194.49) --
	(222.41,194.17) --
	(219.60,191.35) --
	(220.07,189.05) --
	(219.25,188.60) --
	(218.45,190.88) --
	(217.19,191.38) --
	(216.65,191.57) --
	(216.56,192.56) --
	(216.58,192.98) --
	(216.40,193.31) --
	(216.58,193.66) --
	(216.63,193.95) --
	(216.44,194.21) --
	(216.49,194.63) --
	(216.87,195.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(259.09,194.61) --
	(261.55,194.44) --
	(262.41,193.44) --
	(262.53,192.00) --
	(261.61,191.88) --
	(261.17,192.33) --
	(261.06,192.93) --
	(260.76,193.20) --
	(259.48,193.54) --
	(259.09,194.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(257.22,132.14) --
	(259.54,130.17) --
	(261.48,128.53) --
	(263.77,126.60) --
	(263.98,125.97) --
	(257.03,124.93) --
	(254.67,127.50) --
	(253.65,127.21) --
	(253.09,127.99) --
	(257.22,132.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.32, 92.16) --
	(243.15, 92.36) --
	(243.50, 93.70) --
	(245.09, 93.11) --
	(246.10, 93.81) --
	(248.77, 93.30) --
	(250.29, 91.27) --
	(252.62, 91.04) --
	(255.33, 88.90) --
	(249.29, 84.37) --
	(247.48, 82.97) --
	(246.75, 82.47) --
	(244.17, 81.61) --
	(243.12, 82.88) --
	(237.77, 84.99) --
	(236.52, 83.93) --
	(235.63, 81.54) --
	(234.33, 81.35) --
	(235.78, 86.70) --
	(237.78, 89.14) --
	(237.84, 91.05) --
	(239.32, 92.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.52,137.97) --
	(239.25,138.22) --
	(240.57,136.74) --
	(239.63,136.28) --
	(238.92,136.85) --
	(238.52,137.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.06,151.52) --
	(189.89,150.76) --
	(189.52,150.65) --
	(189.20,150.28) --
	(188.99,150.53) --
	(188.62,150.53) --
	(188.37,150.31) --
	(187.25,150.56) --
	(186.96,151.01) --
	(188.50,152.16) --
	(188.32,152.47) --
	(189.24,153.48) --
	(189.70,153.52) --
	(189.73,152.88) --
	(190.17,152.79) --
	(190.21,152.38) --
	(190.06,151.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(254.97,192.03) --
	(255.23,192.08) --
	(257.34,188.14) --
	(257.07,187.86) --
	(255.90,188.86) --
	(254.58,190.64) --
	(254.97,192.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(176.43,160.64) --
	(176.90,160.03) --
	(175.24,157.89) --
	(173.81,159.98) --
	(170.44,157.35) --
	(169.98,158.13) --
	(169.45,159.00) --
	(168.58,160.47) --
	(171.90,162.98) --
	(170.99,164.99) --
	(171.40,165.34) --
	(172.05,165.48) --
	(172.25,165.97) --
	(172.60,166.01) --
	(173.81,167.24) --
	(174.48,167.57) --
	(174.62,167.94) --
	(175.06,168.29) --
	(175.46,168.33) --
	(176.28,169.46) --
	(176.54,169.47) --
	(177.86,166.15) --
	(178.49,164.56) --
	(176.65,161.05) --
	(176.43,160.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.54,126.91) --
	(198.40,127.59) --
	(198.48,127.32) --
	(198.63,126.77) --
	(199.03,125.41) --
	(198.97,124.93) --
	(198.72,124.72) --
	(197.85,125.03) --
	(196.03,125.06) --
	(195.78,125.70) --
	(196.54,126.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.46,123.10) --
	(197.82,122.19) --
	(198.36,120.07) --
	(198.16,119.46) --
	(196.44,119.11) --
	(195.95,119.48) --
	(196.30,119.88) --
	(196.53,120.48) --
	(195.81,121.01) --
	(195.22,121.05) --
	(195.04,121.42) --
	(195.44,121.80) --
	(196.11,121.50) --
	(196.72,121.66) --
	(196.46,122.15) --
	(196.90,122.31) --
	(196.95,122.94) --
	(197.46,123.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.37,189.08) --
	(241.48,189.17) --
	(241.41,184.00) --
	(240.30,183.50) --
	(239.53,183.04) --
	(237.37,189.08) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.47,141.12) --
	(227.54,140.48) --
	(227.85,140.05) --
	(228.16,139.60) --
	(228.73,139.17) --
	(229.65,138.21) --
	(230.35,137.14) --
	(230.77,135.68) --
	(231.35,134.33) --
	(230.74,134.00) --
	(229.20,132.68) --
	(227.95,133.13) --
	(227.97,133.22) --
	(227.27,133.39) --
	(227.22,135.80) --
	(226.67,135.84) --
	(226.05,137.20) --
	(225.74,137.97) --
	(226.47,141.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(279.28,105.31) --
	(282.75,101.88) --
	(287.22,101.87) --
	(287.03,103.60) --
	(289.16,107.55) --
	(286.56,110.43) --
	(286.42,111.75) --
	(289.70,113.05) --
	(290.68,114.70) --
	(292.84,114.24) --
	(297.81,107.52) --
	(297.33,101.50) --
	(295.67, 99.34) --
	(293.17, 97.94) --
	(290.72, 96.39) --
	(288.74, 95.33) --
	(287.11, 94.96) --
	(282.85, 94.29) --
	(282.02, 95.36) --
	(278.26, 95.90) --
	(277.37, 97.09) --
	(278.52, 98.00) --
	(277.33,102.52) --
	(279.28,105.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(249.89,173.18) --
	(252.19,173.35) --
	(253.03,172.08) --
	(252.33,171.42) --
	(252.19,171.47) --
	(251.28,171.88) --
	(250.86,171.80) --
	(250.83,170.88) --
	(250.40,170.22) --
	(249.26,171.61) --
	(248.89,172.00) --
	(249.89,173.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(231.44,159.16) --
	(232.76,158.19) --
	(231.74,156.58) --
	(230.48,156.39) --
	(230.43,157.06) --
	(231.44,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.16,119.46) --
	(199.35,119.47) --
	(200.60,117.82) --
	(201.09,117.61) --
	(201.48,116.39) --
	(202.80,114.93) --
	(202.12,114.87) --
	(199.84,116.51) --
	(197.64,116.65) --
	(196.47,117.26) --
	(196.46,117.60) --
	(196.11,117.92) --
	(196.62,118.25) --
	(196.30,118.67) --
	(196.44,119.11) --
	(198.16,119.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.50,175.56) --
	(230.94,175.68) --
	(231.68,174.72) --
	(231.09,173.56) --
	(229.41,172.97) --
	(228.57,172.91) --
	(228.80,174.79) --
	(228.67,175.43) --
	(229.50,175.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.42,169.12) --
	(213.74,169.18) --
	(214.86,167.69) --
	(214.29,166.61) --
	(214.04,166.32) --
	(213.57,166.07) --
	(211.54,167.77) --
	(212.42,169.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(186.06,198.90) --
	(187.81,199.24) --
	(190.08,196.21) --
	(188.70,193.64) --
	(187.76,192.54) --
	(185.55,192.23) --
	(182.46,191.97) --
	(181.37,191.64) --
	(180.25,192.09) --
	(178.10,191.46) --
	(178.47,193.72) --
	(179.38,194.63) --
	(180.20,194.82) --
	(180.70,194.53) --
	(183.05,194.60) --
	(183.15,193.77) --
	(184.03,193.72) --
	(183.54,194.56) --
	(184.38,197.46) --
	(184.93,197.48) --
	(186.06,198.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(180.94,173.90) --
	(183.25,171.73) --
	(182.85,171.15) --
	(180.89,169.18) --
	(178.31,167.68) --
	(177.39,170.45) --
	(176.54,169.47) --
	(176.28,169.46) --
	(175.22,169.59) --
	(174.79,170.33) --
	(176.71,171.28) --
	(177.08,171.77) --
	(177.50,171.75) --
	(177.59,172.56) --
	(178.13,173.51) --
	(178.81,174.07) --
	(180.94,173.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.08,146.36) --
	(226.65,146.46) --
	(228.16,145.95) --
	(228.35,144.17) --
	(227.08,142.98) --
	(226.43,143.74) --
	(225.68,144.60) --
	(226.08,146.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(251.84,192.39) --
	(254.01,193.00) --
	(254.97,192.03) --
	(254.58,190.64) --
	(255.90,188.86) --
	(253.92,188.34) --
	(252.77,187.93) --
	(251.77,189.74) --
	(250.83,189.72) --
	(251.84,192.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.34,167.53) --
	(234.38,167.19) --
	(234.64,164.34) --
	(234.76,163.75) --
	(234.76,163.07) --
	(233.88,163.05) --
	(233.56,162.23) --
	(232.53,161.15) --
	(231.39,161.93) --
	(230.48,162.79) --
	(230.32,163.27) --
	(230.30,163.88) --
	(230.90,164.99) --
	(231.11,165.64) --
	(231.09,167.51) --
	(231.77,167.37) --
	(232.33,166.34) --
	(233.22,166.65) --
	(233.34,167.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.50,156.80) --
	(201.55,157.09) --
	(202.97,156.92) --
	(203.06,156.67) --
	(202.50,156.21) --
	(203.25,155.65) --
	(203.43,155.21) --
	(202.06,155.00) --
	(201.50,156.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(172.97, 96.41) --
	(173.64, 96.00) --
	(174.31, 93.80) --
	(173.45, 93.06) --
	(172.99, 93.02) --
	(172.03, 94.65) --
	(172.97, 96.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.22,148.19) --
	(199.79,148.34) --
	(201.49,145.09) --
	(201.05,144.70) --
	(199.57,147.27) --
	(199.22,148.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.94,138.55) --
	(197.36,138.42) --
	(196.68,136.39) --
	(195.42,136.22) --
	(194.91,136.95) --
	(196.94,138.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.23,140.36) --
	(202.29,139.87) --
	(201.56,138.20) --
	(200.33,138.06) --
	(199.95,138.66) --
	(198.52,139.24) --
	(198.34,140.25) --
	(196.63,139.90) --
	(195.42,139.60) --
	(194.97,140.70) --
	(195.51,140.80) --
	(195.87,140.41) --
	(196.61,140.79) --
	(196.27,141.48) --
	(197.10,142.34) --
	(197.49,142.20) --
	(198.95,143.23) --
	(198.83,144.10) --
	(199.64,144.07) --
	(200.01,143.10) --
	(200.59,143.47) --
	(201.40,144.20) --
	(202.58,143.56) --
	(202.51,142.61) --
	(202.52,141.49) --
	(201.23,140.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.86,165.24) --
	(212.46,165.83) --
	(212.82,164.71) --
	(213.60,164.36) --
	(213.81,165.04) --
	(214.97,165.25) --
	(214.18,163.64) --
	(213.31,163.15) --
	(211.45,164.12) --
	(211.29,164.69) --
	(211.86,165.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.76,208.22) --
	(191.04,208.26) --
	(193.00,207.91) --
	(193.75,207.11) --
	(193.67,205.44) --
	(193.06,205.00) --
	(193.30,204.37) --
	(193.23,202.66) --
	(189.60,202.10) --
	(189.04,203.53) --
	(187.87,204.14) --
	(187.83,204.69) --
	(190.76,208.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.91,138.69) --
	(206.65,138.01) --
	(208.03,138.03) --
	(209.97,137.00) --
	(208.29,136.56) --
	(207.46,134.31) --
	(205.29,134.76) --
	(203.52,136.08) --
	(203.68,136.49) --
	(204.87,137.93) --
	(205.37,138.54) --
	(205.91,138.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.19,116.38) --
	(237.87,117.42) --
	(238.34,117.13) --
	(238.69,117.19) --
	(238.85,117.02) --
	(239.08,116.79) --
	(239.11,116.22) --
	(240.36,115.21) --
	(240.66,114.56) --
	(241.22,114.26) --
	(242.06,114.22) --
	(242.72,113.92) --
	(243.11,113.25) --
	(243.70,112.98) --
	(244.02,112.57) --
	(243.90,111.75) --
	(245.67,110.93) --
	(244.83,110.13) --
	(241.31,110.96) --
	(240.46,112.81) --
	(239.74,113.26) --
	(238.79,113.63) --
	(238.31,113.70) --
	(238.07,114.24) --
	(238.07,114.68) --
	(238.26,115.16) --
	(238.17,115.51) --
	(237.19,116.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(256.59,115.39) --
	(257.44,114.04) --
	(258.49,114.23) --
	(258.45,114.05) --
	(258.60,113.96) --
	(258.85,113.31) --
	(258.96,112.89) --
	(257.11,113.08) --
	(254.52,111.07) --
	(253.81,110.86) --
	(254.02,111.25) --
	(256.50,114.09) --
	(256.09,114.84) --
	(256.59,115.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.96,162.68) --
	(210.12,162.72) --
	(210.64,162.59) --
	(210.25,160.96) --
	(209.07,159.76) --
	(207.67,161.18) --
	(207.80,162.13) --
	(208.99,162.42) --
	(209.96,162.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.24,196.92) --
	(192.71,196.86) --
	(195.21,197.97) --
	(195.43,194.56) --
	(194.59,193.21) --
	(191.82,193.31) --
	(190.44,193.06) --
	(188.70,193.64) --
	(190.08,196.21) --
	(192.24,196.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.66,199.23) --
	(216.14,198.48) --
	(216.61,198.45) --
	(215.55,196.88) --
	(211.68,196.88) --
	(211.48,198.27) --
	(212.66,199.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.01,128.92) --
	(197.38,129.29) --
	(198.28,129.19) --
	(198.52,127.98) --
	(198.40,127.59) --
	(196.54,126.91) --
	(196.39,128.38) --
	(197.01,128.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.13,181.36) --
	(214.64,181.36) --
	(214.57,180.03) --
	(212.18,179.37) --
	(210.85,179.01) --
	(210.42,179.64) --
	(210.07,181.08) --
	(211.13,181.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.17,172.11) --
	(239.13,173.38) --
	(240.16,171.79) --
	(239.15,170.03) --
	(238.59,170.59) --
	(238.84,171.71) --
	(238.17,172.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.89,133.86) --
	(234.57,133.80) --
	(236.33,132.29) --
	(235.95,131.61) --
	(235.77,130.77) --
	(234.81,130.24) --
	(234.29,129.98) --
	(232.98,129.42) --
	(232.65,130.08) --
	(232.51,130.37) --
	(232.31,130.92) --
	(231.94,132.82) --
	(233.89,133.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.00,204.39) --
	(241.51,204.53) --
	(242.64,202.94) --
	(242.10,202.30) --
	(241.94,201.31) --
	(242.15,200.11) --
	(241.19,200.30) --
	(239.52,202.27) --
	(241.00,204.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.99,171.11) --
	(222.12,171.49) --
	(222.48,171.56) --
	(222.64,171.27) --
	(222.85,170.94) --
	(223.88,168.21) --
	(222.71,167.52) --
	(220.34,168.89) --
	(220.79,169.25) --
	(220.90,169.74) --
	(221.18,170.08) --
	(221.78,170.21) --
	(222.01,170.60) --
	(221.99,171.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.47,135.46) --
	(200.44,134.38) --
	(198.99,133.63) --
	(198.79,134.21) --
	(198.60,134.72) --
	(198.67,135.30) --
	(197.59,135.55) --
	(197.27,136.65) --
	(199.74,137.65) --
	(200.33,138.06) --
	(201.56,138.20) --
	(202.29,139.87) --
	(201.23,140.36) --
	(202.52,141.49) --
	(203.88,140.77) --
	(203.73,139.72) --
	(202.48,138.29) --
	(203.10,138.12) --
	(202.70,136.66) --
	(202.91,136.30) --
	(202.50,136.15) --
	(201.98,136.35) --
	(200.47,135.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.23,141.94) --
	(206.22,141.68) --
	(204.97,141.09) --
	(204.81,141.48) --
	(204.88,142.03) --
	(205.90,142.91) --
	(206.29,142.67) --
	(206.23,141.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.66,167.99) --
	(256.45,168.09) --
	(256.42,169.24) --
	(257.59,169.41) --
	(258.02,167.27) --
	(258.35,165.05) --
	(257.36,164.56) --
	(256.66,165.46) --
	(255.45,165.26) --
	(255.81,166.94) --
	(255.14,167.37) --
	(254.89,168.02) --
	(255.66,167.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.23,198.07) --
	(235.43,198.59) --
	(238.02,197.92) --
	(238.75,194.47) --
	(238.70,194.21) --
	(237.81,194.11) --
	(236.71,192.79) --
	(236.42,193.58) --
	(236.99,194.33) --
	(235.84,196.47) --
	(234.28,197.36) --
	(234.23,198.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.86,120.00) --
	(242.54,119.90) --
	(242.60,116.74) --
	(241.87,117.89) --
	(241.24,118.04) --
	(240.33,118.75) --
	(241.86,120.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.32,124.85) --
	(200.70,125.70) --
	(201.49,125.84) --
	(203.10,125.54) --
	(203.42,123.99) --
	(202.20,122.34) --
	(201.50,122.35) --
	(201.85,123.07) --
	(200.32,124.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.01,133.55) --
	(218.50,136.17) --
	(219.65,135.88) --
	(221.75,135.37) --
	(222.51,135.88) --
	(222.60,134.62) --
	(221.34,133.67) --
	(221.91,132.88) --
	(221.82,132.82) --
	(220.64,131.93) --
	(218.73,132.66) --
	(218.01,133.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(223.58,138.79) --
	(225.74,137.97) --
	(226.05,137.20) --
	(226.67,135.84) --
	(226.14,134.46) --
	(223.41,134.31) --
	(222.92,133.52) --
	(221.91,132.88) --
	(221.34,133.67) --
	(222.60,134.62) --
	(222.51,135.88) --
	(222.17,136.92) --
	(223.32,137.46) --
	(223.58,138.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.93,153.88) --
	(179.71,152.29) --
	(178.12,151.93) --
	(177.96,150.72) --
	(177.46,150.44) --
	(175.91,149.56) --
	(175.08,148.88) --
	(171.10,151.74) --
	(171.62,152.34) --
	(172.15,153.13) --
	(172.90,154.21) --
	(173.67,155.51) --
	(175.24,157.89) --
	(176.90,160.03) --
	(178.45,160.83) --
	(181.02,162.35) --
	(182.71,162.88) --
	(183.73,163.23) --
	(185.32,163.48) --
	(186.33,163.68) --
	(188.21,164.57) --
	(189.18,164.50) --
	(190.22,165.18) --
	(190.77,164.59) --
	(189.43,163.14) --
	(188.60,161.10) --
	(187.45,158.80) --
	(186.29,157.20) --
	(184.09,153.89) --
	(181.19,151.67) --
	(180.53,151.16) --
	(180.51,153.42) --
	(179.93,153.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.51,119.17) --
	(206.95,120.41) --
	(207.53,120.77) --
	(208.82,116.54) --
	(209.26,115.49) --
	(207.74,111.49) --
	(207.08,111.99) --
	(207.51,113.63) --
	(206.38,116.04) --
	(205.22,115.43) --
	(204.74,114.33) --
	(202.80,114.93) --
	(203.09,115.33) --
	(203.49,115.72) --
	(203.86,116.05) --
	(204.72,116.86) --
	(205.81,117.06) --
	(206.51,119.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.38,129.91) --
	(244.38,130.84) --
	(246.36,130.39) --
	(246.09,129.69) --
	(244.98,129.22) --
	(245.74,127.59) --
	(243.86,128.01) --
	(241.84,126.85) --
	(238.98,127.44) --
	(240.21,129.45) --
	(241.38,129.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(215.58,160.53) --
	(216.88,160.41) --
	(216.95,159.46) --
	(218.17,159.75) --
	(218.54,158.62) --
	(217.30,156.33) --
	(214.71,155.37) --
	(213.72,157.16) --
	(215.58,160.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(257.03,124.93) --
	(263.98,125.97) --
	(264.02,125.68) --
	(263.63,125.21) --
	(263.51,124.91) --
	(263.49,124.49) --
	(263.63,123.89) --
	(263.11,122.40) --
	(261.31,120.42) --
	(261.60,119.35) --
	(260.22,117.83) --
	(258.28,116.95) --
	(257.03,117.65) --
	(255.61,116.16) --
	(254.95,117.02) --
	(253.95,117.93) --
	(254.15,119.89) --
	(255.63,120.72) --
	(255.99,121.94) --
	(257.03,124.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(235.71,116.43) --
	(236.28,117.02) --
	(237.19,116.38) --
	(238.17,115.51) --
	(236.23,115.14) --
	(235.75,115.71) --
	(235.71,116.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.66,153.78) --
	(202.01,154.05) --
	(203.36,151.94) --
	(202.01,150.91) --
	(201.14,152.21) --
	(200.64,151.75) --
	(200.16,152.10) --
	(201.66,153.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.07,156.69) --
	(198.17,157.49) --
	(198.70,158.51) --
	(198.66,158.73) --
	(198.83,158.97) --
	(199.35,158.73) --
	(199.41,158.47) --
	(199.16,158.07) --
	(198.64,157.57) --
	(198.22,156.98) --
	(197.30,156.36) --
	(197.07,156.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.60,165.59) --
	(203.68,165.51) --
	(204.79,164.76) --
	(204.41,164.40) --
	(203.41,163.38) --
	(202.45,162.72) --
	(201.67,161.74) --
	(199.90,160.61) --
	(198.79,162.65) --
	(201.95,164.48) --
	(203.60,165.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.04,186.99) --
	(215.50,185.72) --
	(215.48,186.09) --
	(216.10,186.73) --
	(215.84,189.27) --
	(215.78,190.57) --
	(216.65,191.57) --
	(217.19,191.38) --
	(218.45,190.88) --
	(219.25,188.60) --
	(220.07,189.05) --
	(222.74,188.24) --
	(222.90,186.04) --
	(222.76,186.01) --
	(221.23,185.82) --
	(218.80,186.56) --
	(218.65,186.83) --
	(218.35,186.92) --
	(218.04,186.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.40,170.35) --
	(235.43,171.23) --
	(235.64,170.34) --
	(235.26,169.61) --
	(234.42,169.85) --
	(234.42,170.28) --
	(234.40,170.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(257.71,194.88) --
	(258.75,195.02) --
	(259.09,194.61) --
	(259.48,193.54) --
	(260.76,193.20) --
	(260.33,192.85) --
	(259.97,192.27) --
	(259.82,191.72) --
	(257.45,191.99) --
	(256.38,192.14) --
	(257.71,194.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(243.36,142.02) --
	(245.95,142.73) --
	(246.61,142.01) --
	(246.75,142.27) --
	(247.06,142.62) --
	(247.17,143.06) --
	(247.54,143.76) --
	(249.05,140.38) --
	(248.19,139.69) --
	(248.45,139.35) --
	(248.54,138.56) --
	(248.76,137.04) --
	(247.18,136.26) --
	(246.06,137.06) --
	(245.88,138.36) --
	(244.45,139.57) --
	(243.36,142.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.22,186.72) --
	(251.53,186.72) --
	(253.17,183.48) --
	(252.51,182.74) --
	(251.39,182.93) --
	(249.89,185.01) --
	(250.22,186.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.96,140.56) --
	(237.50,140.11) --
	(238.45,140.20) --
	(238.67,140.14) --
	(239.65,139.07) --
	(239.25,138.22) --
	(238.52,137.97) --
	(237.08,137.55) --
	(236.29,137.98) --
	(235.22,139.36) --
	(235.13,139.58) --
	(235.71,140.24) --
	(236.62,139.59) --
	(236.96,140.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.83,110.13) --
	(245.67,110.93) --
	(247.05,110.51) --
	(247.86,109.83) --
	(249.23,107.56) --
	(248.87,106.90) --
	(244.83,110.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(260.76,193.20) --
	(261.06,192.93) --
	(261.17,192.33) --
	(261.61,191.88) --
	(261.15,191.35) --
	(261.01,190.21) --
	(260.57,189.42) --
	(259.84,189.75) --
	(259.26,188.78) --
	(259.01,188.06) --
	(259.11,187.65) --
	(259.13,187.42) --
	(258.69,187.03) --
	(258.69,186.72) --
	(258.32,186.41) --
	(257.83,186.34) --
	(257.77,186.81) --
	(257.76,187.27) --
	(258.26,188.12) --
	(257.45,191.99) --
	(259.82,191.72) --
	(259.97,192.27) --
	(260.33,192.85) --
	(260.76,193.20) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.05,188.81) --
	(237.37,189.08) --
	(239.53,183.04) --
	(239.40,182.99) --
	(236.49,182.82) --
	(236.99,185.79) --
	(236.05,188.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.94,124.63) --
	(229.27,124.94) --
	(231.83,124.53) --
	(231.71,122.65) --
	(230.15,121.89) --
	(230.02,123.32) --
	(229.18,123.58) --
	(228.94,124.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.08,140.91) --
	(213.45,141.18) --
	(213.98,140.48) --
	(214.55,139.36) --
	(215.77,136.95) --
	(214.84,136.79) --
	(214.28,137.60) --
	(209.97,137.00) --
	(208.03,138.03) --
	(208.08,139.27) --
	(206.88,140.45) --
	(211.08,140.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(279.52,121.53) --
	(281.22,122.35) --
	(283.00,123.32) --
	(285.60,122.26) --
	(286.97,123.28) --
	(290.38,121.62) --
	(293.55,124.01) --
	(294.12,122.81) --
	(286.47,116.74) --
	(285.47,117.69) --
	(279.52,121.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.53,161.15) --
	(233.56,162.23) --
	(235.08,159.88) --
	(237.34,160.12) --
	(238.47,161.54) --
	(238.79,161.06) --
	(238.33,159.96) --
	(237.54,157.43) --
	(235.74,158.17) --
	(235.13,158.54) --
	(234.22,159.60) --
	(233.41,160.49) --
	(232.53,161.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.57,166.07) --
	(214.04,166.32) --
	(214.97,165.25) --
	(213.81,165.04) --
	(213.60,164.36) --
	(212.82,164.71) --
	(212.46,165.83) --
	(213.57,166.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.45,159.79) --
	(192.07,158.46) --
	(193.70,158.87) --
	(194.54,156.78) --
	(194.16,156.80) --
	(193.49,156.43) --
	(193.40,156.23) --
	(193.55,155.98) --
	(193.03,155.38) --
	(192.56,155.20) --
	(191.80,155.07) --
	(191.54,156.79) --
	(189.90,158.00) --
	(189.56,158.66) --
	(190.45,159.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.97,148.41) --
	(210.57,148.35) --
	(210.91,149.81) --
	(212.56,150.25) --
	(215.01,150.46) --
	(215.87,149.65) --
	(217.64,150.29) --
	(219.70,147.89) --
	(220.48,148.26) --
	(220.48,146.39) --
	(218.02,145.94) --
	(217.74,145.33) --
	(217.22,145.31) --
	(217.05,145.85) --
	(216.81,146.03) --
	(215.77,145.94) --
	(215.22,145.50) --
	(214.26,145.71) --
	(213.43,145.68) --
	(213.15,145.94) --
	(212.73,146.03) --
	(212.31,145.75) --
	(211.94,145.71) --
	(211.31,146.38) --
	(211.04,146.49) --
	(210.66,146.10) --
	(210.47,146.23) --
	(210.50,146.70) --
	(209.80,146.98) --
	(209.97,148.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.84,176.25) --
	(244.03,175.50) --
	(244.19,174.37) --
	(243.14,173.22) --
	(242.92,172.71) --
	(242.29,172.81) --
	(242.09,172.77) --
	(241.26,174.85) --
	(241.61,175.05) --
	(242.16,175.10) --
	(242.84,176.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.07,143.72) --
	(198.83,144.10) --
	(198.95,143.23) --
	(197.49,142.20) --
	(197.10,142.34) --
	(198.05,143.25) --
	(198.07,143.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.45,164.12) --
	(213.31,163.15) --
	(212.78,162.81) --
	(212.57,162.21) --
	(210.64,162.59) --
	(210.12,162.72) --
	(211.45,164.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.56,121.47) --
	(203.80,122.96) --
	(205.14,122.88) --
	(207.47,120.81) --
	(207.53,120.77) --
	(206.95,120.41) --
	(206.51,119.17) --
	(205.42,120.81) --
	(203.56,121.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.89,112.26) --
	(238.31,113.70) --
	(238.79,113.63) --
	(239.74,113.26) --
	(240.46,112.81) --
	(241.31,110.96) --
	(242.32,109.23) --
	(241.20,108.39) --
	(239.34,108.59) --
	(238.84,107.26) --
	(237.81,106.97) --
	(236.20,111.13) --
	(236.89,112.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(268.59,194.91) --
	(268.88,195.22) --
	(269.02,195.92) --
	(269.40,196.10) --
	(269.70,194.88) --
	(269.43,193.52) --
	(269.24,193.12) --
	(268.85,193.28) --
	(268.59,194.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(207.25,199.44) --
	(209.09,200.11) --
	(210.11,201.01) --
	(211.06,200.71) --
	(211.78,201.34) --
	(213.81,201.54) --
	(213.68,200.49) --
	(212.66,199.23) --
	(211.48,198.27) --
	(211.68,196.88) --
	(211.46,195.88) --
	(210.01,195.86) --
	(208.66,197.66) --
	(206.50,198.03) --
	(206.37,198.61) --
	(207.25,199.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.71,170.71) --
	(234.40,170.35) --
	(234.42,170.28) --
	(233.85,170.09) --
	(233.48,169.17) --
	(232.21,169.59) --
	(232.46,170.48) --
	(233.71,170.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.30,208.72) --
	(229.00,208.07) --
	(228.62,206.49) --
	(227.21,207.28) --
	(227.56,207.91) --
	(228.30,208.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.18,163.64) --
	(215.37,163.29) --
	(215.37,160.89) --
	(214.18,161.23) --
	(214.14,162.51) --
	(212.78,162.81) --
	(213.31,163.15) --
	(214.18,163.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.18,180.87) --
	(210.07,181.08) --
	(210.42,179.64) --
	(210.85,179.01) --
	(210.98,177.80) --
	(211.24,175.38) --
	(209.50,174.77) --
	(207.71,174.61) --
	(207.57,175.22) --
	(207.35,177.76) --
	(207.31,180.39) --
	(208.18,180.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.50,136.15) --
	(202.91,136.30) --
	(203.52,136.08) --
	(205.29,134.76) --
	(205.15,131.37) --
	(206.03,129.89) --
	(201.93,127.63) --
	(201.17,128.88) --
	(200.97,129.55) --
	(199.89,130.16) --
	(199.32,130.50) --
	(199.03,130.96) --
	(199.11,132.20) --
	(200.22,132.57) --
	(200.87,133.08) --
	(201.06,133.85) --
	(201.54,134.22) --
	(201.71,134.78) --
	(202.34,135.29) --
	(202.50,136.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.09,172.77) --
	(242.29,172.81) --
	(242.92,172.71) --
	(243.18,171.52) --
	(241.81,170.23) --
	(241.35,170.09) --
	(241.15,171.54) --
	(241.42,172.28) --
	(242.09,172.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(187.87,204.14) --
	(189.04,203.53) --
	(189.60,202.10) --
	(189.91,200.49) --
	(189.47,200.27) --
	(187.81,199.24) --
	(186.06,198.90) --
	(184.90,201.03) --
	(185.43,202.34) --
	(187.46,202.63) --
	(187.87,204.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.02,187.49) --
	(249.36,188.59) --
	(250.22,186.72) --
	(249.89,185.01) --
	(247.99,184.72) --
	(247.58,184.55) --
	(245.79,186.11) --
	(247.02,187.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.35,144.17) --
	(228.56,143.71) --
	(229.27,142.75) --
	(229.29,141.20) --
	(228.27,141.10) --
	(227.85,140.05) --
	(227.54,140.48) --
	(226.47,141.12) --
	(226.21,141.30) --
	(225.96,141.27) --
	(225.73,140.95) --
	(225.42,140.93) --
	(225.19,141.20) --
	(225.67,142.53) --
	(227.08,142.98) --
	(228.35,144.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.94,121.09) --
	(203.56,121.47) --
	(205.42,120.81) --
	(206.51,119.17) --
	(205.81,117.06) --
	(204.72,116.86) --
	(205.00,119.25) --
	(203.13,120.74) --
	(202.94,121.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.65,127.21) --
	(254.67,127.50) --
	(257.03,124.93) --
	(255.99,121.94) --
	(253.39,121.84) --
	(253.69,122.79) --
	(255.16,123.44) --
	(253.58,124.94) --
	(246.14,124.31) --
	(245.85,124.44) --
	(246.69,125.77) --
	(249.79,126.71) --
	(253.65,127.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.79,149.72) --
	(207.31,149.16) --
	(207.85,148.25) --
	(208.42,147.92) --
	(208.51,147.33) --
	(208.03,147.45) --
	(205.95,147.66) --
	(205.83,148.84) --
	(205.32,149.22) --
	(204.73,150.46) --
	(203.48,150.14) --
	(202.48,149.62) --
	(201.79,149.25) --
	(201.19,150.07) --
	(202.01,150.91) --
	(203.36,151.94) --
	(204.51,153.35) --
	(205.61,154.09) --
	(207.24,152.19) --
	(207.85,152.20) --
	(208.19,151.51) --
	(208.14,151.06) --
	(207.82,150.80) --
	(206.79,149.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(265.03,113.25) --
	(266.79,113.60) --
	(266.79,112.35) --
	(265.95,111.83) --
	(264.25,110.97) --
	(261.91,108.26) --
	(262.61,105.41) --
	(260.01,105.04) --
	(259.67,107.17) --
	(260.46,109.42) --
	(263.29,111.41) --
	(265.03,113.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.10,125.46) --
	(232.33,125.41) --
	(232.87,125.31) --
	(234.25,124.86) --
	(235.25,124.92) --
	(236.04,123.06) --
	(235.01,122.11) --
	(231.73,122.13) --
	(231.71,122.65) --
	(231.83,124.53) --
	(232.10,125.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(210.64,162.59) --
	(212.57,162.21) --
	(212.36,160.98) --
	(211.90,160.96) --
	(210.84,160.78) --
	(210.25,160.96) --
	(210.64,162.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.92,172.06) --
	(238.17,172.11) --
	(238.84,171.71) --
	(238.59,170.59) --
	(237.63,171.34) --
	(237.92,172.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(246.06,137.06) --
	(247.18,136.26) --
	(247.26,135.08) --
	(249.77,134.41) --
	(249.47,133.05) --
	(250.59,130.28) --
	(253.09,127.99) --
	(253.65,127.21) --
	(249.79,126.71) --
	(248.14,128.66) --
	(247.96,129.50) --
	(246.09,129.69) --
	(246.36,130.39) --
	(244.38,130.84) --
	(244.36,131.77) --
	(245.35,131.96) --
	(244.67,134.19) --
	(244.26,135.79) --
	(246.06,137.06) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.20,108.39) --
	(242.05,107.41) --
	(244.66,107.82) --
	(246.82,106.22) --
	(247.32,103.91) --
	(247.18,101.80) --
	(248.04,101.80) --
	(249.03,102.66) --
	(250.89,101.34) --
	(253.79,101.65) --
	(253.68, 98.39) --
	(252.68, 96.51) --
	(254.00, 92.83) --
	(252.62, 91.04) --
	(250.29, 91.27) --
	(248.77, 93.30) --
	(246.10, 93.81) --
	(243.41, 97.55) --
	(243.12, 99.26) --
	(243.15,100.29) --
	(239.63,104.37) --
	(236.73,104.86) --
	(237.81,106.97) --
	(238.84,107.26) --
	(239.34,108.59) --
	(241.20,108.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.92,188.34) --
	(255.90,188.86) --
	(257.07,187.86) --
	(257.76,187.27) --
	(257.77,186.81) --
	(255.42,186.57) --
	(253.92,188.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.67,153.17) --
	(238.99,153.41) --
	(239.22,153.08) --
	(239.26,152.69) --
	(239.37,152.44) --
	(240.02,152.02) --
	(240.55,151.46) --
	(241.18,151.04) --
	(241.87,150.43) --
	(242.25,148.75) --
	(242.37,147.85) --
	(240.12,147.73) --
	(237.74,148.34) --
	(235.76,147.24) --
	(234.86,148.11) --
	(235.02,148.56) --
	(236.23,148.72) --
	(236.15,149.66) --
	(238.67,153.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(170.44,157.35) --
	(173.81,159.98) --
	(175.24,157.89) --
	(173.67,155.51) --
	(172.90,154.21) --
	(172.15,153.13) --
	(171.62,152.34) --
	(171.10,151.74) --
	(169.95,152.27) --
	(167.69,153.48) --
	(170.44,157.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(185.75,120.87) --
	(187.57,121.04) --
	(188.35,119.37) --
	(187.84,118.75) --
	(186.51,119.25) --
	(185.75,120.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(242.40,193.39) --
	(243.41,193.52) --
	(245.69,192.90) --
	(247.49,190.26) --
	(245.25,189.36) --
	(244.08,188.06) --
	(241.48,189.17) --
	(237.37,189.08) --
	(236.05,188.81) --
	(233.96,188.14) --
	(233.64,188.89) --
	(238.44,191.36) --
	(238.95,192.92) --
	(242.40,193.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.24,144.86) --
	(199.57,147.27) --
	(201.05,144.70) --
	(201.40,144.20) --
	(200.59,143.47) --
	(200.01,143.10) --
	(199.64,144.07) --
	(198.83,144.10) --
	(198.07,143.72) --
	(197.24,144.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.53,126.85) --
	(229.70,126.88) --
	(229.75,126.48) --
	(229.27,124.94) --
	(228.94,124.63) --
	(226.94,124.09) --
	(225.64,125.95) --
	(227.53,126.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.95,147.66) --
	(208.03,147.45) --
	(207.53,147.15) --
	(207.62,146.36) --
	(206.94,145.30) --
	(205.57,145.67) --
	(205.30,146.96) --
	(205.95,147.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.99,173.19) --
	(256.18,173.33) --
	(257.91,170.63) --
	(257.59,169.41) --
	(256.42,169.24) --
	(256.45,168.09) --
	(255.66,167.99) --
	(255.65,169.56) --
	(254.13,169.79) --
	(253.72,171.05) --
	(255.21,171.99) --
	(255.01,172.65) --
	(255.99,173.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.70,167.67) --
	(235.88,167.80) --
	(236.24,165.97) --
	(237.44,166.53) --
	(237.46,165.55) --
	(237.03,164.43) --
	(234.64,164.34) --
	(234.38,167.19) --
	(234.70,167.67) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.52,139.24) --
	(199.95,138.66) --
	(200.33,138.06) --
	(199.74,137.65) --
	(197.27,136.65) --
	(196.68,136.39) --
	(197.36,138.42) --
	(198.52,139.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.65,153.31) --
	(185.92,151.42) --
	(185.01,150.81) --
	(184.83,151.18) --
	(184.04,152.78) --
	(184.65,153.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.25,171.73) --
	(183.79,171.96) --
	(184.10,171.18) --
	(186.37,170.63) --
	(187.95,169.91) --
	(187.96,169.86) --
	(188.74,166.67) --
	(190.22,165.18) --
	(189.18,164.50) --
	(188.21,164.57) --
	(186.33,163.68) --
	(186.50,166.46) --
	(182.85,171.15) --
	(183.25,171.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.68,150.82) --
	(225.08,149.89) --
	(224.36,147.66) --
	(223.85,147.56) --
	(223.68,148.79) --
	(223.31,148.63) --
	(223.20,148.17) --
	(222.93,148.48) --
	(222.42,148.53) --
	(222.68,150.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(244.85,176.38) --
	(245.71,176.52) --
	(246.03,176.74) --
	(246.13,175.74) --
	(245.16,174.41) --
	(244.19,174.37) --
	(244.03,175.50) --
	(244.85,176.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.60,161.10) --
	(190.45,159.79) --
	(189.56,158.66) --
	(189.90,158.00) --
	(189.29,156.57) --
	(188.56,155.97) --
	(188.03,156.93) --
	(187.59,157.07) --
	(186.87,156.08) --
	(186.29,157.20) --
	(187.45,158.80) --
	(188.60,161.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.67,160.31) --
	(198.31,159.63) --
	(196.71,158.67) --
	(196.53,158.05) --
	(196.11,157.56) --
	(194.54,156.78) --
	(193.70,158.87) --
	(194.50,159.53) --
	(197.67,160.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(254.61,184.46) --
	(255.33,183.76) --
	(254.95,183.16) --
	(254.91,182.41) --
	(254.68,182.06) --
	(254.09,181.41) --
	(253.65,181.18) --
	(252.51,182.74) --
	(253.17,183.48) --
	(254.61,184.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(220.49,161.10) --
	(220.73,161.19) --
	(221.26,159.37) --
	(218.54,158.62) --
	(218.17,159.75) --
	(216.95,159.46) --
	(216.88,160.41) --
	(218.08,161.12) --
	(220.49,161.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(166.56,136.60) --
	(166.39,136.65) --
	(166.53,137.58) --
	(164.71,139.20) --
	(165.29,142.11) --
	(165.08,142.71) --
	(164.96,143.18) --
	(167.29,143.62) --
	(167.70,143.06) --
	(169.21,143.72) --
	(169.93,144.28) --
	(171.23,142.99) --
	(173.73,143.34) --
	(174.57,142.20) --
	(174.58,141.58) --
	(174.38,141.40) --
	(173.91,141.52) --
	(171.85,140.19) --
	(170.06,138.01) --
	(169.70,137.61) --
	(169.05,137.26) --
	(168.61,136.68) --
	(168.24,135.92) --
	(167.98,135.49) --
	(167.89,135.01) --
	(166.25,135.12) --
	(166.50,136.03) --
	(166.56,136.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(217.68,168.85) --
	(218.13,168.81) --
	(218.97,168.68) --
	(218.59,168.14) --
	(218.38,167.28) --
	(219.69,166.49) --
	(218.46,164.65) --
	(217.23,164.26) --
	(216.92,164.37) --
	(215.70,164.64) --
	(216.33,166.54) --
	(215.09,166.54) --
	(214.29,166.61) --
	(214.86,167.69) --
	(217.68,168.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.09,143.93) --
	(204.11,143.98) --
	(203.79,142.73) --
	(202.51,142.61) --
	(202.58,143.56) --
	(203.09,143.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(189.15,122.11) --
	(189.92,121.99) --
	(190.84,122.63) --
	(191.13,121.61) --
	(192.18,121.33) --
	(192.07,120.99) --
	(191.87,120.51) --
	(189.10,120.06) --
	(188.57,121.30) --
	(189.15,122.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(248.81,173.46) --
	(249.89,173.18) --
	(248.89,172.00) --
	(249.26,171.61) --
	(247.89,169.17) --
	(247.39,169.63) --
	(246.50,171.25) --
	(248.81,173.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.38,189.56) --
	(250.83,189.72) --
	(251.77,189.74) --
	(252.77,187.93) --
	(252.91,187.70) --
	(251.53,186.72) --
	(250.22,186.72) --
	(249.36,188.59) --
	(250.38,189.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.13,173.38) --
	(239.26,173.55) --
	(240.45,173.46) --
	(241.42,172.28) --
	(241.15,171.54) --
	(240.16,171.79) --
	(239.13,173.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.78,181.48) --
	(240.94,181.76) --
	(244.58,178.04) --
	(244.15,177.39) --
	(242.92,178.22) --
	(241.69,178.93) --
	(240.71,178.68) --
	(239.17,180.26) --
	(239.78,181.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.95,106.70) --
	(199.59,106.16) --
	(198.50,104.53) --
	(198.19,104.65) --
	(197.95,106.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.79,186.11) --
	(247.58,184.55) --
	(246.14,182.81) --
	(246.48,180.38) --
	(242.21,184.34) --
	(245.79,186.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(215.87,136.28) --
	(215.77,136.95) --
	(214.55,139.36) --
	(213.98,140.48) --
	(217.35,142.03) --
	(218.05,141.56) --
	(219.20,140.79) --
	(220.05,141.00) --
	(220.42,141.83) --
	(220.72,142.52) --
	(221.41,142.32) --
	(222.60,141.96) --
	(223.38,142.02) --
	(223.89,142.25) --
	(224.26,142.27) --
	(224.50,141.81) --
	(225.19,141.20) --
	(224.03,139.46) --
	(223.58,138.79) --
	(223.32,137.46) --
	(222.17,136.92) --
	(222.51,135.88) --
	(221.75,135.37) --
	(219.65,135.88) --
	(218.50,136.17) --
	(218.01,133.55) --
	(216.24,133.90) --
	(215.87,136.28) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.93,153.88) --
	(180.51,153.42) --
	(180.53,151.16) --
	(179.46,150.61) --
	(177.96,150.72) --
	(178.12,151.93) --
	(179.71,152.29) --
	(179.93,153.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(209.95,133.01) --
	(210.39,132.87) --
	(210.66,132.72) --
	(209.70,131.68) --
	(210.94,128.83) --
	(213.07,129.46) --
	(213.06,128.28) --
	(211.66,125.78) --
	(208.64,126.62) --
	(207.80,128.42) --
	(207.82,129.92) --
	(209.03,132.53) --
	(209.95,133.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.39,127.31) --
	(238.98,127.44) --
	(241.84,126.85) --
	(242.18,125.03) --
	(240.10,124.32) --
	(239.80,124.87) --
	(241.35,125.37) --
	(241.22,125.91) --
	(239.57,125.41) --
	(237.60,126.69) --
	(237.24,127.30) --
	(237.39,127.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(210.25,160.96) --
	(210.84,160.78) --
	(211.90,160.96) --
	(210.94,159.39) --
	(210.74,157.11) --
	(208.14,155.58) --
	(207.57,155.92) --
	(207.54,156.50) --
	(208.26,158.16) --
	(208.50,158.72) --
	(209.07,159.76) --
	(210.25,160.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(246.29,160.14) --
	(246.42,160.15) --
	(247.76,159.49) --
	(247.45,158.74) --
	(248.94,157.40) --
	(247.21,155.94) --
	(245.87,156.22) --
	(244.82,156.45) --
	(244.95,157.72) --
	(244.15,157.75) --
	(243.07,158.69) --
	(243.61,159.57) --
	(244.37,158.98) --
	(245.41,159.56) --
	(246.29,160.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.74,127.59) --
	(244.67,125.16) --
	(243.13,125.07) --
	(242.18,125.03) --
	(241.84,126.85) --
	(243.86,128.01) --
	(245.74,127.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.65,157.18) --
	(206.20,157.86) --
	(207.54,156.50) --
	(207.57,155.92) --
	(204.67,154.47) --
	(203.43,155.21) --
	(203.25,155.65) --
	(204.65,157.18) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.17,175.60) --
	(233.62,176.22) --
	(234.46,176.56) --
	(234.56,176.22) --
	(235.56,176.28) --
	(235.56,174.88) --
	(233.81,173.39) --
	(233.62,174.69) --
	(233.17,175.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(248.67,149.43) --
	(249.66,149.03) --
	(248.84,147.21) --
	(245.97,147.01) --
	(244.75,144.81) --
	(243.71,144.92) --
	(243.58,146.40) --
	(242.35,146.73) --
	(242.37,147.85) --
	(242.25,148.75) --
	(243.13,149.12) --
	(243.16,149.65) --
	(243.69,149.56) --
	(244.67,149.49) --
	(245.33,149.62) --
	(245.52,149.47) --
	(247.53,148.14) --
	(248.67,149.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(192.77,126.36) --
	(193.81,126.74) --
	(194.06,125.10) --
	(192.95,124.02) --
	(192.04,123.90) --
	(191.56,124.43) --
	(190.93,124.16) --
	(190.26,124.88) --
	(190.41,125.84) --
	(191.31,125.86) --
	(192.77,126.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.94,183.59) --
	(231.23,184.16) --
	(232.22,181.78) --
	(229.91,181.49) --
	(228.98,180.37) --
	(228.78,180.06) --
	(227.72,179.61) --
	(226.46,182.66) --
	(228.94,183.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.48,149.62) --
	(203.48,150.14) --
	(204.73,150.46) --
	(205.32,149.22) --
	(204.27,148.69) --
	(202.48,149.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.83,170.88) --
	(250.86,171.80) --
	(251.28,171.88) --
	(252.19,171.47) --
	(252.33,171.42) --
	(253.72,171.05) --
	(254.13,169.79) --
	(253.98,168.71) --
	(254.89,168.02) --
	(255.14,167.37) --
	(254.12,166.55) --
	(253.33,166.63) --
	(251.84,166.79) --
	(250.75,165.18) --
	(250.31,165.17) --
	(250.17,167.28) --
	(249.25,167.31) --
	(248.19,165.85) --
	(247.30,166.12) --
	(248.09,168.29) --
	(249.13,168.86) --
	(250.40,170.22) --
	(250.83,170.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.36,120.07) --
	(199.61,120.23) --
	(199.66,119.90) --
	(199.35,119.47) --
	(198.16,119.46) --
	(198.36,120.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.01,125.48) --
	(184.53,127.26) --
	(184.01,128.89) --
	(184.58,129.93) --
	(185.69,129.30) --
	(186.76,130.18) --
	(187.23,130.21) --
	(187.95,128.94) --
	(189.25,128.67) --
	(189.50,128.27) --
	(188.61,128.13) --
	(188.13,126.74) --
	(188.34,126.09) --
	(186.87,125.41) --
	(186.60,124.82) --
	(185.75,123.85) --
	(184.83,125.14) --
	(184.01,125.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.48,156.39) --
	(231.74,156.58) --
	(232.46,156.26) --
	(231.83,155.60) --
	(232.74,154.23) --
	(230.94,153.64) --
	(230.73,152.58) --
	(229.97,153.21) --
	(229.37,154.40) --
	(230.48,156.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(213.74,175.15) --
	(214.77,175.37) --
	(215.12,174.17) --
	(214.59,173.77) --
	(214.69,172.71) --
	(215.41,171.77) --
	(214.27,171.11) --
	(211.87,170.75) --
	(211.88,171.28) --
	(213.44,171.77) --
	(213.18,173.65) --
	(213.17,174.33) --
	(213.08,175.12) --
	(213.74,175.15) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.78,115.95) --
	(233.46,113.53) --
	(231.71,113.91) --
	(230.54,114.11) --
	(230.12,114.94) --
	(231.01,115.30) --
	(231.19,117.27) --
	(230.92,118.01) --
	(232.86,118.98) --
	(233.84,116.85) --
	(235.71,116.43) --
	(235.75,115.71) --
	(234.78,115.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(220.26,177.11) --
	(222.64,175.26) --
	(222.35,172.43) --
	(223.49,171.58) --
	(223.40,171.24) --
	(223.14,170.96) --
	(222.85,170.94) --
	(222.64,171.27) --
	(222.48,171.56) --
	(222.12,171.49) --
	(221.99,171.11) --
	(218.71,175.69) --
	(220.26,177.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.87,182.26) --
	(236.02,182.72) --
	(237.23,182.30) --
	(238.22,180.85) --
	(237.50,180.76) --
	(235.82,180.56) --
	(235.56,182.12) --
	(234.22,181.77) --
	(233.87,182.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.99,145.40) --
	(203.66,145.42) --
	(204.11,143.98) --
	(203.09,143.93) --
	(202.58,143.56) --
	(201.40,144.20) --
	(201.05,144.70) --
	(201.49,145.09) --
	(199.79,148.34) --
	(200.29,148.48) --
	(201.93,146.11) --
	(203.02,145.71) --
	(202.99,145.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(264.47,193.02) --
	(264.96,193.04) --
	(264.97,192.19) --
	(266.10,192.03) --
	(266.46,191.45) --
	(266.08,189.67) --
	(264.46,189.57) --
	(264.01,191.46) --
	(264.33,191.56) --
	(264.54,191.86) --
	(264.27,192.63) --
	(264.47,193.02) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(252.47,107.36) --
	(254.19,109.44) --
	(256.25,108.38) --
	(255.99,105.80) --
	(254.89,103.27) --
	(253.19,102.79) --
	(251.22,105.77) --
	(252.47,107.36) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(248.94,157.40) --
	(251.23,157.18) --
	(252.42,156.20) --
	(254.48,156.52) --
	(256.96,155.86) --
	(258.90,153.55) --
	(259.68,150.76) --
	(257.16,149.67) --
	(253.09,149.96) --
	(252.89,151.72) --
	(251.24,153.27) --
	(248.28,151.88) --
	(246.92,152.64) --
	(246.07,152.09) --
	(245.29,152.03) --
	(245.73,154.41) --
	(245.87,156.22) --
	(247.21,155.94) --
	(248.94,157.40) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.20,139.79) --
	(194.64,140.34) --
	(194.54,140.76) --
	(194.66,140.90) --
	(194.97,140.70) --
	(195.42,139.60) --
	(194.65,139.18) --
	(194.20,139.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(185.75,123.85) --
	(186.60,124.82) --
	(187.58,123.31) --
	(185.69,121.74) --
	(185.32,122.45) --
	(185.75,123.85) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(271.50,125.19) --
	(273.22,125.13) --
	(273.07,120.91) --
	(271.66,121.44) --
	(271.09,122.74) --
	(271.50,125.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.69,184.25) --
	(201.57,184.38) --
	(204.07,184.53) --
	(204.42,183.74) --
	(202.04,183.15) --
	(201.23,183.09) --
	(200.69,184.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.65,139.07) --
	(241.43,139.41) --
	(241.33,137.83) --
	(242.51,137.54) --
	(242.39,136.13) --
	(241.66,135.77) --
	(240.57,136.74) --
	(239.25,138.22) --
	(239.65,139.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.28,154.52) --
	(229.37,154.40) --
	(229.97,153.21) --
	(229.51,152.27) --
	(230.14,151.85) --
	(230.53,151.21) --
	(230.40,150.28) --
	(229.58,150.39) --
	(228.14,154.25) --
	(228.28,154.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.61,190.96) --
	(230.42,190.90) --
	(231.64,190.33) --
	(229.14,187.96) --
	(226.47,189.22) --
	(226.61,190.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.81,169.93) --
	(205.90,170.07) --
	(207.77,169.84) --
	(208.24,169.50) --
	(205.61,168.39) --
	(205.76,167.95) --
	(202.83,166.01) --
	(201.16,165.21) --
	(199.84,166.99) --
	(199.18,168.48) --
	(200.82,169.17) --
	(203.81,169.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(254.42,172.90) --
	(255.01,172.65) --
	(255.21,171.99) --
	(253.72,171.05) --
	(252.33,171.42) --
	(253.03,172.08) --
	(254.42,172.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.42,174.52) --
	(241.26,174.85) --
	(242.09,172.77) --
	(241.42,172.28) --
	(240.45,173.46) --
	(239.26,173.55) --
	(239.42,174.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.13,156.35) --
	(213.72,157.16) --
	(214.71,155.37) --
	(213.75,153.92) --
	(216.12,151.86) --
	(214.79,151.89) --
	(212.54,150.98) --
	(212.56,150.25) --
	(210.91,149.81) --
	(210.57,148.35) --
	(209.97,148.41) --
	(210.16,150.05) --
	(211.08,151.21) --
	(209.91,153.10) --
	(209.83,153.69) --
	(211.67,154.88) --
	(212.13,156.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.13,109.51) --
	(194.53,110.13) --
	(194.75,109.43) --
	(194.58,108.13) --
	(194.67,107.18) --
	(194.01,107.13) --
	(193.63,107.34) --
	(192.40,108.92) --
	(193.13,109.51) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.60,126.69) --
	(239.57,125.41) --
	(241.22,125.91) --
	(241.35,125.37) --
	(239.80,124.87) --
	(240.10,124.32) --
	(240.43,123.87) --
	(239.60,123.20) --
	(239.77,122.50) --
	(238.95,122.37) --
	(238.28,122.26) --
	(237.41,122.13) --
	(236.83,122.04) --
	(236.31,122.72) --
	(236.04,123.06) --
	(236.81,123.49) --
	(236.26,124.85) --
	(236.44,126.61) --
	(237.60,126.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.90,152.13) --
	(219.71,152.32) --
	(222.06,151.25) --
	(222.68,150.82) --
	(222.42,148.53) --
	(221.79,146.85) --
	(220.48,146.39) --
	(220.48,148.26) --
	(218.83,150.12) --
	(218.90,152.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.29,134.76) --
	(207.46,134.31) --
	(209.95,133.01) --
	(209.03,132.53) --
	(207.82,129.92) --
	(206.03,129.89) --
	(205.15,131.37) --
	(205.29,134.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.12,125.98) --
	(179.94,127.84) --
	(181.86,127.33) --
	(181.41,126.45) --
	(181.03,126.19) --
	(180.67,125.03) --
	(180.19,124.28) --
	(179.75,124.73) --
	(179.12,125.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(171.52,108.93) --
	(172.63,108.97) --
	(172.66,107.28) --
	(171.80,106.70) --
	(171.74,107.20) --
	(172.00,107.62) --
	(171.87,108.28) --
	(171.42,108.54) --
	(171.52,108.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.64,116.65) --
	(199.84,116.51) --
	(202.12,114.87) --
	(202.80,114.93) --
	(204.74,114.33) --
	(201.39,111.35) --
	(200.13,111.17) --
	(196.79,113.05) --
	(197.03,113.35) --
	(197.11,113.58) --
	(196.97,113.75) --
	(197.64,116.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.90,160.96) --
	(212.36,160.98) --
	(212.57,162.21) --
	(212.78,162.81) --
	(214.14,162.51) --
	(214.18,161.23) --
	(215.37,160.89) --
	(215.58,160.53) --
	(213.72,157.16) --
	(212.13,156.35) --
	(210.74,157.11) --
	(210.94,159.39) --
	(211.90,160.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.76,208.22) --
	(187.83,204.69) --
	(187.09,204.66) --
	(186.57,205.96) --
	(186.74,206.79) --
	(186.45,207.90) --
	(188.22,208.86) --
	(189.52,209.04) --
	(190.76,208.22) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.41,122.13) --
	(238.28,122.26) --
	(238.95,122.37) --
	(239.77,122.50) --
	(241.41,122.89) --
	(242.84,122.02) --
	(240.25,121.41) --
	(239.86,120.87) --
	(238.71,120.25) --
	(238.10,119.80) --
	(238.25,119.53) --
	(237.92,118.51) --
	(237.87,117.42) --
	(237.19,116.38) --
	(236.28,117.02) --
	(235.86,117.47) --
	(234.96,118.44) --
	(234.47,118.97) --
	(234.64,119.98) --
	(235.01,122.11) --
	(236.04,123.06) --
	(236.31,122.72) --
	(236.83,122.04) --
	(237.41,122.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.34,170.41) --
	(228.68,170.88) --
	(229.04,171.19) --
	(229.34,171.98) --
	(230.73,171.00) --
	(230.61,169.02) --
	(229.34,168.74) --
	(228.34,170.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.85,177.46) --
	(238.96,177.78) --
	(239.58,177.82) --
	(240.16,177.56) --
	(240.67,177.48) --
	(241.43,177.65) --
	(241.12,176.08) --
	(238.68,175.90) --
	(238.70,176.81) --
	(237.12,176.73) --
	(236.84,177.31) --
	(237.85,177.46) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(185.13,179.24) --
	(183.98,177.77) --
	(183.09,177.50) --
	(183.86,178.68) --
	(183.44,179.54) --
	(183.86,181.49) --
	(182.95,183.52) --
	(183.49,184.08) --
	(184.65,184.35) --
	(185.48,184.23) --
	(185.95,184.65) --
	(187.29,184.74) --
	(187.70,183.15) --
	(189.44,183.87) --
	(189.79,183.03) --
	(188.09,182.28) --
	(187.67,181.02) --
	(192.19,178.13) --
	(192.32,177.05) --
	(191.38,176.53) --
	(189.22,177.32) --
	(186.71,179.54) --
	(185.37,179.55) --
	(185.13,179.24) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.43,139.41) --
	(243.13,138.92) --
	(244.45,139.57) --
	(245.88,138.36) --
	(246.06,137.06) --
	(244.26,135.79) --
	(244.67,134.19) --
	(242.68,133.76) --
	(242.39,136.13) --
	(242.51,137.54) --
	(241.33,137.83) --
	(241.43,139.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(240.21,129.45) --
	(238.98,127.44) --
	(237.39,127.31) --
	(238.04,128.88) --
	(238.51,129.33) --
	(237.06,129.59) --
	(235.77,130.77) --
	(235.95,131.61) --
	(236.33,132.29) --
	(236.75,133.07) --
	(239.09,133.07) --
	(239.30,131.95) --
	(240.86,131.86) --
	(240.93,131.15) --
	(241.38,129.91) --
	(240.21,129.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.87,165.91) --
	(208.94,164.92) --
	(207.89,164.25) --
	(207.74,164.37) --
	(206.97,164.85) --
	(206.40,165.21) --
	(206.34,165.45) --
	(206.15,165.60) --
	(205.38,165.25) --
	(204.79,164.76) --
	(203.68,165.51) --
	(204.83,166.12) --
	(206.78,167.17) --
	(207.64,167.91) --
	(207.34,168.36) --
	(205.76,167.95) --
	(205.61,168.39) --
	(208.24,169.50) --
	(211.00,170.18) --
	(211.31,169.26) --
	(212.42,169.12) --
	(211.54,167.77) --
	(210.23,166.38) --
	(208.87,165.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(194.30,132.30) --
	(195.19,131.69) --
	(194.99,130.58) --
	(197.01,128.92) --
	(196.39,128.38) --
	(194.44,128.01) --
	(194.28,128.23) --
	(192.69,127.50) --
	(192.36,128.24) --
	(192.84,128.93) --
	(193.65,129.51) --
	(194.24,130.17) --
	(193.32,131.54) --
	(194.30,132.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(257.60,194.90) --
	(257.71,194.88) --
	(256.38,192.14) --
	(255.23,192.08) --
	(254.97,192.03) --
	(254.01,193.00) --
	(254.48,193.78) --
	(257.60,194.90) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(259.68,150.76) --
	(261.10,151.23) --
	(262.83,150.70) --
	(263.78,150.85) --
	(263.76,147.86) --
	(263.23,146.56) --
	(260.81,142.39) --
	(257.42,141.14) --
	(256.97,140.04) --
	(258.25,139.08) --
	(257.46,137.10) --
	(256.30,136.58) --
	(255.58,137.17) --
	(256.60,141.42) --
	(255.47,142.49) --
	(254.62,144.12) --
	(254.83,146.96) --
	(255.26,148.27) --
	(256.98,148.55) --
	(257.16,149.67) --
	(259.68,150.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.20,170.44) --
	(228.34,170.41) --
	(229.34,168.74) --
	(229.25,168.48) --
	(227.35,167.85) --
	(226.88,167.72) --
	(225.90,168.09) --
	(227.15,169.99) --
	(228.20,170.44) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.96,150.72) --
	(179.46,150.61) --
	(178.95,148.14) --
	(178.26,148.15) --
	(177.46,150.44) --
	(177.96,150.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(189.43,163.14) --
	(190.81,162.75) --
	(194.27,160.32) --
	(194.50,159.53) --
	(193.70,158.87) --
	(192.07,158.46) --
	(190.45,159.79) --
	(188.60,161.10) --
	(189.43,163.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.21,190.73) --
	(212.74,192.00) --
	(214.24,190.62) --
	(214.40,189.57) --
	(214.38,185.76) --
	(211.51,186.17) --
	(211.21,190.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.07,167.38) --
	(239.70,167.67) --
	(240.19,167.11) --
	(239.46,165.87) --
	(239.04,165.97) --
	(239.07,167.38) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(178.49,164.56) --
	(180.50,164.39) --
	(182.31,165.92) --
	(183.16,165.04) --
	(182.28,164.35) --
	(182.71,162.88) --
	(181.02,162.35) --
	(178.45,160.83) --
	(176.90,160.03) --
	(176.43,160.64) --
	(176.65,161.05) --
	(178.49,164.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.67,180.10) --
	(239.17,180.26) --
	(240.71,178.68) --
	(241.69,178.93) --
	(242.92,178.22) --
	(241.92,177.53) --
	(241.43,177.65) --
	(240.67,177.48) --
	(240.16,177.56) --
	(239.58,177.82) --
	(238.96,177.78) --
	(237.85,177.46) --
	(237.67,180.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.56,176.14) --
	(227.66,175.71) --
	(227.90,175.16) --
	(228.80,174.79) --
	(228.57,172.91) --
	(228.35,172.83) --
	(227.83,172.91) --
	(227.32,173.61) --
	(226.92,173.88) --
	(226.61,173.87) --
	(226.28,173.59) --
	(225.58,175.12) --
	(226.56,176.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.51,140.80) --
	(196.27,141.48) --
	(196.61,140.79) --
	(195.87,140.41) --
	(195.51,140.80) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.28,173.59) --
	(226.61,173.87) --
	(226.92,173.88) --
	(227.32,173.61) --
	(227.83,172.91) --
	(228.35,172.83) --
	(228.68,170.88) --
	(228.34,170.41) --
	(228.20,170.44) --
	(227.15,169.99) --
	(225.86,170.23) --
	(225.56,172.23) --
	(226.03,172.39) --
	(226.29,172.54) --
	(226.33,172.78) --
	(226.18,173.20) --
	(226.28,173.59) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.79,120.56) --
	(211.45,117.45) --
	(215.44,116.24) --
	(215.15,114.69) --
	(215.45,114.58) --
	(217.91,113.66) --
	(217.60,111.89) --
	(217.67,109.67) --
	(215.70,108.59) --
	(215.10,109.58) --
	(213.87,109.58) --
	(213.83,107.99) --
	(212.50,107.40) --
	(211.68,107.89) --
	(212.79,108.99) --
	(210.95,111.22) --
	(209.69,110.25) --
	(208.19,110.81) --
	(207.74,111.49) --
	(209.26,115.49) --
	(208.82,116.54) --
	(207.53,120.77) --
	(207.47,120.81) --
	(208.57,120.88) --
	(209.65,120.18) --
	(210.30,120.65) --
	(210.11,121.44) --
	(210.82,122.29) --
	(211.12,122.48) --
	(211.79,120.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.66,181.33) --
	(196.55,180.62) --
	(199.51,181.45) --
	(199.65,178.79) --
	(194.70,177.71) --
	(193.98,178.98) --
	(194.36,181.03) --
	(195.66,181.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(261.61,191.88) --
	(262.53,192.00) --
	(263.03,192.01) --
	(264.01,191.46) --
	(264.46,189.57) --
	(263.12,188.97) --
	(261.93,189.04) --
	(262.02,190.95) --
	(261.61,191.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.92,182.96) --
	(220.45,182.69) --
	(221.87,180.03) --
	(220.83,179.42) --
	(218.92,180.00) --
	(218.92,182.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(260.22,117.83) --
	(261.38,116.25) --
	(260.57,115.60) --
	(259.80,115.31) --
	(259.41,114.82) --
	(258.49,114.23) --
	(257.44,114.04) --
	(256.59,115.39) --
	(258.28,116.95) --
	(260.22,117.83) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(216.92,164.37) --
	(217.23,164.26) --
	(218.08,161.12) --
	(216.88,160.41) --
	(215.58,160.53) --
	(215.37,160.89) --
	(215.37,163.29) --
	(216.92,164.37) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.10,138.12) --
	(204.87,137.93) --
	(203.68,136.49) --
	(203.52,136.08) --
	(202.91,136.30) --
	(202.70,136.66) --
	(203.10,138.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.20,111.13) --
	(237.81,106.97) --
	(236.73,104.86) --
	(233.42, 97.97) --
	(231.84, 97.21) --
	(230.65, 94.28) --
	(229.33, 92.79) --
	(226.17, 95.26) --
	(223.30, 95.61) --
	(222.69, 97.59) --
	(224.48, 99.39) --
	(222.15,102.78) --
	(222.37,102.93) --
	(224.64,104.75) --
	(225.49,105.19) --
	(229.41,105.74) --
	(230.83,108.95) --
	(233.60,110.17) --
	(234.04,110.38) --
	(234.69,110.36) --
	(236.20,111.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.47,154.64) --
	(225.26,155.25) --
	(226.20,155.17) --
	(226.39,156.24) --
	(227.38,157.84) --
	(228.69,157.32) --
	(229.60,156.96) --
	(230.43,157.06) --
	(230.48,156.39) --
	(229.37,154.40) --
	(228.28,154.52) --
	(228.14,154.25) --
	(226.34,154.61) --
	(226.07,154.29) --
	(224.87,154.25) --
	(224.47,154.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(223.87,158.82) --
	(224.82,159.11) --
	(225.08,158.68) --
	(223.94,157.32) --
	(222.89,157.71) --
	(222.97,158.63) --
	(223.87,158.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(207.80,194.03) --
	(210.87,194.38) --
	(212.74,192.00) --
	(211.21,190.73) --
	(209.36,191.04) --
	(207.65,192.66) --
	(207.80,194.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.46,176.56) --
	(235.01,176.78) --
	(235.99,176.60) --
	(236.43,176.18) --
	(237.12,176.73) --
	(238.70,176.81) --
	(238.68,175.90) --
	(239.36,174.63) --
	(235.74,174.00) --
	(235.56,174.88) --
	(235.56,176.28) --
	(234.56,176.22) --
	(234.46,176.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(241.41,184.00) --
	(242.21,184.34) --
	(246.48,180.38) --
	(247.97,180.17) --
	(247.08,179.10) --
	(246.20,179.18) --
	(244.58,178.04) --
	(240.94,181.76) --
	(240.30,183.50) --
	(241.41,184.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.99,184.72) --
	(249.89,185.01) --
	(251.39,182.93) --
	(249.51,182.11) --
	(247.99,184.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.42,148.53) --
	(222.93,148.48) --
	(223.20,148.17) --
	(222.87,147.79) --
	(223.34,147.49) --
	(223.42,147.16) --
	(223.20,146.96) --
	(222.87,147.15) --
	(222.64,146.84) --
	(222.55,146.23) --
	(222.22,146.29) --
	(222.11,146.75) --
	(221.79,146.85) --
	(222.42,148.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(248.41,178.87) --
	(248.90,179.23) --
	(249.56,179.21) --
	(249.98,179.48) --
	(250.87,178.57) --
	(250.68,177.75) --
	(248.90,176.03) --
	(246.13,175.74) --
	(246.03,176.74) --
	(246.27,177.18) --
	(246.48,177.37) --
	(246.83,177.46) --
	(247.00,177.73) --
	(247.12,178.33) --
	(247.40,178.55) --
	(248.17,178.63) --
	(248.41,178.87) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.74,102.92) --
	(173.52,100.52) --
	(173.14,100.64) --
	(172.76,101.42) --
	(172.22,101.63) --
	(172.23,102.00) --
	(171.98,102.40) --
	(172.21,102.65) --
	(172.02,102.86) --
	(172.25,103.17) --
	(172.35,104.51) --
	(172.40,104.81) --
	(172.46,104.97) --
	(172.14,105.21) --
	(172.21,105.49) --
	(171.91,105.63) --
	(171.91,105.95) --
	(171.77,106.11) --
	(171.91,106.37) --
	(171.80,106.70) --
	(172.66,107.28) --
	(172.97,107.19) --
	(174.30,106.51) --
	(174.28,105.59) --
	(175.27,105.05) --
	(174.62,104.11) --
	(175.10,103.44) --
	(174.90,103.04) --
	(173.82,103.30) --
	(173.74,102.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(201.97,126.91) --
	(204.66,127.00) --
	(205.62,125.39) --
	(208.44,125.44) --
	(209.33,124.22) --
	(209.14,122.84) --
	(208.96,122.90) --
	(206.75,123.64) --
	(205.26,123.14) --
	(203.42,123.99) --
	(203.10,125.54) --
	(201.49,125.84) --
	(201.97,126.91) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.42,174.54) --
	(191.13,175.90) --
	(192.57,174.53) --
	(195.52,174.65) --
	(195.40,174.25) --
	(194.58,173.92) --
	(190.91,173.32) --
	(190.42,174.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.82,129.74) --
	(179.77,129.46) --
	(179.94,127.84) --
	(179.12,125.98) --
	(177.74,126.06) --
	(177.30,126.04) --
	(176.66,125.93) --
	(176.16,127.70) --
	(177.70,128.57) --
	(177.83,129.45) --
	(177.82,129.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.15,109.32) --
	(192.40,108.92) --
	(193.63,107.34) --
	(193.28,106.80) --
	(190.21,107.94) --
	(189.77,107.24) --
	(189.97,106.55) --
	(189.73,106.51) --
	(188.92,106.66) --
	(188.32,108.03) --
	(188.15,109.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(216.12,151.86) --
	(218.90,152.13) --
	(218.83,150.12) --
	(220.48,148.26) --
	(219.70,147.89) --
	(217.64,150.29) --
	(215.87,149.65) --
	(215.01,150.46) --
	(212.56,150.25) --
	(212.54,150.98) --
	(214.79,151.89) --
	(216.12,151.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.14,187.96) --
	(231.64,190.33) --
	(233.17,188.51) --
	(232.56,187.74) --
	(231.85,187.54) --
	(231.57,188.34) --
	(229.89,187.65) --
	(229.14,187.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.07,160.65) --
	(257.49,160.56) --
	(257.29,159.46) --
	(257.83,159.24) --
	(256.96,155.86) --
	(254.48,156.52) --
	(255.07,160.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.59,120.60) --
	(230.84,120.97) --
	(232.92,119.83) --
	(232.86,118.98) --
	(230.92,118.01) --
	(229.87,118.86) --
	(230.59,120.60) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(179.46,150.61) --
	(180.53,151.16) --
	(181.19,151.67) --
	(184.09,153.89) --
	(186.29,157.20) --
	(186.87,156.08) --
	(184.65,153.31) --
	(184.04,152.78) --
	(184.83,151.18) --
	(185.01,150.81) --
	(184.32,150.23) --
	(184.28,149.91) --
	(183.94,149.59) --
	(183.42,149.58) --
	(183.28,149.28) --
	(182.33,148.95) --
	(181.86,148.68) --
	(181.51,148.77) --
	(180.68,148.31) --
	(180.54,148.07) --
	(180.07,147.75) --
	(179.04,147.65) --
	(178.95,148.14) --
	(179.46,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.66,175.71) --
	(229.52,176.93) --
	(229.50,175.56) --
	(228.67,175.43) --
	(228.80,174.79) --
	(227.90,175.16) --
	(227.66,175.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(211.65,132.61) --
	(212.80,133.84) --
	(214.54,132.31) --
	(216.24,133.90) --
	(218.01,133.55) --
	(218.73,132.66) --
	(217.37,130.83) --
	(219.27,130.00) --
	(219.44,127.76) --
	(219.08,126.15) --
	(216.01,124.93) --
	(215.13,126.23) --
	(213.89,124.95) --
	(211.74,125.21) --
	(211.66,125.78) --
	(213.06,128.28) --
	(213.07,129.46) --
	(213.86,130.62) --
	(211.65,132.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(177.08,121.71) --
	(177.84,120.79) --
	(176.58,118.82) --
	(176.36,118.51) --
	(176.54,118.26) --
	(176.22,117.84) --
	(175.39,118.08) --
	(174.35,118.79) --
	(173.50,119.15) --
	(174.15,120.07) --
	(175.91,121.42) --
	(176.70,122.02) --
	(177.08,121.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(266.50,123.73) --
	(269.39,125.40) --
	(271.50,125.19) --
	(271.09,122.74) --
	(271.66,121.44) --
	(273.07,120.91) --
	(273.58,120.04) --
	(274.79,120.27) --
	(275.17,120.36) --
	(274.88,117.83) --
	(273.84,116.31) --
	(272.11,115.84) --
	(272.29,114.15) --
	(274.04,114.05) --
	(273.87,113.33) --
	(270.72,111.60) --
	(268.83,112.35) --
	(270.06,114.59) --
	(268.48,117.18) --
	(268.77,118.73) --
	(269.65,119.36) --
	(270.76,119.71) --
	(271.47,119.57) --
	(271.66,119.67) --
	(271.56,119.92) --
	(271.70,120.17) --
	(271.59,120.86) --
	(271.05,121.32) --
	(270.38,121.16) --
	(269.01,121.69) --
	(268.23,121.33) --
	(267.52,121.33) --
	(266.88,122.72) --
	(266.15,122.04) --
	(265.37,122.66) --
	(266.50,123.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(252.04,139.09) --
	(253.13,141.10) --
	(255.47,142.49) --
	(256.60,141.42) --
	(255.58,137.17) --
	(254.96,136.37) --
	(253.57,136.49) --
	(252.04,139.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.36,174.63) --
	(239.42,174.52) --
	(239.26,173.55) --
	(239.13,173.38) --
	(238.17,172.11) --
	(237.92,172.06) --
	(236.51,171.79) --
	(235.90,172.45) --
	(235.74,174.00) --
	(239.36,174.63) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(197.59,135.55) --
	(198.67,135.30) --
	(198.60,134.72) --
	(198.79,134.21) --
	(198.99,133.63) --
	(200.44,134.38) --
	(200.47,135.46) --
	(201.98,136.35) --
	(202.50,136.15) --
	(202.34,135.29) --
	(201.71,134.78) --
	(201.54,134.22) --
	(201.06,133.85) --
	(200.87,133.08) --
	(200.22,132.57) --
	(199.11,132.20) --
	(197.80,130.88) --
	(196.34,132.40) --
	(196.69,132.64) --
	(195.96,134.44) --
	(194.89,135.32) --
	(192.76,134.62) --
	(192.37,135.91) --
	(193.39,137.72) --
	(194.10,137.82) --
	(194.63,137.38) --
	(194.91,136.95) --
	(195.42,136.22) --
	(196.68,136.39) --
	(197.27,136.65) --
	(197.59,135.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(188.92,106.66) --
	(189.73,106.51) --
	(189.97,106.55) --
	(189.73,104.79) --
	(187.73,103.64) --
	(187.04,102.30) --
	(186.91,101.68) --
	(187.62,100.67) --
	(187.33,100.18) --
	(185.85,101.69) --
	(185.56,104.51) --
	(188.92,106.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(251.39,182.93) --
	(252.51,182.74) --
	(253.65,181.18) --
	(253.39,181.07) --
	(252.56,180.56) --
	(251.85,180.94) --
	(251.83,181.22) --
	(251.68,181.41) --
	(251.36,181.26) --
	(250.22,180.00) --
	(248.83,181.58) --
	(249.51,182.11) --
	(251.39,182.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(239.06,159.61) --
	(240.88,160.68) --
	(242.78,159.07) --
	(243.07,158.69) --
	(244.15,157.75) --
	(242.10,155.87) --
	(241.84,154.33) --
	(239.22,153.08) --
	(238.99,153.41) --
	(238.81,156.26) --
	(239.88,158.01) --
	(238.87,158.28) --
	(239.06,159.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(228.16,145.95) --
	(230.28,145.43) --
	(230.51,144.36) --
	(229.70,143.46) --
	(228.56,143.71) --
	(228.35,144.17) --
	(228.16,145.95) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.17,164.47) --
	(225.07,163.98) --
	(223.77,163.35) --
	(223.96,164.66) --
	(223.58,165.23) --
	(222.98,165.30) --
	(222.38,164.99) --
	(221.26,165.82) --
	(221.65,166.43) --
	(222.81,166.99) --
	(222.71,167.52) --
	(223.88,168.21) --
	(225.24,167.74) --
	(225.90,168.09) --
	(226.88,167.72) --
	(227.35,167.85) --
	(229.25,168.48) --
	(229.87,167.57) --
	(228.70,165.75) --
	(227.88,164.28) --
	(226.88,163.61) --
	(226.38,164.57) --
	(226.17,164.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(200.36,122.61) --
	(201.50,122.35) --
	(202.20,122.34) --
	(202.62,121.37) --
	(200.77,121.54) --
	(200.36,122.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(173.64, 96.00) --
	(175.15, 96.40) --
	(175.53, 96.36) --
	(175.60, 95.83) --
	(175.85, 95.76) --
	(175.74, 95.27) --
	(175.94, 95.13) --
	(175.91, 93.78) --
	(174.31, 93.80) --
	(173.64, 96.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(234.11,155.47) --
	(235.36,156.37) --
	(235.82,155.93) --
	(234.98,154.97) --
	(234.11,155.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.54,148.96) --
	(234.17,149.73) --
	(235.02,148.56) --
	(234.86,148.11) --
	(233.54,148.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(233.85,153.39) --
	(236.82,155.12) --
	(237.47,154.89) --
	(238.67,153.17) --
	(236.15,149.66) --
	(235.46,150.73) --
	(235.46,151.94) --
	(234.03,152.09) --
	(233.85,153.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(232.22,181.78) --
	(232.98,181.89) --
	(232.71,181.19) --
	(231.49,181.03) --
	(231.52,180.60) --
	(232.49,179.75) --
	(231.87,178.76) --
	(228.98,180.37) --
	(229.91,181.49) --
	(232.22,181.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(243.77,170.81) --
	(244.83,171.32) --
	(245.51,170.14) --
	(244.86,169.35) --
	(244.83,168.95) --
	(244.12,168.44) --
	(243.52,168.88) --
	(242.81,169.34) --
	(243.20,170.04) --
	(243.77,170.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.27,201.58) --
	(195.70,200.89) --
	(196.23,198.60) --
	(195.21,197.97) --
	(192.71,196.86) --
	(192.24,196.92) --
	(191.38,198.76) --
	(189.47,200.27) --
	(189.91,200.49) --
	(190.85,199.86) --
	(192.67,200.32) --
	(193.27,201.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(169.95,152.27) --
	(171.10,151.74) --
	(168.47,149.32) --
	(169.74,147.16) --
	(166.66,145.52) --
	(164.79,146.05) --
	(164.65,146.61) --
	(164.90,147.51) --
	(169.95,152.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.07,129.49) --
	(229.38,128.80) --
	(229.61,127.86) --
	(227.38,127.34) --
	(227.16,128.60) --
	(229.07,129.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.56,185.21) --
	(199.25,184.96) --
	(201.12,187.19) --
	(202.96,186.29) --
	(201.57,184.38) --
	(200.69,184.25) --
	(199.98,183.49) --
	(197.62,184.15) --
	(197.54,184.78) --
	(198.56,185.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.97,165.25) --
	(215.37,165.75) --
	(215.09,166.54) --
	(216.33,166.54) --
	(215.70,164.64) --
	(216.92,164.37) --
	(215.37,163.29) --
	(214.18,163.64) --
	(214.97,165.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(230.54,114.11) --
	(231.71,113.91) --
	(233.46,113.53) --
	(236.89,112.26) --
	(236.20,111.13) --
	(234.69,110.36) --
	(234.04,110.38) --
	(233.60,110.17) --
	(230.83,108.95) --
	(229.41,105.74) --
	(225.49,105.19) --
	(225.36,106.48) --
	(226.89,106.46) --
	(228.70,109.27) --
	(228.17,113.51) --
	(230.54,114.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.49,177.68) --
	(200.94,177.50) --
	(201.95,177.38) --
	(204.64,176.73) --
	(205.73,174.26) --
	(204.17,173.52) --
	(200.87,175.15) --
	(199.89,175.19) --
	(198.83,175.42) --
	(199.29,177.01) --
	(199.49,177.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(225.08,158.68) --
	(226.65,159.13) --
	(227.38,157.84) --
	(226.39,156.24) --
	(224.19,156.62) --
	(223.94,157.32) --
	(225.08,158.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(261.60,119.35) --
	(263.31,117.93) --
	(262.81,117.60) --
	(262.47,117.10) --
	(261.38,116.25) --
	(260.22,117.83) --
	(261.60,119.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(212.66,199.23) --
	(213.68,200.49) --
	(216.32,199.13) --
	(216.14,198.48) --
	(212.66,199.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(199.39,188.77) --
	(199.85,188.36) --
	(200.34,187.85) --
	(198.56,185.21) --
	(197.54,184.78) --
	(197.62,184.15) --
	(195.75,183.62) --
	(194.49,182.86) --
	(193.79,183.17) --
	(194.24,184.33) --
	(195.82,185.52) --
	(195.44,186.64) --
	(197.21,188.16) --
	(198.22,188.60) --
	(198.49,189.27) --
	(199.39,188.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(235.56,174.88) --
	(235.74,174.00) --
	(235.90,172.45) --
	(235.43,171.23) --
	(234.40,170.35) --
	(233.71,170.71) --
	(233.71,172.35) --
	(233.87,172.93) --
	(233.81,173.39) --
	(235.56,174.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(226.65,159.13) --
	(225.08,158.68) --
	(224.82,159.11) --
	(225.16,159.61) --
	(225.39,160.39) --
	(224.91,161.04) --
	(224.40,162.58) --
	(225.50,163.04) --
	(225.89,163.20) --
	(226.88,163.61) --
	(227.88,164.28) --
	(228.94,163.29) --
	(229.44,164.10) --
	(229.77,164.11) --
	(230.03,162.47) --
	(230.41,162.36) --
	(231.79,160.06) --
	(233.08,158.62) --
	(232.76,158.19) --
	(231.44,159.16) --
	(230.43,157.06) --
	(229.60,156.96) --
	(228.69,157.32) --
	(227.38,157.84) --
	(226.65,159.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(223.49,171.58) --
	(223.44,171.94) --
	(223.61,172.12) --
	(224.05,172.03) --
	(225.56,172.23) --
	(225.86,170.23) --
	(227.15,169.99) --
	(225.90,168.09) --
	(225.24,167.74) --
	(223.88,168.21) --
	(222.85,170.94) --
	(223.14,170.96) --
	(223.40,171.24) --
	(223.49,171.58) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.20,202.10) --
	(222.54,202.16) --
	(223.95,200.00) --
	(223.29,198.42) --
	(218.00,198.68) --
	(218.05,200.48) --
	(221.20,202.10) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(251.53,186.72) --
	(252.91,187.70) --
	(254.61,184.46) --
	(253.17,183.48) --
	(251.53,186.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.58,150.39) --
	(230.40,150.28) --
	(229.87,147.25) --
	(231.22,147.76) --
	(231.28,145.59) --
	(230.70,145.62) --
	(230.28,145.43) --
	(228.16,145.95) --
	(226.65,146.46) --
	(225.63,149.69) --
	(228.33,149.88) --
	(229.58,150.39) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.75,126.48) --
	(232.10,125.46) --
	(231.83,124.53) --
	(229.27,124.94) --
	(229.75,126.48) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(180.82,117.74) --
	(181.16,117.50) --
	(182.40,115.49) --
	(183.66,116.24) --
	(184.06,115.82) --
	(181.96,113.87) --
	(181.24,114.34) --
	(180.03,112.00) --
	(179.68,111.99) --
	(178.73,112.46) --
	(179.98,114.15) --
	(178.72,114.95) --
	(178.63,115.26) --
	(179.09,115.93) --
	(180.82,117.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.42,123.99) --
	(205.26,123.14) --
	(205.14,122.88) --
	(203.80,122.96) --
	(203.56,121.47) --
	(202.94,121.09) --
	(202.62,121.37) --
	(202.20,122.34) --
	(203.42,123.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(190.30,174.31) --
	(190.42,174.54) --
	(190.91,173.32) --
	(194.58,173.92) --
	(196.08,169.78) --
	(195.08,167.87) --
	(195.75,166.91) --
	(193.64,166.06) --
	(192.26,171.12) --
	(189.66,173.15) --
	(190.30,174.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(193.08,131.61) --
	(193.32,131.54) --
	(194.24,130.17) --
	(193.65,129.51) --
	(192.84,128.93) --
	(191.14,129.99) --
	(191.71,131.19) --
	(191.83,132.46) --
	(193.08,131.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(248.90,176.03) --
	(250.68,177.75) --
	(254.05,175.20) --
	(254.48,176.09) --
	(255.13,175.47) --
	(255.99,173.19) --
	(255.01,172.65) --
	(254.42,172.90) --
	(254.86,174.21) --
	(253.94,174.96) --
	(252.19,173.35) --
	(249.89,173.18) --
	(248.81,173.46) --
	(248.90,176.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(205.66,197.45) --
	(205.83,194.76) --
	(204.57,193.62) --
	(202.52,193.97) --
	(202.02,194.43) --
	(201.80,195.06) --
	(202.62,195.53) --
	(202.38,196.97) --
	(201.76,198.46) --
	(199.91,199.72) --
	(199.90,201.36) --
	(201.30,201.79) --
	(203.06,201.32) --
	(203.86,201.06) --
	(205.35,201.57) --
	(206.51,201.29) --
	(207.25,199.44) --
	(206.37,198.61) --
	(206.50,198.03) --
	(205.66,197.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.17,116.97) --
	(196.47,117.26) --
	(197.64,116.65) --
	(196.97,113.75) --
	(196.74,113.45) --
	(196.48,113.33) --
	(196.25,113.52) --
	(196.18,114.20) --
	(195.74,114.40) --
	(195.73,114.65) --
	(195.39,115.00) --
	(195.18,115.58) --
	(195.30,115.78) --
	(196.01,116.01) --
	(196.11,116.53) --
	(196.44,116.83) --
	(196.17,116.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(231.85,187.54) --
	(232.56,187.74) --
	(232.51,187.17) --
	(230.61,184.78) --
	(228.66,184.15) --
	(227.07,183.64) --
	(226.76,185.28) --
	(231.85,187.54) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(250.43,161.45) --
	(252.25,161.29) --
	(252.35,161.05) --
	(251.52,159.36) --
	(252.12,158.03) --
	(251.23,157.18) --
	(248.94,157.40) --
	(247.45,158.74) --
	(247.76,159.49) --
	(246.42,160.15) --
	(248.32,161.06) --
	(248.78,160.18) --
	(250.43,161.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.80,124.45) --
	(245.85,124.44) --
	(246.14,124.31) --
	(246.18,123.50) --
	(245.26,123.04) --
	(244.47,120.36) --
	(243.44,121.97) --
	(243.90,123.18) --
	(245.80,124.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(198.43,150.71) --
	(199.29,150.81) --
	(201.18,148.94) --
	(200.29,148.48) --
	(199.79,148.34) --
	(199.22,148.19) --
	(198.52,148.03) --
	(197.68,150.17) --
	(198.43,150.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(235.64,170.34) --
	(237.50,169.72) --
	(237.62,168.98) --
	(236.73,168.90) --
	(235.26,169.61) --
	(235.64,170.34) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(207.57,155.92) --
	(208.14,155.58) --
	(208.51,155.32) --
	(209.01,154.78) --
	(208.73,153.07) --
	(208.08,152.67) --
	(207.85,152.20) --
	(207.24,152.19) --
	(205.61,154.09) --
	(204.51,153.35) --
	(204.67,154.47) --
	(207.57,155.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(237.21,134.09) --
	(237.94,135.10) --
	(239.25,134.55) --
	(239.09,133.07) --
	(236.75,133.07) --
	(237.21,134.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.69,201.23) --
	(237.41,201.20) --
	(239.52,202.27) --
	(241.19,200.30) --
	(242.15,200.11) --
	(241.29,198.52) --
	(240.43,197.92) --
	(238.02,197.92) --
	(235.43,198.59) --
	(236.68,200.57) --
	(236.69,201.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(224.72,178.43) --
	(226.56,176.14) --
	(225.58,175.12) --
	(224.18,175.31) --
	(223.55,178.01) --
	(224.72,178.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(183.39,138.49) --
	(183.92,137.81) --
	(184.38,136.47) --
	(184.90,134.58) --
	(184.12,134.36) --
	(182.49,137.12) --
	(183.39,138.49) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.91,114.72) --
	(264.19,114.54) --
	(265.03,113.25) --
	(263.29,111.41) --
	(260.46,109.42) --
	(259.91,110.74) --
	(260.23,111.65) --
	(259.36,111.86) --
	(258.29,111.33) --
	(258.09,111.40) --
	(258.15,111.47) --
	(258.52,111.82) --
	(258.51,112.04) --
	(258.71,112.26) --
	(258.96,112.89) --
	(258.85,113.31) --
	(258.60,113.96) --
	(259.20,113.99) --
	(259.52,113.84) --
	(259.61,113.60) --
	(261.24,113.53) --
	(262.91,114.72) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(217.23,164.26) --
	(218.46,164.65) --
	(219.97,163.76) --
	(220.30,161.74) --
	(220.49,161.10) --
	(218.08,161.12) --
	(217.23,164.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(262.18,197.79) --
	(263.54,197.25) --
	(263.82,195.77) --
	(264.88,194.30) --
	(264.65,193.62) --
	(262.41,193.44) --
	(261.55,194.44) --
	(259.09,194.61) --
	(258.75,195.02) --
	(260.04,196.65) --
	(262.18,197.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.50,162.66) --
	(223.38,163.13) --
	(223.77,163.35) --
	(225.07,163.98) --
	(225.50,163.04) --
	(224.40,162.58) --
	(224.91,161.04) --
	(225.39,160.39) --
	(225.16,159.61) --
	(224.82,159.11) --
	(223.87,158.82) --
	(222.97,158.63) --
	(222.32,159.45) --
	(222.22,161.68) --
	(220.73,161.19) --
	(220.49,161.10) --
	(220.30,161.74) --
	(222.50,162.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(184.37,113.62) --
	(184.91,113.17) --
	(184.74,112.19) --
	(187.59,110.18) --
	(187.26,109.95) --
	(186.89,109.84) --
	(183.56,112.17) --
	(184.37,113.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(203.13,120.74) --
	(205.00,119.25) --
	(204.72,116.86) --
	(203.86,116.05) --
	(203.49,115.72) --
	(203.09,115.33) --
	(202.80,114.93) --
	(201.48,116.39) --
	(201.09,117.61) --
	(200.60,117.82) --
	(199.35,119.47) --
	(199.66,119.90) --
	(201.16,119.96) --
	(200.83,121.16) --
	(200.77,121.54) --
	(202.62,121.37) --
	(202.94,121.09) --
	(203.13,120.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(246.09,129.69) --
	(247.96,129.50) --
	(248.14,128.66) --
	(245.74,127.59) --
	(244.98,129.22) --
	(246.09,129.69) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(204.74,114.33) --
	(205.22,115.43) --
	(206.38,116.04) --
	(207.51,113.63) --
	(207.08,111.99) --
	(207.74,111.49) --
	(208.19,110.81) --
	(209.69,110.25) --
	(210.36,108.82) --
	(208.93,106.60) --
	(203.61,103.54) --
	(202.87,101.03) --
	(202.96, 99.15) --
	(204.08, 99.17) --
	(205.84,100.60) --
	(208.26, 98.68) --
	(206.31, 97.56) --
	(205.01, 96.71) --
	(204.29, 95.50) --
	(202.97, 95.00) --
	(202.49, 96.30) --
	(201.00, 95.27) --
	(198.86, 93.87) --
	(199.05, 95.49) --
	(200.66, 96.98) --
	(199.27, 98.85) --
	(200.50,101.00) --
	(200.28,102.10) --
	(199.69,103.31) --
	(198.50,104.53) --
	(199.59,106.16) --
	(197.95,106.70) --
	(198.14,107.09) --
	(198.94,108.89) --
	(199.13,109.35) --
	(199.84,110.29) --
	(200.80,109.80) --
	(201.39,111.35) --
	(204.74,114.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(195.04,121.42) --
	(195.22,121.05) --
	(194.55,120.36) --
	(192.92,119.94) --
	(192.07,120.99) --
	(192.18,121.33) --
	(194.36,123.00) --
	(194.69,123.54) --
	(196.03,125.06) --
	(197.85,125.03) --
	(197.53,124.26) --
	(197.16,123.80) --
	(197.16,123.52) --
	(197.46,123.10) --
	(196.95,122.94) --
	(196.90,122.31) --
	(196.46,122.15) --
	(196.72,121.66) --
	(196.11,121.50) --
	(195.44,121.80) --
	(195.04,121.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(182.87,197.56) --
	(184.38,197.46) --
	(183.54,194.56) --
	(184.03,193.72) --
	(183.15,193.77) --
	(183.05,194.60) --
	(180.70,194.53) --
	(180.20,194.82) --
	(180.38,196.39) --
	(180.86,196.67) --
	(180.82,197.60) --
	(182.87,197.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(243.58,177.11) --
	(244.57,176.62) --
	(244.85,176.38) --
	(244.03,175.50) --
	(242.84,176.25) --
	(243.58,177.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(227.09,128.65) --
	(227.16,128.60) --
	(227.38,127.34) --
	(227.53,126.85) --
	(225.64,125.95) --
	(226.94,124.09) --
	(224.30,121.96) --
	(225.61,118.73) --
	(224.79,117.92) --
	(223.62,119.21) --
	(221.80,124.68) --
	(222.26,127.30) --
	(222.16,128.29) --
	(225.64,128.52) --
	(227.09,128.65) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.84,204.92) --
	(241.00,204.39) --
	(239.52,202.27) --
	(237.41,201.20) --
	(236.69,201.23) --
	(237.49,204.10) --
	(238.84,204.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(255.42,186.57) --
	(257.77,186.81) --
	(257.83,186.34) --
	(257.15,186.35) --
	(256.19,185.76) --
	(255.48,183.93) --
	(255.33,183.76) --
	(254.61,184.46) --
	(255.42,186.57) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.92,180.00) --
	(220.83,179.42) --
	(221.19,178.34) --
	(220.46,178.07) --
	(214.77,175.37) --
	(213.74,175.15) --
	(212.85,177.64) --
	(212.18,179.37) --
	(214.57,180.03) --
	(214.96,179.31) --
	(215.17,178.92) --
	(217.04,180.18) --
	(218.92,180.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.91,132.88) --
	(222.92,133.52) --
	(223.41,134.31) --
	(226.14,134.46) --
	(225.98,132.19) --
	(222.74,132.06) --
	(221.82,132.82) --
	(221.91,132.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.24,190.62) --
	(215.34,191.14) --
	(215.78,190.57) --
	(215.84,189.27) --
	(214.40,189.57) --
	(214.24,190.62) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(215.41,171.77) --
	(214.69,172.71) --
	(214.59,173.77) --
	(215.12,174.17) --
	(215.89,172.33) --
	(216.77,172.67) --
	(217.98,171.40) --
	(218.75,169.65) --
	(218.13,168.81) --
	(217.68,168.85) --
	(216.27,170.02) --
	(215.41,171.77) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(222.10,153.66) --
	(222.65,154.03) --
	(224.31,153.38) --
	(224.90,152.71) --
	(224.41,151.53) --
	(225.30,151.20) --
	(225.63,149.69) --
	(225.08,149.89) --
	(222.68,150.82) --
	(222.06,151.25) --
	(222.12,152.65) --
	(220.21,152.97) --
	(220.35,153.67) --
	(222.10,153.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(264.02,125.68) --
	(264.68,125.16) --
	(266.50,123.73) --
	(265.37,122.66) --
	(266.15,122.04) --
	(266.88,122.72) --
	(267.52,121.33) --
	(266.12,120.53) --
	(265.58,120.04) --
	(265.48,119.62) --
	(265.09,119.27) --
	(264.60,119.13) --
	(263.31,117.93) --
	(261.60,119.35) --
	(261.31,120.42) --
	(263.11,122.40) --
	(263.63,123.89) --
	(263.49,124.49) --
	(263.51,124.91) --
	(263.63,125.21) --
	(264.02,125.68) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(182.19,118.97) --
	(182.75,118.83) --
	(184.17,118.47) --
	(185.00,119.07) --
	(185.36,118.77) --
	(184.75,117.38) --
	(185.55,117.00) --
	(185.78,116.10) --
	(184.26,115.52) --
	(184.06,115.82) --
	(183.66,116.24) --
	(182.11,118.56) --
	(182.19,118.97) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(235.90,134.27) --
	(237.21,134.09) --
	(236.75,133.07) --
	(236.33,132.29) --
	(234.57,133.80) --
	(235.90,134.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.49,182.82) --
	(239.40,182.99) --
	(239.78,181.48) --
	(239.17,180.26) --
	(237.67,180.10) --
	(237.50,180.76) --
	(238.22,180.85) --
	(237.23,182.30) --
	(236.02,182.72) --
	(236.49,182.82) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(214.29,166.61) --
	(215.09,166.54) --
	(215.37,165.75) --
	(214.97,165.25) --
	(214.04,166.32) --
	(214.29,166.61) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(235.82,200.64) --
	(236.68,200.57) --
	(235.43,198.59) --
	(234.23,198.07) --
	(233.89,198.46) --
	(232.91,199.33) --
	(232.93,201.13) --
	(234.39,200.20) --
	(235.41,200.04) --
	(235.82,200.64) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(247.58,184.55) --
	(247.99,184.72) --
	(249.51,182.11) --
	(248.83,181.58) --
	(247.97,180.17) --
	(246.48,180.38) --
	(246.14,182.81) --
	(247.58,184.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(221.41,142.32) --
	(220.72,142.52) --
	(220.42,141.83) --
	(220.05,141.00) --
	(219.20,140.79) --
	(218.05,141.56) --
	(217.35,142.03) --
	(213.98,140.48) --
	(213.45,141.18) --
	(211.08,140.91) --
	(212.06,142.95) --
	(215.45,143.82) --
	(217.22,145.31) --
	(217.74,145.33) --
	(218.02,145.94) --
	(220.48,146.39) --
	(221.79,146.85) --
	(222.11,146.75) --
	(222.22,146.29) --
	(222.55,146.23) --
	(222.64,146.84) --
	(222.87,147.15) --
	(223.20,146.96) --
	(223.42,147.16) --
	(223.34,147.49) --
	(222.87,147.79) --
	(223.20,148.17) --
	(223.31,148.63) --
	(223.68,148.79) --
	(223.85,147.56) --
	(224.24,147.26) --
	(224.73,147.28) --
	(224.87,147.03) --
	(224.73,146.84) --
	(224.98,146.27) --
	(226.08,146.36) --
	(225.68,144.60) --
	(226.43,143.74) --
	(227.08,142.98) --
	(225.67,142.53) --
	(225.19,141.20) --
	(224.50,141.81) --
	(224.26,142.27) --
	(223.89,142.25) --
	(223.38,142.02) --
	(222.60,141.96) --
	(221.41,142.32) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.58,163.11) --
	(239.98,162.68) --
	(239.90,161.53) --
	(238.79,161.06) --
	(238.47,161.54) --
	(238.29,162.02) --
	(237.89,162.25) --
	(238.58,163.11) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(206.03,129.89) --
	(207.82,129.92) --
	(207.80,128.42) --
	(204.66,127.00) --
	(201.97,126.91) --
	(201.96,127.18) --
	(201.93,127.63) --
	(206.03,129.89) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(176.54,169.47) --
	(177.39,170.45) --
	(178.31,167.68) --
	(180.89,169.18) --
	(182.31,165.92) --
	(180.50,164.39) --
	(178.49,164.56) --
	(177.86,166.15) --
	(176.54,169.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(238.71,120.25) --
	(239.86,120.87) --
	(241.86,120.00) --
	(240.33,118.75) --
	(239.47,119.72) --
	(238.71,120.25) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(208.73,153.07) --
	(209.91,153.10) --
	(211.08,151.21) --
	(210.16,150.05) --
	(209.97,148.41) --
	(209.80,146.98) --
	(208.74,146.46) --
	(208.32,146.91) --
	(208.51,147.33) --
	(208.42,147.92) --
	(207.85,148.25) --
	(207.31,149.16) --
	(206.79,149.72) --
	(207.82,150.80) --
	(208.14,151.06) --
	(208.19,151.51) --
	(207.85,152.20) --
	(208.08,152.67) --
	(208.73,153.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(240.12,147.73) --
	(242.37,147.85) --
	(242.35,146.73) --
	(240.06,145.38) --
	(240.12,147.73) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.15,149.66) --
	(236.23,148.72) --
	(235.02,148.56) --
	(234.17,149.73) --
	(235.46,150.73) --
	(236.15,149.66) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(245.73,154.41) --
	(245.29,152.03) --
	(246.07,152.09) --
	(247.04,150.45) --
	(248.67,149.43) --
	(247.53,148.14) --
	(245.52,149.47) --
	(245.33,149.62) --
	(244.67,149.49) --
	(243.69,149.56) --
	(243.16,149.65) --
	(243.13,149.12) --
	(242.25,148.75) --
	(241.87,150.43) --
	(241.18,151.04) --
	(240.55,151.46) --
	(241.38,152.42) --
	(243.72,152.89) --
	(244.35,155.22) --
	(245.73,154.41) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(231.73,122.13) --
	(235.01,122.11) --
	(234.64,119.98) --
	(234.47,118.97) --
	(233.80,118.96) --
	(232.92,119.83) --
	(230.84,120.97) --
	(231.73,122.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.06,155.00) --
	(203.43,155.21) --
	(204.67,154.47) --
	(204.51,153.35) --
	(203.36,151.94) --
	(202.01,154.05) --
	(202.06,155.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.51,171.79) --
	(237.92,172.06) --
	(237.63,171.34) --
	(238.59,170.59) --
	(239.15,170.03) --
	(238.46,169.92) --
	(236.46,170.82) --
	(236.51,171.79) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(246.18,123.50) --
	(248.49,123.38) --
	(252.54,120.67) --
	(252.17,118.36) --
	(247.63,114.01) --
	(248.22,112.55) --
	(247.46,112.72) --
	(246.97,114.14) --
	(245.61,115.65) --
	(244.20,116.12) --
	(242.60,116.74) --
	(242.54,119.90) --
	(244.47,120.36) --
	(245.26,123.04) --
	(246.18,123.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(236.16,128.93) --
	(238.04,128.88) --
	(237.39,127.31) --
	(237.24,127.30) --
	(236.13,127.41) --
	(236.16,128.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(229.00,208.07) --
	(230.00,208.13) --
	(230.38,206.68) --
	(229.79,205.85) --
	(228.62,206.49) --
	(229.00,208.07) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(202.83,166.01) --
	(205.76,167.95) --
	(207.34,168.36) --
	(207.64,167.91) --
	(206.78,167.17) --
	(204.83,166.12) --
	(203.68,165.51) --
	(203.60,165.59) --
	(202.83,166.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(218.04,186.99) --
	(218.35,186.92) --
	(218.65,186.83) --
	(218.80,186.56) --
	(221.23,185.82) --
	(221.04,185.26) --
	(219.21,184.81) --
	(217.79,184.56) --
	(215.39,184.14) --
	(214.86,184.51) --
	(215.41,185.69) --
	(215.50,185.72) --
	(218.04,186.99) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(253.39,121.84) --
	(255.99,121.94) --
	(255.63,120.72) --
	(254.15,119.89) --
	(253.95,117.93) --
	(254.95,117.02) --
	(253.15,113.47) --
	(251.67,113.05) --
	(251.02,113.15) --
	(249.91,112.77) --
	(248.75,112.79) --
	(248.22,112.55) --
	(247.63,114.01) --
	(252.17,118.36) --
	(252.54,120.67) --
	(253.39,121.84) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(263.74,203.33) --
	(265.15,203.78) --
	(265.74,202.29) --
	(266.18,200.23) --
	(265.82,200.19) --
	(264.83,199.44) --
	(264.16,199.42) --
	(262.95,201.92) --
	(263.74,203.33) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,fill=fillColor,even odd rule]
	(196.63,139.90) --
	(198.34,140.25) --
	(198.52,139.24) --
	(197.36,138.42) --
	(196.94,138.55) --
	(196.63,139.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (230.92,131.03) circle (  0.46);

\path[fill=fillColor] (230.29,131.35) circle (  0.46);

\path[fill=fillColor] (231.55,132.30) circle (  0.46);

\path[fill=fillColor] (235.13,169.03) circle (  0.46);

\path[fill=fillColor] (235.13,168.61) circle (  0.46);

\path[fill=fillColor] (234.71,168.72) circle (  0.46);

\path[fill=fillColor] (237.34,135.87) circle (  0.46);

\path[fill=fillColor] (234.92,138.19) circle (  0.46);

\path[fill=fillColor] (237.34,134.61) circle (  0.46);

\path[fill=fillColor] (222.29,163.98) circle (  0.46);

\path[fill=fillColor] (222.50,163.98) circle (  0.46);

\path[fill=fillColor] (222.71,163.77) circle (  0.46);

\path[fill=fillColor] (187.76,124.30) circle (  0.46);

\path[fill=fillColor] (188.82,124.51) circle (  0.46);

\path[fill=fillColor] (188.61,124.93) circle (  0.46);

\path[fill=fillColor] (206.71,138.93) circle (  0.46);

\path[fill=fillColor] (206.19,138.93) circle (  0.46);

\path[fill=fillColor] (207.03,138.30) circle (  0.46);

\path[fill=fillColor] (217.24, 95.87) circle (  0.46);

\path[fill=fillColor] (215.03, 94.61) circle (  0.46);

\path[fill=fillColor] (218.40, 96.40) circle (  0.46);

\path[fill=fillColor] (193.97, 98.30) circle (  0.46);

\path[fill=fillColor] (195.13, 98.51) circle (  0.46);

\path[fill=fillColor] (193.03, 99.35) circle (  0.46);

\path[fill=fillColor] (173.66,128.08) circle (  0.46);

\path[fill=fillColor] (174.92,130.40) circle (  0.46);

\path[fill=fillColor] (174.19,128.08) circle (  0.46);

\path[fill=fillColor] (236.29,163.87) circle (  0.46);

\path[fill=fillColor] (236.18,163.87) circle (  0.46);

\path[fill=fillColor] (235.03,160.82) circle (  0.46);

\path[fill=fillColor] (194.92,175.66) circle (  0.46);

\path[fill=fillColor] (194.50,176.61) circle (  0.46);

\path[fill=fillColor] (195.97,176.50) circle (  0.46);

\path[fill=fillColor] (240.29,181.66) circle (  0.46);

\path[fill=fillColor] (240.18,181.87) circle (  0.46);

\path[fill=fillColor] (240.29,181.87) circle (  0.46);

\path[fill=fillColor] (184.19,171.56) circle (  0.46);

\path[fill=fillColor] (185.87,178.82) circle (  0.46);

\path[fill=fillColor] (187.55,177.24) circle (  0.46);

\path[fill=fillColor] (175.03, 93.14) circle (  0.46);

\path[fill=fillColor] (175.34, 91.87) circle (  0.46);

\path[fill=fillColor] (174.82, 92.82) circle (  0.46);

\path[fill=fillColor] (193.13,144.08) circle (  0.46);

\path[fill=fillColor] (197.03,145.87) circle (  0.46);

\path[fill=fillColor] (195.97,145.14) circle (  0.46);

\path[fill=fillColor] (231.97,180.82) circle (  0.46);

\path[fill=fillColor] (233.45,179.87) circle (  0.46);

\path[fill=fillColor] (233.66,180.29) circle (  0.46);

\path[fill=fillColor] (195.55,206.29) circle (  0.46);

\path[fill=fillColor] (195.55,206.61) circle (  0.46);

\path[fill=fillColor] (195.66,206.61) circle (  0.46);

\path[fill=fillColor] (237.24,179.87) circle (  0.46);

\path[fill=fillColor] (236.40,179.14) circle (  0.46);

\path[fill=fillColor] (236.61,179.87) circle (  0.46);

\path[fill=fillColor] (194.71,134.08) circle (  0.46);

\path[fill=fillColor] (194.08,134.08) circle (  0.46);

\path[fill=fillColor] (195.24,133.56) circle (  0.46);

\path[fill=fillColor] (251.66,151.45) circle (  0.46);

\path[fill=fillColor] (252.92,151.14) circle (  0.46);

\path[fill=fillColor] (250.61,152.82) circle (  0.46);

\path[fill=fillColor] (222.29,183.24) circle (  0.46);

\path[fill=fillColor] (223.97,181.87) circle (  0.46);

\path[fill=fillColor] (222.40,183.24) circle (  0.46);

\path[fill=fillColor] (210.40,163.98) circle (  0.46);

\path[fill=fillColor] (210.40,164.19) circle (  0.46);

\path[fill=fillColor] (210.71,164.19) circle (  0.46);

\path[fill=fillColor] (242.50,120.72) circle (  0.46);

\path[fill=fillColor] (242.50,120.61) circle (  0.46);

\path[fill=fillColor] (242.08,120.08) circle (  0.46);

\path[fill=fillColor] (227.66,127.03) circle (  0.46);

\path[fill=fillColor] (228.40,127.24) circle (  0.46);

\path[fill=fillColor] (228.18,127.45) circle (  0.46);

\path[fill=fillColor] (165.76,149.98) circle (  0.46);

\path[fill=fillColor] (169.03,152.08) circle (  0.46);

\path[fill=fillColor] (165.76,149.87) circle (  0.46);

\path[fill=fillColor] (203.34,147.35) circle (  0.46);

\path[fill=fillColor] (203.45,146.93) circle (  0.46);

\path[fill=fillColor] (202.82,146.51) circle (  0.46);

\path[fill=fillColor] (227.45,109.77) circle (  0.46);

\path[fill=fillColor] (225.76,109.66) circle (  0.46);

\path[fill=fillColor] (225.24,110.93) circle (  0.46);

\path[fill=fillColor] (211.87,177.77) circle (  0.46);

\path[fill=fillColor] (211.03,178.61) circle (  0.46);

\path[fill=fillColor] (212.29,177.87) circle (  0.46);

\path[fill=fillColor] (265.13,107.66) circle (  0.46);

\path[fill=fillColor] (263.66,107.66) circle (  0.46);

\path[fill=fillColor] (263.03,107.56) circle (  0.46);

\path[fill=fillColor] (214.82,192.19) circle (  0.46);

\path[fill=fillColor] (214.18,192.72) circle (  0.46);

\path[fill=fillColor] (213.87,192.82) circle (  0.46);

\path[fill=fillColor] (240.29,171.03) circle (  0.46);

\path[fill=fillColor] (240.71,170.93) circle (  0.46);

\path[fill=fillColor] (240.40,170.61) circle (  0.46);

\path[fill=fillColor] (206.19,172.40) circle (  0.46);

\path[fill=fillColor] (206.82,172.51) circle (  0.46);

\path[fill=fillColor] (207.55,172.51) circle (  0.46);

\path[fill=fillColor] (219.97,152.51) circle (  0.46);

\path[fill=fillColor] (221.45,151.98) circle (  0.46);

\path[fill=fillColor] (221.45,151.87) circle (  0.46);

\path[fill=fillColor] (223.87,206.40) circle (  0.46);

\path[fill=fillColor] (222.40,207.56) circle (  0.46);

\path[fill=fillColor] (224.08,206.19) circle (  0.46);

\path[fill=fillColor] (227.45,194.50) circle (  0.46);

\path[fill=fillColor] (228.40,195.03) circle (  0.46);

\path[fill=fillColor] (227.66,194.40) circle (  0.46);

\path[fill=fillColor] (183.55,107.24) circle (  0.46);

\path[fill=fillColor] (185.13,106.82) circle (  0.46);

\path[fill=fillColor] (184.82,107.03) circle (  0.46);

\path[fill=fillColor] (225.66,130.19) circle (  0.46);

\path[fill=fillColor] (227.13,130.72) circle (  0.46);

\path[fill=fillColor] (226.50,130.72) circle (  0.46);

\path[fill=fillColor] (177.13,147.77) circle (  0.46);

\path[fill=fillColor] (176.82,148.08) circle (  0.46);

\path[fill=fillColor] (176.92,148.61) circle (  0.46);

\path[fill=fillColor] (233.76,159.45) circle (  0.46);

\path[fill=fillColor] (232.82,160.19) circle (  0.46);

\path[fill=fillColor] (233.76,159.66) circle (  0.46);

\path[fill=fillColor] (212.82,136.93) circle (  0.46);

\path[fill=fillColor] (210.18,135.14) circle (  0.46);

\path[fill=fillColor] (210.29,135.24) circle (  0.46);

\path[fill=fillColor] (191.87,169.98) circle (  0.46);

\path[fill=fillColor] (191.76,170.19) circle (  0.46);

\path[fill=fillColor] (191.97,170.29) circle (  0.46);

\path[fill=fillColor] (199.34,205.56) circle (  0.46);

\path[fill=fillColor] (199.66,205.66) circle (  0.46);

\path[fill=fillColor] (199.97,206.40) circle (  0.46);

\path[fill=fillColor] (191.87,101.98) circle (  0.46);

\path[fill=fillColor] (191.45,102.72) circle (  0.46);

\path[fill=fillColor] (191.55,102.09) circle (  0.46);

\path[fill=fillColor] (255.45,163.45) circle (  0.46);

\path[fill=fillColor] (256.18,163.66) circle (  0.46);

\path[fill=fillColor] (253.76,163.03) circle (  0.46);

\path[fill=fillColor] (190.29, 89.66) circle (  0.46);

\path[fill=fillColor] (191.34, 93.14) circle (  0.46);

\path[fill=fillColor] (190.08, 90.19) circle (  0.46);

\path[fill=fillColor] (249.13,166.08) circle (  0.46);

\path[fill=fillColor] (249.45,164.82) circle (  0.46);

\path[fill=fillColor] (250.29,164.19) circle (  0.46);

\path[fill=fillColor] (186.92,151.45) circle (  0.46);

\path[fill=fillColor] (185.87,151.77) circle (  0.46);

\path[fill=fillColor] (186.71,151.35) circle (  0.46);

\path[fill=fillColor] (191.97,183.77) circle (  0.46);

\path[fill=fillColor] (191.45,183.77) circle (  0.46);

\path[fill=fillColor] (191.13,183.66) circle (  0.46);

\path[fill=fillColor] (227.34,177.24) circle (  0.46);

\path[fill=fillColor] (227.24,177.45) circle (  0.46);

\path[fill=fillColor] (227.87,176.93) circle (  0.46);

\path[fill=fillColor] (176.61,131.14) circle (  0.46);

\path[fill=fillColor] (177.34,130.93) circle (  0.46);

\path[fill=fillColor] (176.71,130.93) circle (  0.46);

\path[fill=fillColor] (191.87,153.56) circle (  0.46);

\path[fill=fillColor] (191.24,153.03) circle (  0.46);

\path[fill=fillColor] (191.34,153.35) circle (  0.46);

\path[fill=fillColor] (207.13,196.50) circle (  0.46);

\path[fill=fillColor] (207.55,195.77) circle (  0.46);

\path[fill=fillColor] (205.87,196.19) circle (  0.46);

\path[fill=fillColor] (266.82,193.56) circle (  0.46);

\path[fill=fillColor] (266.39,193.14) circle (  0.46);

\path[fill=fillColor] (265.76,193.35) circle (  0.46);

\path[fill=fillColor] (208.50,144.61) circle (  0.46);

\path[fill=fillColor] (209.66,145.45) circle (  0.46);

\path[fill=fillColor] (208.08,143.03) circle (  0.46);

\path[fill=fillColor] (227.66,130.82) circle (  0.46);

\path[fill=fillColor] (227.34,130.82) circle (  0.46);

\path[fill=fillColor] (227.45,131.14) circle (  0.46);

\path[fill=fillColor] (242.29,146.08) circle (  0.46);

\path[fill=fillColor] (241.87,144.93) circle (  0.46);

\path[fill=fillColor] (242.39,145.03) circle (  0.46);

\path[fill=fillColor] (252.82,163.98) circle (  0.46);

\path[fill=fillColor] (251.76,162.29) circle (  0.46);

\path[fill=fillColor] (251.66,161.35) circle (  0.46);

\path[fill=fillColor] (177.55, 95.24) circle (  0.46);

\path[fill=fillColor] (177.55, 94.51) circle (  0.46);

\path[fill=fillColor] (177.13, 96.51) circle (  0.46);

\path[fill=fillColor] (204.19,139.87) circle (  0.46);

\path[fill=fillColor] (205.55,139.45) circle (  0.46);

\path[fill=fillColor] (203.34,138.19) circle (  0.46);

\path[fill=fillColor] (219.34, 92.82) circle (  0.46);

\path[fill=fillColor] (221.45, 90.51) circle (  0.46);

\path[fill=fillColor] (221.87, 92.82) circle (  0.46);

\path[fill=fillColor] (235.66,157.03) circle (  0.46);

\path[fill=fillColor] (237.97,155.77) circle (  0.46);

\path[fill=fillColor] (237.55,155.66) circle (  0.46);

\path[fill=fillColor] (184.61,166.40) circle (  0.46);

\path[fill=fillColor] (184.71,168.29) circle (  0.46);

\path[fill=fillColor] (184.19,168.08) circle (  0.46);

\path[fill=fillColor] (241.97,176.82) circle (  0.46);

\path[fill=fillColor] (241.97,176.93) circle (  0.46);

\path[fill=fillColor] (242.29,177.14) circle (  0.46);

\path[fill=fillColor] (198.92,182.29) circle (  0.46);

\path[fill=fillColor] (198.40,182.50) circle (  0.46);

\path[fill=fillColor] (198.50,182.50) circle (  0.46);

\path[fill=fillColor] (196.82,129.77) circle (  0.46);

\path[fill=fillColor] (198.61,131.66) circle (  0.46);

\path[fill=fillColor] (196.50,129.98) circle (  0.46);

\path[fill=fillColor] (286.39,115.56) circle (  0.46);

\path[fill=fillColor] (291.45,117.56) circle (  0.46);

\path[fill=fillColor] (285.76,116.51) circle (  0.46);

\path[fill=fillColor] (218.50,172.40) circle (  0.46);

\path[fill=fillColor] (218.40,172.29) circle (  0.46);

\path[fill=fillColor] (219.03,171.66) circle (  0.46);

\path[fill=fillColor] (203.55,182.29) circle (  0.46);

\path[fill=fillColor] (201.45,182.72) circle (  0.46);

\path[fill=fillColor] (204.61,181.98) circle (  0.46);

\path[fill=fillColor] (198.50,160.40) circle (  0.46);

\path[fill=fillColor] (197.97,160.72) circle (  0.46);

\path[fill=fillColor] (198.61,159.98) circle (  0.46);

\path[fill=fillColor] (239.97,135.87) circle (  0.46);

\path[fill=fillColor] (240.08,136.19) circle (  0.46);

\path[fill=fillColor] (242.08,133.66) circle (  0.46);

\path[fill=fillColor] (190.29,155.66) circle (  0.46);

\path[fill=fillColor] (189.97,155.24) circle (  0.46);

\path[fill=fillColor] (190.40,156.19) circle (  0.46);

\path[fill=fillColor] (190.40,174.72) circle (  0.46);

\path[fill=fillColor] (189.87,175.87) circle (  0.46);

\path[fill=fillColor] (189.87,175.77) circle (  0.46);

\path[fill=fillColor] (184.92,139.56) circle (  0.46);

\path[fill=fillColor] (184.92,139.35) circle (  0.46);

\path[fill=fillColor] (183.76,140.19) circle (  0.46);

\path[fill=fillColor] (232.18,167.77) circle (  0.46);

\path[fill=fillColor] (232.40,167.56) circle (  0.46);

\path[fill=fillColor] (232.08,167.87) circle (  0.46);

\path[fill=fillColor] (206.29,178.19) circle (  0.46);

\path[fill=fillColor] (206.19,178.29) circle (  0.46);

\path[fill=fillColor] (206.29,177.45) circle (  0.46);

\path[fill=fillColor] (256.92,111.03) circle (  0.46);

\path[fill=fillColor] (257.55,111.24) circle (  0.46);

\path[fill=fillColor] (257.24,110.93) circle (  0.46);

\path[fill=fillColor] (178.19,147.56) circle (  0.46);

\path[fill=fillColor] (175.34,146.19) circle (  0.46);

\path[fill=fillColor] (176.08,145.66) circle (  0.46);

\path[fill=fillColor] (167.87,159.45) circle (  0.46);

\path[fill=fillColor] (167.66,157.24) circle (  0.46);

\path[fill=fillColor] (167.45,157.24) circle (  0.46);

\path[fill=fillColor] (222.61,108.51) circle (  0.46);

\path[fill=fillColor] (224.50,109.66) circle (  0.46);

\path[fill=fillColor] (221.97,109.45) circle (  0.46);

\path[fill=fillColor] (232.29,138.82) circle (  0.46);

\path[fill=fillColor] (230.82,137.35) circle (  0.46);

\path[fill=fillColor] (230.92,137.45) circle (  0.46);

\path[fill=fillColor] (226.40,151.66) circle (  0.46);

\path[fill=fillColor] (226.82,152.29) circle (  0.46);

\path[fill=fillColor] (225.34,152.19) circle (  0.46);

\path[fill=fillColor] (257.13,112.61) circle (  0.46);

\path[fill=fillColor] (257.03,112.09) circle (  0.46);

\path[fill=fillColor] (256.92,112.61) circle (  0.46);

\path[fill=fillColor] (183.97,110.51) circle (  0.46);

\path[fill=fillColor] (181.34,109.77) circle (  0.46);

\path[fill=fillColor] (182.40,110.51) circle (  0.46);

\path[fill=fillColor] (224.18,153.77) circle (  0.46);

\path[fill=fillColor] (224.40,153.87) circle (  0.46);

\path[fill=fillColor] (223.97,153.98) circle (  0.46);

\path[fill=fillColor] (247.55,168.29) circle (  0.46);

\path[fill=fillColor] (247.03,168.51) circle (  0.46);

\path[fill=fillColor] (246.18,167.45) circle (  0.46);

\path[fill=fillColor] (233.87,196.19) circle (  0.46);

\path[fill=fillColor] (234.40,196.08) circle (  0.46);

\path[fill=fillColor] (233.97,196.19) circle (  0.46);

\path[fill=fillColor] (190.71,111.45) circle (  0.46);

\path[fill=fillColor] (191.97,111.14) circle (  0.46);

\path[fill=fillColor] (192.29,111.56) circle (  0.46);

\path[fill=fillColor] (221.03,127.66) circle (  0.46);

\path[fill=fillColor] (219.45,130.82) circle (  0.46);

\path[fill=fillColor] (223.66,131.14) circle (  0.46);

\path[fill=fillColor] (236.61,166.82) circle (  0.46);

\path[fill=fillColor] (236.29,166.72) circle (  0.46);

\path[fill=fillColor] (237.03,167.14) circle (  0.46);

\path[fill=fillColor] (212.50,133.98) circle (  0.46);

\path[fill=fillColor] (215.24,136.19) circle (  0.46);

\path[fill=fillColor] (212.61,133.98) circle (  0.46);

\path[fill=fillColor] (197.34,169.66) circle (  0.46);

\path[fill=fillColor] (195.97,172.29) circle (  0.46);

\path[fill=fillColor] (196.29,172.19) circle (  0.46);

\path[fill=fillColor] (198.08,199.98) circle (  0.46);

\path[fill=fillColor] (198.29,199.87) circle (  0.46);

\path[fill=fillColor] (198.40,199.87) circle (  0.46);

\path[fill=fillColor] (209.45,104.61) circle (  0.46);

\path[fill=fillColor] (206.50,103.03) circle (  0.46);

\path[fill=fillColor] (206.40,102.72) circle (  0.46);

\path[fill=fillColor] (246.82,123.56) circle (  0.46);

\path[fill=fillColor] (243.87,123.98) circle (  0.46);

\path[fill=fillColor] (246.50,124.08) circle (  0.46);

\path[fill=fillColor] (173.76,130.40) circle (  0.46);

\path[fill=fillColor] (173.87,130.40) circle (  0.46);

\path[fill=fillColor] (173.55,130.30) circle (  0.46);

\path[fill=fillColor] (253.45,180.72) circle (  0.46);

\path[fill=fillColor] (252.50,180.08) circle (  0.46);

\path[fill=fillColor] (253.45,180.61) circle (  0.46);

\path[fill=fillColor] (233.24,176.93) circle (  0.46);

\path[fill=fillColor] (232.61,176.50) circle (  0.46);

\path[fill=fillColor] (234.08,177.56) circle (  0.46);

\path[fill=fillColor] (203.34,178.40) circle (  0.46);

\path[fill=fillColor] (202.50,178.50) circle (  0.46);

\path[fill=fillColor] (202.08,178.29) circle (  0.46);

\path[fill=fillColor] (257.34,109.66) circle (  0.46);

\path[fill=fillColor] (257.55,109.56) circle (  0.46);

\path[fill=fillColor] (257.66,109.45) circle (  0.46);

\path[fill=fillColor] (192.92,149.35) circle (  0.46);

\path[fill=fillColor] (191.34,152.08) circle (  0.46);

\path[fill=fillColor] (191.76,151.77) circle (  0.46);

\path[fill=fillColor] (206.82,192.29) circle (  0.46);

\path[fill=fillColor] (204.71,190.93) circle (  0.46);

\path[fill=fillColor] (204.50,190.72) circle (  0.46);

\path[fill=fillColor] (188.61,106.72) circle (  0.46);

\path[fill=fillColor] (186.40,106.09) circle (  0.46);

\path[fill=fillColor] (186.08,105.77) circle (  0.46);

\path[fill=fillColor] (232.82,128.51) circle (  0.46);

\path[fill=fillColor] (233.03,128.61) circle (  0.46);

\path[fill=fillColor] (233.13,128.61) circle (  0.46);

\path[fill=fillColor] (236.08,129.77) circle (  0.46);

\path[fill=fillColor] (236.08,129.98) circle (  0.46);

\path[fill=fillColor] (235.97,129.66) circle (  0.46);

\path[fill=fillColor] (252.61,165.03) circle (  0.46);

\path[fill=fillColor] (252.71,165.66) circle (  0.46);

\path[fill=fillColor] (251.34,165.45) circle (  0.46);

\path[fill=fillColor] (236.18,185.77) circle (  0.46);

\path[fill=fillColor] (235.03,186.29) circle (  0.46);

\path[fill=fillColor] (236.40,187.14) circle (  0.46);

\path[fill=fillColor] (196.29,138.51) circle (  0.46);

\path[fill=fillColor] (196.29,139.14) circle (  0.46);

\path[fill=fillColor] (196.19,139.24) circle (  0.46);

\path[fill=fillColor] (204.82,145.98) circle (  0.46);

\path[fill=fillColor] (204.08,145.77) circle (  0.46);

\path[fill=fillColor] (203.87,145.98) circle (  0.46);

\path[fill=fillColor] (223.24, 86.82) circle (  0.46);

\path[fill=fillColor] (221.66, 87.24) circle (  0.46);

\path[fill=fillColor] (222.61, 87.56) circle (  0.46);

\path[fill=fillColor] (177.66,124.72) circle (  0.46);

\path[fill=fillColor] (177.34,124.61) circle (  0.46);

\path[fill=fillColor] (177.66,124.61) circle (  0.46);

\path[fill=fillColor] (230.18,152.40) circle (  0.46);

\path[fill=fillColor] (230.08,152.19) circle (  0.46);

\path[fill=fillColor] (229.66,152.19) circle (  0.46);

\path[fill=fillColor] (201.45,172.61) circle (  0.46);

\path[fill=fillColor] (201.45,172.40) circle (  0.46);

\path[fill=fillColor] (201.87,172.93) circle (  0.46);

\path[fill=fillColor] (243.13,177.35) circle (  0.46);

\path[fill=fillColor] (242.29,177.45) circle (  0.46);

\path[fill=fillColor] (242.50,177.56) circle (  0.46);

\path[fill=fillColor] (193.13,181.56) circle (  0.46);

\path[fill=fillColor] (193.45,179.98) circle (  0.46);

\path[fill=fillColor] (191.76,182.93) circle (  0.46);

\path[fill=fillColor] (189.03,122.93) circle (  0.46);

\path[fill=fillColor] (190.08,123.24) circle (  0.46);

\path[fill=fillColor] (190.61,123.66) circle (  0.46);

\path[fill=fillColor] (282.71,118.08) circle (  0.46);

\path[fill=fillColor] (282.18,118.72) circle (  0.46);

\path[fill=fillColor] (282.92,118.51) circle (  0.46);

\path[fill=fillColor] (231.87,153.66) circle (  0.46);

\path[fill=fillColor] (234.71,150.93) circle (  0.46);

\path[fill=fillColor] (230.40,149.56) circle (  0.46);

\path[fill=fillColor] (235.45,178.40) circle (  0.46);

\path[fill=fillColor] (235.03,177.77) circle (  0.46);

\path[fill=fillColor] (235.24,177.45) circle (  0.46);

\path[fill=fillColor] (207.34,160.08) circle (  0.46);

\path[fill=fillColor] (207.45,160.19) circle (  0.46);

\path[fill=fillColor] (207.76,160.51) circle (  0.46);

\path[fill=fillColor] (172.92,149.03) circle (  0.46);

\path[fill=fillColor] (172.29,148.19) circle (  0.46);

\path[fill=fillColor] (169.45,147.98) circle (  0.46);

\path[fill=fillColor] (175.13,126.40) circle (  0.46);

\path[fill=fillColor] (175.24,126.19) circle (  0.46);

\path[fill=fillColor] (175.24,126.51) circle (  0.46);

\path[fill=fillColor] (253.97,160.19) circle (  0.46);

\path[fill=fillColor] (253.13,157.87) circle (  0.46);

\path[fill=fillColor] (253.76,158.29) circle (  0.46);

\path[fill=fillColor] (225.66,155.87) circle (  0.46);

\path[fill=fillColor] (225.13,156.40) circle (  0.46);

\path[fill=fillColor] (225.34,155.77) circle (  0.46);

\path[fill=fillColor] (209.13,164.51) circle (  0.46);

\path[fill=fillColor] (209.03,163.98) circle (  0.46);

\path[fill=fillColor] (208.19,164.40) circle (  0.46);

\path[fill=fillColor] (232.18,128.51) circle (  0.46);

\path[fill=fillColor] (230.50,130.51) circle (  0.46);

\path[fill=fillColor] (231.24,126.93) circle (  0.46);

\path[fill=fillColor] (164.29,152.19) circle (  0.46);

\path[fill=fillColor] (164.40,152.93) circle (  0.46);

\path[fill=fillColor] (164.50,152.82) circle (  0.46);

\path[fill=fillColor] (209.55,120.61) circle (  0.46);

\path[fill=fillColor] (208.92,122.51) circle (  0.46);

\path[fill=fillColor] (209.66,122.19) circle (  0.46);

\path[fill=fillColor] (237.55,114.40) circle (  0.46);

\path[fill=fillColor] (237.45,113.66) circle (  0.46);

\path[fill=fillColor] (235.97,114.82) circle (  0.46);

\path[fill=fillColor] (234.82,128.51) circle (  0.46);

\path[fill=fillColor] (235.13,128.61) circle (  0.46);

\path[fill=fillColor] (236.08,128.40) circle (  0.46);

\path[fill=fillColor] (261.87,103.77) circle (  0.46);

\path[fill=fillColor] (259.34, 98.61) circle (  0.46);

\path[fill=fillColor] (259.24, 98.51) circle (  0.46);

\path[fill=fillColor] (145.24,139.24) circle (  0.46);

\path[fill=fillColor] (144.19,138.82) circle (  0.46);

\path[fill=fillColor] (146.71,139.45) circle (  0.46);

\path[fill=fillColor] (220.08,167.77) circle (  0.46);

\path[fill=fillColor] (219.87,167.35) circle (  0.46);

\path[fill=fillColor] (220.40,168.40) circle (  0.46);

\path[fill=fillColor] (187.97,114.72) circle (  0.46);

\path[fill=fillColor] (186.71,116.72) circle (  0.46);

\path[fill=fillColor] (187.45,115.03) circle (  0.46);

\path[fill=fillColor] (206.50, 89.87) circle (  0.46);

\path[fill=fillColor] (208.50, 89.24) circle (  0.46);

\path[fill=fillColor] (209.97, 88.09) circle (  0.46);

\path[fill=fillColor] (232.71,170.93) circle (  0.46);

\path[fill=fillColor] (233.13,171.77) circle (  0.46);

\path[fill=fillColor] (232.18,171.98) circle (  0.46);

\path[fill=fillColor] (224.82,204.19) circle (  0.46);

\path[fill=fillColor] (224.82,204.29) circle (  0.46);

\path[fill=fillColor] (225.13,204.19) circle (  0.46);

\path[fill=fillColor] (230.71,193.45) circle (  0.46);

\path[fill=fillColor] (230.92,193.56) circle (  0.46);

\path[fill=fillColor] (230.50,193.77) circle (  0.46);

\path[fill=fillColor] (234.29,156.61) circle (  0.46);

\path[fill=fillColor] (235.24,156.29) circle (  0.46);

\path[fill=fillColor] (233.76,156.08) circle (  0.46);

\path[fill=fillColor] (190.50,201.03) circle (  0.46);

\path[fill=fillColor] (192.19,201.35) circle (  0.46);

\path[fill=fillColor] (192.29,201.56) circle (  0.46);

\path[fill=fillColor] (194.19,106.61) circle (  0.46);

\path[fill=fillColor] (194.08,105.66) circle (  0.46);

\path[fill=fillColor] (193.97,106.09) circle (  0.46);

\path[fill=fillColor] (243.24,156.82) circle (  0.46);

\path[fill=fillColor] (240.08,152.19) circle (  0.46);

\path[fill=fillColor] (244.18,157.14) circle (  0.46);

\path[fill=fillColor] (242.08,123.35) circle (  0.46);

\path[fill=fillColor] (242.39,123.45) circle (  0.46);

\path[fill=fillColor] (241.87,124.30) circle (  0.46);

\path[fill=fillColor] (189.66,126.72) circle (  0.46);

\path[fill=fillColor] (189.66,126.93) circle (  0.46);

\path[fill=fillColor] (189.34,126.61) circle (  0.46);

\path[fill=fillColor] (196.19,105.77) circle (  0.46);

\path[fill=fillColor] (196.19,106.51) circle (  0.46);

\path[fill=fillColor] (195.87,106.51) circle (  0.46);

\path[fill=fillColor] (219.66,153.98) circle (  0.46);

\path[fill=fillColor] (218.29,155.03) circle (  0.46);

\path[fill=fillColor] (218.92,152.93) circle (  0.46);

\path[fill=fillColor] (238.29,141.45) circle (  0.46);

\path[fill=fillColor] (237.76,141.56) circle (  0.46);

\path[fill=fillColor] (238.29,141.56) circle (  0.46);

\path[fill=fillColor] (230.92,175.77) circle (  0.46);

\path[fill=fillColor] (229.45,177.35) circle (  0.46);

\path[fill=fillColor] (229.87,177.98) circle (  0.46);

\path[fill=fillColor] (205.13,178.82) circle (  0.46);

\path[fill=fillColor] (205.03,178.61) circle (  0.46);

\path[fill=fillColor] (205.03,178.50) circle (  0.46);

\path[fill=fillColor] (212.29,123.03) circle (  0.46);

\path[fill=fillColor] (212.50,123.45) circle (  0.46);

\path[fill=fillColor] (214.08,125.03) circle (  0.46);

\path[fill=fillColor] (186.40,137.35) circle (  0.46);

\path[fill=fillColor] (185.45,138.30) circle (  0.46);

\path[fill=fillColor] (185.87,136.82) circle (  0.46);

\path[fill=fillColor] (271.45,106.09) circle (  0.46);

\path[fill=fillColor] (272.29,106.93) circle (  0.46);

\path[fill=fillColor] (270.18,105.35) circle (  0.46);

\path[fill=fillColor] (195.97,150.08) circle (  0.46);

\path[fill=fillColor] (197.24,149.56) circle (  0.46);

\path[fill=fillColor] (195.55,149.98) circle (  0.46);

\path[fill=fillColor] (263.34,192.50) circle (  0.46);

\path[fill=fillColor] (263.34,192.72) circle (  0.46);

\path[fill=fillColor] (263.45,192.72) circle (  0.46);

\path[fill=fillColor] (251.87,143.87) circle (  0.46);

\path[fill=fillColor] (253.87,143.14) circle (  0.46);

\path[fill=fillColor] (253.34,144.29) circle (  0.46);

\path[fill=fillColor] (232.50, 90.19) circle (  0.46);

\path[fill=fillColor] (232.92, 86.61) circle (  0.46);

\path[fill=fillColor] (232.50, 89.24) circle (  0.46);

\path[fill=fillColor] (233.34,128.40) circle (  0.46);

\path[fill=fillColor] (233.97,128.61) circle (  0.46);

\path[fill=fillColor] (234.18,127.03) circle (  0.46);

\path[fill=fillColor] (257.24,191.03) circle (  0.46);

\path[fill=fillColor] (256.71,190.50) circle (  0.46);

\path[fill=fillColor] (257.03,189.66) circle (  0.46);

\path[fill=fillColor] (245.24,189.14) circle (  0.46);

\path[fill=fillColor] (244.92,186.93) circle (  0.46);

\path[fill=fillColor] (243.55,187.45) circle (  0.46);

\path[fill=fillColor] (176.08,101.14) circle (  0.46);

\path[fill=fillColor] (178.19,101.56) circle (  0.46);

\path[fill=fillColor] (177.34,101.66) circle (  0.46);

\path[fill=fillColor] (218.29,107.03) circle (  0.46);

\path[fill=fillColor] (218.82,106.51) circle (  0.46);

\path[fill=fillColor] (217.34,103.45) circle (  0.46);

\path[fill=fillColor] (240.08,175.45) circle (  0.46);

\path[fill=fillColor] (240.61,175.14) circle (  0.46);

\path[fill=fillColor] (240.92,175.14) circle (  0.46);

\path[fill=fillColor] (282.08,116.72) circle (  0.46);

\path[fill=fillColor] (284.60,116.82) circle (  0.46);

\path[fill=fillColor] (281.97,116.72) circle (  0.46);

\path[fill=fillColor] (247.55,163.14) circle (  0.46);

\path[fill=fillColor] (247.13,161.77) circle (  0.46);

\path[fill=fillColor] (247.45,162.51) circle (  0.46);

\path[fill=fillColor] (235.55,157.98) circle (  0.46);

\path[fill=fillColor] (233.66,157.98) circle (  0.46);

\path[fill=fillColor] (234.50,159.24) circle (  0.46);

\path[fill=fillColor] (231.97,175.77) circle (  0.46);

\path[fill=fillColor] (231.03,176.19) circle (  0.46);

\path[fill=fillColor] (231.87,175.45) circle (  0.46);

\path[fill=fillColor] (203.97,160.40) circle (  0.46);

\path[fill=fillColor] (204.82,160.08) circle (  0.46);

\path[fill=fillColor] (204.08,159.87) circle (  0.46);

\path[fill=fillColor] (190.82,129.87) circle (  0.46);

\path[fill=fillColor] (189.45,134.19) circle (  0.46);

\path[fill=fillColor] (186.82,132.40) circle (  0.46);

\path[fill=fillColor] (233.45,168.51) circle (  0.46);

\path[fill=fillColor] (233.34,168.40) circle (  0.46);

\path[fill=fillColor] (233.66,168.29) circle (  0.46);

\path[fill=fillColor] (221.45,183.03) circle (  0.46);

\path[fill=fillColor] (221.55,182.82) circle (  0.46);

\path[fill=fillColor] (221.45,182.93) circle (  0.46);

\path[fill=fillColor] (205.66,162.61) circle (  0.46);

\path[fill=fillColor] (206.29,162.82) circle (  0.46);

\path[fill=fillColor] (207.66,162.72) circle (  0.46);

\path[fill=fillColor] (227.55,129.35) circle (  0.46);

\path[fill=fillColor] (227.66,129.14) circle (  0.46);

\path[fill=fillColor] (228.08,129.45) circle (  0.46);

\path[fill=fillColor] (196.40,153.56) circle (  0.46);

\path[fill=fillColor] (196.82,153.77) circle (  0.46);

\path[fill=fillColor] (197.45,154.40) circle (  0.46);

\path[fill=fillColor] (164.29,153.98) circle (  0.46);

\path[fill=fillColor] (162.61,153.45) circle (  0.46);

\path[fill=fillColor] (159.66,151.66) circle (  0.46);

\path[fill=fillColor] (209.55,124.40) circle (  0.46);

\path[fill=fillColor] (208.61,125.66) circle (  0.46);

\path[fill=fillColor] (205.76,125.98) circle (  0.46);

\path[fill=fillColor] (249.55,109.35) circle (  0.46);

\path[fill=fillColor] (250.50,109.77) circle (  0.46);

\path[fill=fillColor] (249.03,109.35) circle (  0.46);

\path[fill=fillColor] (153.34,138.51) circle (  0.46);

\path[fill=fillColor] (148.61,140.51) circle (  0.46);

\path[fill=fillColor] (148.08,140.93) circle (  0.46);

\path[fill=fillColor] (213.87,170.08) circle (  0.46);

\path[fill=fillColor] (214.40,170.51) circle (  0.46);

\path[fill=fillColor] (214.71,170.61) circle (  0.46);

\path[fill=fillColor] (223.97,183.24) circle (  0.46);

\path[fill=fillColor] (223.76,183.24) circle (  0.46);

\path[fill=fillColor] (225.03,184.08) circle (  0.46);

\path[fill=fillColor] (184.61,123.03) circle (  0.46);

\path[fill=fillColor] (183.03,123.98) circle (  0.46);

\path[fill=fillColor] (184.61,122.82) circle (  0.46);

\path[fill=fillColor] (170.71,118.30) circle (  0.46);

\path[fill=fillColor] (170.50,118.30) circle (  0.46);

\path[fill=fillColor] (170.61,118.19) circle (  0.46);

\path[fill=fillColor] (213.34, 82.93) circle (  0.46);

\path[fill=fillColor] (212.61, 83.77) circle (  0.46);

\path[fill=fillColor] (213.24, 80.30) circle (  0.46);

\path[fill=fillColor] (230.40,165.87) circle (  0.46);

\path[fill=fillColor] (229.55,168.61) circle (  0.46);

\path[fill=fillColor] (230.50,165.45) circle (  0.46);

\path[fill=fillColor] (228.82,205.45) circle (  0.46);

\path[fill=fillColor] (227.76,205.03) circle (  0.46);

\path[fill=fillColor] (227.55,206.40) circle (  0.46);

\path[fill=fillColor] (230.61,195.66) circle (  0.46);

\path[fill=fillColor] (230.92,196.50) circle (  0.46);

\path[fill=fillColor] (230.61,196.61) circle (  0.46);

\path[fill=fillColor] (227.34,121.98) circle (  0.46);

\path[fill=fillColor] (228.18,123.24) circle (  0.46);

\path[fill=fillColor] (228.61,122.30) circle (  0.46);

\path[fill=fillColor] (173.98,109.24) circle (  0.46);

\path[fill=fillColor] (174.92,105.98) circle (  0.46);

\path[fill=fillColor] (173.55,108.40) circle (  0.46);

\path[fill=fillColor] (174.08,121.03) circle (  0.46);

\path[fill=fillColor] (174.61,120.93) circle (  0.46);

\path[fill=fillColor] (175.45,123.14) circle (  0.46);

\path[fill=fillColor] (200.50,198.72) circle (  0.46);

\path[fill=fillColor] (200.71,197.35) circle (  0.46);

\path[fill=fillColor] (201.03,197.03) circle (  0.46);

\path[fill=fillColor] (199.34,172.82) circle (  0.46);

\path[fill=fillColor] (198.40,172.40) circle (  0.46);

\path[fill=fillColor] (199.13,172.61) circle (  0.46);

\path[fill=fillColor] (254.29,165.77) circle (  0.46);

\path[fill=fillColor] (253.76,165.87) circle (  0.46);

\path[fill=fillColor] (254.82,167.03) circle (  0.46);

\path[fill=fillColor] (197.34,207.24) circle (  0.46);

\path[fill=fillColor] (198.50,207.66) circle (  0.46);

\path[fill=fillColor] (199.03,207.35) circle (  0.46);

\path[fill=fillColor] (249.34,160.72) circle (  0.46);

\path[fill=fillColor] (247.66,161.14) circle (  0.46);

\path[fill=fillColor] (247.13,160.82) circle (  0.46);

\path[fill=fillColor] (192.61,112.61) circle (  0.46);

\path[fill=fillColor] (193.76,112.51) circle (  0.46);

\path[fill=fillColor] (193.87,113.45) circle (  0.46);

\path[fill=fillColor] (174.19,101.56) circle (  0.46);

\path[fill=fillColor] (174.40,101.77) circle (  0.46);

\path[fill=fillColor] (174.08,102.19) circle (  0.46);

\path[fill=fillColor] (222.61,154.93) circle (  0.46);

\path[fill=fillColor] (223.45,156.40) circle (  0.46);

\path[fill=fillColor] (220.08,155.35) circle (  0.46);

\path[fill=fillColor] (185.45,114.72) circle (  0.46);

\path[fill=fillColor] (185.45,115.45) circle (  0.46);

\path[fill=fillColor] (184.82,114.19) circle (  0.46);

\path[fill=fillColor] (241.66,142.08) circle (  0.46);

\path[fill=fillColor] (239.13,141.45) circle (  0.46);

\path[fill=fillColor] (241.66,142.40) circle (  0.46);

\path[fill=fillColor] (222.50,173.56) circle (  0.46);

\path[fill=fillColor] (224.18,174.08) circle (  0.46);

\path[fill=fillColor] (223.34,174.08) circle (  0.46);

\path[fill=fillColor] (218.18,182.50) circle (  0.46);

\path[fill=fillColor] (216.50,181.98) circle (  0.46);

\path[fill=fillColor] (217.97,182.61) circle (  0.46);

\path[fill=fillColor] (218.92,124.51) circle (  0.46);

\path[fill=fillColor] (217.87,125.24) circle (  0.46);

\path[fill=fillColor] (217.76,124.30) circle (  0.46);

\path[fill=fillColor] (252.18,110.30) circle (  0.46);

\path[fill=fillColor] (252.08,110.19) circle (  0.46);

\path[fill=fillColor] (251.87,110.19) circle (  0.46);

\path[fill=fillColor] (199.66,155.24) circle (  0.46);

\path[fill=fillColor] (199.66,155.14) circle (  0.46);

\path[fill=fillColor] (199.24,155.14) circle (  0.46);

\path[fill=fillColor] (214.50,189.35) circle (  0.46);

\path[fill=fillColor] (215.13,188.19) circle (  0.46);

\path[fill=fillColor] (215.03,188.40) circle (  0.46);

\path[fill=fillColor] (236.71,170.61) circle (  0.46);

\path[fill=fillColor] (236.08,170.72) circle (  0.46);

\path[fill=fillColor] (235.87,170.93) circle (  0.46);

\path[fill=fillColor] (247.24,146.93) circle (  0.46);

\path[fill=fillColor] (246.50,145.14) circle (  0.46);

\path[fill=fillColor] (249.45,147.66) circle (  0.46);

\path[fill=fillColor] (231.13,173.56) circle (  0.46);

\path[fill=fillColor] (232.71,174.19) circle (  0.46);

\path[fill=fillColor] (232.18,173.77) circle (  0.46);

\path[fill=fillColor] (242.82,107.66) circle (  0.46);

\path[fill=fillColor] (244.08,109.98) circle (  0.46);

\path[fill=fillColor] (245.66,108.30) circle (  0.46);

\path[fill=fillColor] (195.76,203.14) circle (  0.46);

\path[fill=fillColor] (195.45,203.03) circle (  0.46);

\path[fill=fillColor] (195.45,203.24) circle (  0.46);

\path[fill=fillColor] (231.45,135.35) circle (  0.46);

\path[fill=fillColor] (231.66,135.14) circle (  0.46);

\path[fill=fillColor] (231.97,136.51) circle (  0.46);

\path[fill=fillColor] (265.13,188.08) circle (  0.46);

\path[fill=fillColor] (265.24,188.29) circle (  0.46);

\path[fill=fillColor] (263.87,188.08) circle (  0.46);

\path[fill=fillColor] (225.55,180.82) circle (  0.46);

\path[fill=fillColor] (226.61,181.77) circle (  0.46);

\path[fill=fillColor] (225.03,180.72) circle (  0.46);

\path[fill=fillColor] (179.55, 99.24) circle (  0.46);

\path[fill=fillColor] (181.45,100.09) circle (  0.46);

\path[fill=fillColor] (181.24,101.77) circle (  0.46);

\path[fill=fillColor] (212.40,144.61) circle (  0.46);

\path[fill=fillColor] (215.66,144.29) circle (  0.46);

\path[fill=fillColor] (215.03,144.40) circle (  0.46);

\path[fill=fillColor] (231.66,161.35) circle (  0.46);

\path[fill=fillColor] (232.29,160.82) circle (  0.46);

\path[fill=fillColor] (232.08,161.03) circle (  0.46);

\path[fill=fillColor] (225.97,163.87) circle (  0.46);

\path[fill=fillColor] (225.97,163.98) circle (  0.46);

\path[fill=fillColor] (225.97,163.77) circle (  0.46);

\path[fill=fillColor] (171.87,104.40) circle (  0.46);

\path[fill=fillColor] (171.76,103.35) circle (  0.46);

\path[fill=fillColor] (171.76,104.30) circle (  0.46);

\path[fill=fillColor] (189.76,115.56) circle (  0.46);

\path[fill=fillColor] (195.03,119.35) circle (  0.46);

\path[fill=fillColor] (193.97,119.77) circle (  0.46);

\path[fill=fillColor] (252.61,173.14) circle (  0.46);

\path[fill=fillColor] (253.87,173.56) circle (  0.46);

\path[fill=fillColor] (252.82,173.14) circle (  0.46);

\path[fill=fillColor] (179.24, 95.14) circle (  0.46);

\path[fill=fillColor] (178.82, 95.77) circle (  0.46);

\path[fill=fillColor] (179.55, 94.51) circle (  0.46);

\path[fill=fillColor] (233.03,154.29) circle (  0.46);

\path[fill=fillColor] (233.03,155.35) circle (  0.46);

\path[fill=fillColor] (232.82,155.56) circle (  0.46);

\path[fill=fillColor] (180.92,102.51) circle (  0.46);

\path[fill=fillColor] (180.61,102.61) circle (  0.46);

\path[fill=fillColor] (180.40,104.30) circle (  0.46);

\path[fill=fillColor] (206.19,164.40) circle (  0.46);

\path[fill=fillColor] (206.92,164.61) circle (  0.46);

\path[fill=fillColor] (206.29,164.72) circle (  0.46);

\path[fill=fillColor] (187.87,153.14) circle (  0.46);

\path[fill=fillColor] (188.50,153.77) circle (  0.46);

\path[fill=fillColor] (188.82,154.51) circle (  0.46);

\path[fill=fillColor] (188.50,180.72) circle (  0.46);

\path[fill=fillColor] (188.92,181.45) circle (  0.46);

\path[fill=fillColor] (189.13,180.19) circle (  0.46);

\path[fill=fillColor] (227.13,153.03) circle (  0.46);

\path[fill=fillColor] (227.24,152.29) circle (  0.46);

\path[fill=fillColor] (227.55,152.51) circle (  0.46);

\path[fill=fillColor] (205.13,158.08) circle (  0.46);

\path[fill=fillColor] (204.82,157.66) circle (  0.46);

\path[fill=fillColor] (204.92,157.77) circle (  0.46);

\path[fill=fillColor] (153.98,146.29) circle (  0.46);

\path[fill=fillColor] (156.50,145.77) circle (  0.46);

\path[fill=fillColor] (151.87,145.98) circle (  0.46);

\path[fill=fillColor] (234.71,180.50) circle (  0.46);

\path[fill=fillColor] (234.71,179.87) circle (  0.46);

\path[fill=fillColor] (234.92,179.56) circle (  0.46);

\path[fill=fillColor] (224.71,189.87) circle (  0.46);

\path[fill=fillColor] (225.66,187.77) circle (  0.46);

\path[fill=fillColor] (220.29,190.72) circle (  0.46);

\path[fill=fillColor] (202.92,142.30) circle (  0.46);

\path[fill=fillColor] (202.92,142.19) circle (  0.46);

\path[fill=fillColor] (203.45,141.98) circle (  0.46);

\path[fill=fillColor] (224.71,139.56) circle (  0.46);

\path[fill=fillColor] (224.71,138.93) circle (  0.46);

\path[fill=fillColor] (225.03,139.77) circle (  0.46);

\path[fill=fillColor] (216.92,195.45) circle (  0.46);

\path[fill=fillColor] (219.24,195.87) circle (  0.46);

\path[fill=fillColor] (219.13,195.77) circle (  0.46);

\path[fill=fillColor] (196.82,162.93) circle (  0.46);

\path[fill=fillColor] (196.92,163.14) circle (  0.46);

\path[fill=fillColor] (197.87,160.72) circle (  0.46);

\path[fill=fillColor] (240.71,139.87) circle (  0.46);

\path[fill=fillColor] (243.76,139.77) circle (  0.46);

\path[fill=fillColor] (244.18,140.08) circle (  0.46);

\path[fill=fillColor] (265.24,116.30) circle (  0.46);

\path[fill=fillColor] (263.97,115.45) circle (  0.46);

\path[fill=fillColor] (265.03,116.08) circle (  0.46);

\path[fill=fillColor] (220.61,165.35) circle (  0.46);

\path[fill=fillColor] (220.18,164.82) circle (  0.46);

\path[fill=fillColor] (219.87,165.45) circle (  0.46);

\path[fill=fillColor] (200.92,120.51) circle (  0.46);

\path[fill=fillColor] (201.03,120.08) circle (  0.46);

\path[fill=fillColor] (201.03,120.40) circle (  0.46);

\path[fill=fillColor] (191.55,186.08) circle (  0.46);

\path[fill=fillColor] (189.76,187.56) circle (  0.46);

\path[fill=fillColor] (189.87,187.56) circle (  0.46);

\path[fill=fillColor] (184.40,119.45) circle (  0.46);

\path[fill=fillColor] (184.19,119.35) circle (  0.46);

\path[fill=fillColor] (185.87,119.03) circle (  0.46);

\path[fill=fillColor] (208.71, 78.09) circle (  0.46);

\path[fill=fillColor] (204.92, 78.93) circle (  0.46);

\path[fill=fillColor] (208.82, 81.56) circle (  0.46);

\path[fill=fillColor] (243.13,167.14) circle (  0.46);

\path[fill=fillColor] (240.50,169.14) circle (  0.46);

\path[fill=fillColor] (243.66,167.35) circle (  0.46);

\path[fill=fillColor] (230.82,197.03) circle (  0.46);

\path[fill=fillColor] (231.03,197.77) circle (  0.46);

\path[fill=fillColor] (231.66,197.66) circle (  0.46);

\path[fill=fillColor] (194.71,127.45) circle (  0.46);

\path[fill=fillColor] (195.55,128.19) circle (  0.46);

\path[fill=fillColor] (194.19,127.45) circle (  0.46);

\path[fill=fillColor] (232.50,126.61) circle (  0.46);

\path[fill=fillColor] (233.45,125.87) circle (  0.46);

\path[fill=fillColor] (233.76,125.98) circle (  0.46);

\path[fill=fillColor] (255.34,113.24) circle (  0.46);

\path[fill=fillColor] (254.92,113.03) circle (  0.46);

\path[fill=fillColor] (254.82,113.24) circle (  0.46);

\path[fill=fillColor] (241.24,162.40) circle (  0.46);

\path[fill=fillColor] (244.71,159.24) circle (  0.46);

\path[fill=fillColor] (244.50,161.35) circle (  0.46);

\path[fill=fillColor] (191.24,197.35) circle (  0.46);

\path[fill=fillColor] (190.71,197.03) circle (  0.46);

\path[fill=fillColor] (191.03,197.14) circle (  0.46);

\path[fill=fillColor] (198.92,124.19) circle (  0.46);

\path[fill=fillColor] (200.61,123.56) circle (  0.46);

\path[fill=fillColor] (198.40,124.40) circle (  0.46);

\path[fill=fillColor] (246.29,177.87) circle (  0.46);

\path[fill=fillColor] (245.66,178.08) circle (  0.46);

\path[fill=fillColor] (245.87,176.72) circle (  0.46);

\path[fill=fillColor] (179.13,114.40) circle (  0.46);

\path[fill=fillColor] (177.98,112.93) circle (  0.46);

\path[fill=fillColor] (177.34,112.93) circle (  0.46);

\path[fill=fillColor] (235.97,195.98) circle (  0.46);

\path[fill=fillColor] (236.08,195.87) circle (  0.46);

\path[fill=fillColor] (234.71,196.19) circle (  0.46);

\path[fill=fillColor] (196.29,112.19) circle (  0.46);

\path[fill=fillColor] (196.08,111.35) circle (  0.46);

\path[fill=fillColor] (195.97,111.35) circle (  0.46);

\path[fill=fillColor] (240.50,123.03) circle (  0.46);

\path[fill=fillColor] (240.82,122.93) circle (  0.46);

\path[fill=fillColor] (240.61,123.56) circle (  0.46);

\path[fill=fillColor] (191.97,122.51) circle (  0.46);

\path[fill=fillColor] (193.76,123.45) circle (  0.46);

\path[fill=fillColor] (192.92,123.03) circle (  0.46);

\path[fill=fillColor] (237.45,164.19) circle (  0.46);

\path[fill=fillColor] (237.34,164.19) circle (  0.46);

\path[fill=fillColor] (238.92,164.29) circle (  0.46);

\path[fill=fillColor] (192.29,105.24) circle (  0.46);

\path[fill=fillColor] (192.19,105.87) circle (  0.46);

\path[fill=fillColor] (191.97,106.61) circle (  0.46);

\path[fill=fillColor] (185.45,112.19) circle (  0.46);

\path[fill=fillColor] (185.66,112.19) circle (  0.46);

\path[fill=fillColor] (186.61,112.19) circle (  0.46);

\path[fill=fillColor] (248.92,169.24) circle (  0.46);

\path[fill=fillColor] (249.03,169.77) circle (  0.46);

\path[fill=fillColor] (249.13,169.87) circle (  0.46);

\path[fill=fillColor] (195.55,125.24) circle (  0.46);

\path[fill=fillColor] (195.24,124.51) circle (  0.46);

\path[fill=fillColor] (195.45,125.03) circle (  0.46);

\path[fill=fillColor] (181.13,112.40) circle (  0.46);

\path[fill=fillColor] (183.24,114.93) circle (  0.46);

\path[fill=fillColor] (181.03,113.45) circle (  0.46);

\path[fill=fillColor] (214.71,182.19) circle (  0.46);

\path[fill=fillColor] (215.34,182.08) circle (  0.46);

\path[fill=fillColor] (214.92,182.08) circle (  0.46);

\path[fill=fillColor] (275.66,121.03) circle (  0.46);

\path[fill=fillColor] (275.87,121.03) circle (  0.46);

\path[fill=fillColor] (275.97,121.03) circle (  0.46);

\path[fill=fillColor] (213.03,196.50) circle (  0.46);

\path[fill=fillColor] (213.13,196.40) circle (  0.46);

\path[fill=fillColor] (213.13,196.50) circle (  0.46);

\path[fill=fillColor] (203.24,158.19) circle (  0.46);

\path[fill=fillColor] (203.97,158.93) circle (  0.46);

\path[fill=fillColor] (203.66,157.98) circle (  0.46);

\path[fill=fillColor] (234.29,170.19) circle (  0.46);

\path[fill=fillColor] (234.18,168.40) circle (  0.46);

\path[fill=fillColor] (233.76,169.77) circle (  0.46);

\path[fill=fillColor] (264.71,194.82) circle (  0.46);

\path[fill=fillColor] (264.71,195.98) circle (  0.46);

\path[fill=fillColor] (264.92,196.08) circle (  0.46);

\path[fill=fillColor] (267.76,196.08) circle (  0.46);

\path[fill=fillColor] (267.66,197.66) circle (  0.46);

\path[fill=fillColor] (267.76,195.87) circle (  0.46);

\path[fill=fillColor] (239.45,167.77) circle (  0.46);

\path[fill=fillColor] (238.08,169.03) circle (  0.46);

\path[fill=fillColor] (238.18,169.24) circle (  0.46);

\path[fill=fillColor] (239.76,100.72) circle (  0.46);

\path[fill=fillColor] (239.76, 99.56) circle (  0.46);

\path[fill=fillColor] (236.61, 98.19) circle (  0.46);

\path[fill=fillColor] (239.76,134.08) circle (  0.46);

\path[fill=fillColor] (239.66,134.30) circle (  0.46);

\path[fill=fillColor] (238.40,135.24) circle (  0.46);

\path[fill=fillColor] (261.66,191.35) circle (  0.46);

\path[fill=fillColor] (261.45,189.87) circle (  0.46);

\path[fill=fillColor] (261.13,190.40) circle (  0.46);

\path[fill=fillColor] (198.08,105.03) circle (  0.46);

\path[fill=fillColor] (197.24,104.72) circle (  0.46);

\path[fill=fillColor] (197.24,104.82) circle (  0.46);

\path[fill=fillColor] (189.34,119.14) circle (  0.46);

\path[fill=fillColor] (188.71,119.14) circle (  0.46);

\path[fill=fillColor] (189.34,118.82) circle (  0.46);

\path[fill=fillColor] (233.34,186.08) circle (  0.46);

\path[fill=fillColor] (232.61,183.35) circle (  0.46);

\path[fill=fillColor] (232.71,183.35) circle (  0.46);

\path[fill=fillColor] (176.50,103.35) circle (  0.46);

\path[fill=fillColor] (179.24,105.03) circle (  0.46);

\path[fill=fillColor] (176.82,103.56) circle (  0.46);

\path[fill=fillColor] (203.97,142.82) circle (  0.46);

\path[fill=fillColor] (206.82,142.82) circle (  0.46);

\path[fill=fillColor] (204.82,142.82) circle (  0.46);

\path[fill=fillColor] (182.08,137.98) circle (  0.46);

\path[fill=fillColor] (181.87,138.82) circle (  0.46);

\path[fill=fillColor] (182.82,139.03) circle (  0.46);

\path[fill=fillColor] (211.13,171.77) circle (  0.46);

\path[fill=fillColor] (210.40,171.66) circle (  0.46);

\path[fill=fillColor] (210.50,171.98) circle (  0.46);

\path[fill=fillColor] (183.76,175.87) circle (  0.46);

\path[fill=fillColor] (181.66,176.08) circle (  0.46);

\path[fill=fillColor] (184.08,176.50) circle (  0.46);

\path[fill=fillColor] (203.66,188.93) circle (  0.46);

\path[fill=fillColor] (206.40,188.72) circle (  0.46);

\path[fill=fillColor] (210.08,189.14) circle (  0.46);

\path[fill=fillColor] (242.71,204.82) circle (  0.46);

\path[fill=fillColor] (242.39,203.87) circle (  0.46);

\path[fill=fillColor] (242.71,203.66) circle (  0.46);

\path[fill=fillColor] (253.66,177.87) circle (  0.46);

\path[fill=fillColor] (252.82,177.77) circle (  0.46);

\path[fill=fillColor] (251.55,178.29) circle (  0.46);

\path[fill=fillColor] (211.55,165.45) circle (  0.46);

\path[fill=fillColor] (211.97,165.98) circle (  0.46);

\path[fill=fillColor] (211.87,166.08) circle (  0.46);

\path[fill=fillColor] (245.55,170.93) circle (  0.46);

\path[fill=fillColor] (245.45,170.72) circle (  0.46);

\path[fill=fillColor] (245.34,171.03) circle (  0.46);

\path[fill=fillColor] (172.19,129.77) circle (  0.46);

\path[fill=fillColor] (171.76,128.93) circle (  0.46);

\path[fill=fillColor] (172.71,128.51) circle (  0.46);

\path[fill=fillColor] (206.82,157.66) circle (  0.46);

\path[fill=fillColor] (206.92,157.77) circle (  0.46);

\path[fill=fillColor] (207.76,157.35) circle (  0.46);

\path[fill=fillColor] (174.92,143.66) circle (  0.46);

\path[fill=fillColor] (175.24,143.66) circle (  0.46);

\path[fill=fillColor] (175.13,143.66) circle (  0.46);

\path[fill=fillColor] (234.18,178.40) circle (  0.46);

\path[fill=fillColor] (234.71,178.82) circle (  0.46);

\path[fill=fillColor] (234.61,178.29) circle (  0.46);

\path[fill=fillColor] (200.29,150.93) circle (  0.46);

\path[fill=fillColor] (200.40,151.03) circle (  0.46);

\path[fill=fillColor] (201.13,151.14) circle (  0.46);

\path[fill=fillColor] (232.18,142.30) circle (  0.46);

\path[fill=fillColor] (231.34,139.98) circle (  0.46);

\path[fill=fillColor] (230.71,141.77) circle (  0.46);

\path[fill=fillColor] (215.34,168.61) circle (  0.46);

\path[fill=fillColor] (214.92,167.77) circle (  0.46);

\path[fill=fillColor] (215.66,168.61) circle (  0.46);

\path[fill=fillColor] (145.24,135.87) circle (  0.46);

\path[fill=fillColor] (146.61,134.51) circle (  0.46);

\path[fill=fillColor] (147.34,135.45) circle (  0.46);

\path[fill=fillColor] (220.08,184.19) circle (  0.46);

\path[fill=fillColor] (219.87,182.82) circle (  0.46);

\path[fill=fillColor] (219.87,183.03) circle (  0.46);

\path[fill=fillColor] (229.45,139.98) circle (  0.46);

\path[fill=fillColor] (229.24,140.40) circle (  0.46);

\path[fill=fillColor] (228.08,140.19) circle (  0.46);

\path[fill=fillColor] (239.76,205.45) circle (  0.46);

\path[fill=fillColor] (240.29,205.35) circle (  0.46);

\path[fill=fillColor] (239.97,205.45) circle (  0.46);

\path[fill=fillColor] (234.61,192.08) circle (  0.46);

\path[fill=fillColor] (234.29,192.19) circle (  0.46);

\path[fill=fillColor] (232.82,189.77) circle (  0.46);

\path[fill=fillColor] (226.71,134.82) circle (  0.46);

\path[fill=fillColor] (226.71,133.56) circle (  0.46);

\path[fill=fillColor] (226.61,134.19) circle (  0.46);

\path[fill=fillColor] (197.66,197.77) circle (  0.46);

\path[fill=fillColor] (197.03,197.03) circle (  0.46);

\path[fill=fillColor] (197.55,197.87) circle (  0.46);

\path[fill=fillColor] (192.29,109.56) circle (  0.46);

\path[fill=fillColor] (193.45,110.40) circle (  0.46);

\path[fill=fillColor] (192.40,109.66) circle (  0.46);

\path[fill=fillColor] (194.40, 95.87) circle (  0.46);

\path[fill=fillColor] (194.19, 95.66) circle (  0.46);

\path[fill=fillColor] (193.97, 96.09) circle (  0.46);

\path[fill=fillColor] (230.61,117.45) circle (  0.46);

\path[fill=fillColor] (230.92,117.03) circle (  0.46);

\path[fill=fillColor] (230.29,117.98) circle (  0.46);

\path[fill=fillColor] (195.13,103.56) circle (  0.46);

\path[fill=fillColor] (195.97,103.24) circle (  0.46);

\path[fill=fillColor] (195.13,103.66) circle (  0.46);

\path[fill=fillColor] (182.50,121.35) circle (  0.46);

\path[fill=fillColor] (183.34,121.24) circle (  0.46);

\path[fill=fillColor] (182.82,120.40) circle (  0.46);

\path[fill=fillColor] (249.45,179.35) circle (  0.46);

\path[fill=fillColor] (249.34,179.45) circle (  0.46);

\path[fill=fillColor] (248.71,179.66) circle (  0.46);

\path[fill=fillColor] (177.13,108.09) circle (  0.46);

\path[fill=fillColor] (177.34,107.35) circle (  0.46);

\path[fill=fillColor] (177.66,107.66) circle (  0.46);

\path[fill=fillColor] (233.66,118.19) circle (  0.46);

\path[fill=fillColor] (233.55,118.30) circle (  0.46);

\path[fill=fillColor] (234.29,118.40) circle (  0.46);

\path[fill=fillColor] (198.19,120.82) circle (  0.46);

\path[fill=fillColor] (199.76,122.51) circle (  0.46);

\path[fill=fillColor] (199.13,121.14) circle (  0.46);

\path[fill=fillColor] (211.03,155.66) circle (  0.46);

\path[fill=fillColor] (211.24,155.87) circle (  0.46);

\path[fill=fillColor] (209.66,155.45) circle (  0.46);

\path[fill=fillColor] (199.03,151.98) circle (  0.46);

\path[fill=fillColor] (198.50,152.51) circle (  0.46);

\path[fill=fillColor] (198.19,151.66) circle (  0.46);

\path[fill=fillColor] (204.29,161.35) circle (  0.46);

\path[fill=fillColor] (204.50,161.14) circle (  0.46);

\path[fill=fillColor] (204.29,160.82) circle (  0.46);

\path[fill=fillColor] (223.76,190.72) circle (  0.46);

\path[fill=fillColor] (223.24,190.61) circle (  0.46);

\path[fill=fillColor] (223.76,190.82) circle (  0.46);

\path[fill=fillColor] (263.45,197.98) circle (  0.46);

\path[fill=fillColor] (264.18,198.29) circle (  0.46);

\path[fill=fillColor] (263.34,198.08) circle (  0.46);

\path[fill=fillColor] (258.18,195.77) circle (  0.46);

\path[fill=fillColor] (259.45,196.72) circle (  0.46);

\path[fill=fillColor] (258.18,196.08) circle (  0.46);

\path[fill=fillColor] (253.76,135.87) circle (  0.46);

\path[fill=fillColor] (249.03,134.93) circle (  0.46);

\path[fill=fillColor] (251.24,135.45) circle (  0.46);

\path[fill=fillColor] (240.61, 97.56) circle (  0.46);

\path[fill=fillColor] (240.92, 98.09) circle (  0.46);

\path[fill=fillColor] (240.40, 98.61) circle (  0.46);

\path[fill=fillColor] (241.97,131.45) circle (  0.46);

\path[fill=fillColor] (241.87,132.19) circle (  0.46);

\path[fill=fillColor] (240.71,132.19) circle (  0.46);

\path[fill=fillColor] (267.87,194.61) circle (  0.46);

\path[fill=fillColor] (268.08,193.98) circle (  0.46);

\path[fill=fillColor] (267.55,193.66) circle (  0.46);

\path[fill=fillColor] (247.76,188.93) circle (  0.46);

\path[fill=fillColor] (247.24,188.93) circle (  0.46);

\path[fill=fillColor] (246.61,188.50) circle (  0.46);

\path[fill=fillColor] (195.24,138.08) circle (  0.46);

\path[fill=fillColor] (194.82,138.30) circle (  0.46);

\path[fill=fillColor] (194.71,138.19) circle (  0.46);

\path[fill=fillColor] (188.71,168.29) circle (  0.46);

\path[fill=fillColor] (189.03,168.51) circle (  0.46);

\path[fill=fillColor] (188.82,168.19) circle (  0.46);

\path[fill=fillColor] (170.82,163.03) circle (  0.46);

\path[fill=fillColor] (168.19,160.82) circle (  0.46);

\path[fill=fillColor] (169.13,162.51) circle (  0.46);

\path[fill=fillColor] (254.92,169.14) circle (  0.46);

\path[fill=fillColor] (255.45,168.40) circle (  0.46);

\path[fill=fillColor] (255.24,168.51) circle (  0.46);

\path[fill=fillColor] (238.08,166.40) circle (  0.46);

\path[fill=fillColor] (238.92,166.82) circle (  0.46);

\path[fill=fillColor] (239.03,166.82) circle (  0.46);

\path[fill=fillColor] (208.08,163.03) circle (  0.46);

\path[fill=fillColor] (207.76,163.56) circle (  0.46);

\path[fill=fillColor] (207.87,163.03) circle (  0.46);

\path[fill=fillColor] (200.61,194.08) circle (  0.46);

\path[fill=fillColor] (193.87,191.14) circle (  0.46);

\path[fill=fillColor] (196.50,192.72) circle (  0.46);

\path[fill=fillColor] (187.34,174.29) circle (  0.46);

\path[fill=fillColor] (186.92,173.98) circle (  0.46);

\path[fill=fillColor] (188.08,175.03) circle (  0.46);

\path[fill=fillColor] (224.40,147.45) circle (  0.46);

\path[fill=fillColor] (225.87,147.98) circle (  0.46);

\path[fill=fillColor] (225.45,147.56) circle (  0.46);

\path[fill=fillColor] (231.13,144.51) circle (  0.46);

\path[fill=fillColor] (232.50,144.51) circle (  0.46);

\path[fill=fillColor] (231.97,147.87) circle (  0.46);

\path[fill=fillColor] (175.98,131.87) circle (  0.46);

\path[fill=fillColor] (178.50,130.82) circle (  0.46);

\path[fill=fillColor] (174.19,132.08) circle (  0.46);

\path[fill=fillColor] (253.55,187.14) circle (  0.46);

\path[fill=fillColor] (253.55,186.93) circle (  0.46);

\path[fill=fillColor] (253.66,187.77) circle (  0.46);

\path[fill=fillColor] (225.13,153.35) circle (  0.46);

\path[fill=fillColor] (225.03,153.45) circle (  0.46);

\path[fill=fillColor] (224.61,153.56) circle (  0.46);

\path[fill=fillColor] (207.34,159.77) circle (  0.46);

\path[fill=fillColor] (206.40,159.56) circle (  0.46);

\path[fill=fillColor] (206.92,159.24) circle (  0.46);

\path[fill=fillColor] (235.76,125.87) circle (  0.46);

\path[fill=fillColor] (235.97,123.87) circle (  0.46);

\path[fill=fillColor] (235.87,125.24) circle (  0.46);

\path[fill=fillColor] (243.24,172.19) circle (  0.46);

\path[fill=fillColor] (243.66,172.51) circle (  0.46);

\path[fill=fillColor] (242.92,170.82) circle (  0.46);

\path[fill=fillColor] (199.45,202.72) circle (  0.46);

\path[fill=fillColor] (198.92,203.45) circle (  0.46);

\path[fill=fillColor] (199.76,202.72) circle (  0.46);

\path[fill=fillColor] (193.76,153.24) circle (  0.46);

\path[fill=fillColor] (193.66,153.24) circle (  0.46);

\path[fill=fillColor] (193.66,153.14) circle (  0.46);

\path[fill=fillColor] (164.82,157.35) circle (  0.46);

\path[fill=fillColor] (164.19,158.19) circle (  0.46);

\path[fill=fillColor] (163.13,157.77) circle (  0.46);

\path[fill=fillColor] (193.87,163.03) circle (  0.46);

\path[fill=fillColor] (193.66,163.14) circle (  0.46);

\path[fill=fillColor] (193.87,163.66) circle (  0.46);

\path[fill=fillColor] (211.13,129.87) circle (  0.46);

\path[fill=fillColor] (211.87,131.24) circle (  0.46);

\path[fill=fillColor] (211.66,129.77) circle (  0.46);

\path[fill=fillColor] (266.92,191.98) circle (  0.46);

\path[fill=fillColor] (266.50,191.98) circle (  0.46);

\path[fill=fillColor] (266.92,192.29) circle (  0.46);

\path[fill=fillColor] (237.45,143.66) circle (  0.46);

\path[fill=fillColor] (236.50,144.93) circle (  0.46);

\path[fill=fillColor] (235.55,143.35) circle (  0.46);

\path[fill=fillColor] (273.55,121.03) circle (  0.46);

\path[fill=fillColor] (274.08,121.35) circle (  0.46);

\path[fill=fillColor] (273.76,121.66) circle (  0.46);

\path[fill=fillColor] (206.50,163.35) circle (  0.46);

\path[fill=fillColor] (206.82,163.77) circle (  0.46);

\path[fill=fillColor] (206.50,163.98) circle (  0.46);

\path[fill=fillColor] (199.76,128.82) circle (  0.46);

\path[fill=fillColor] (200.50,126.72) circle (  0.46);

\path[fill=fillColor] (199.66,125.98) circle (  0.46);

\path[fill=fillColor] (173.24,124.61) circle (  0.46);

\path[fill=fillColor] (173.87,124.61) circle (  0.46);

\path[fill=fillColor] (173.98,125.03) circle (  0.46);

\path[fill=fillColor] (237.03,206.61) circle (  0.46);

\path[fill=fillColor] (237.66,206.40) circle (  0.46);

\path[fill=fillColor] (236.82,205.66) circle (  0.46);

\path[fill=fillColor] (225.03,194.40) circle (  0.46);

\path[fill=fillColor] (225.76,194.61) circle (  0.46);

\path[fill=fillColor] (224.50,193.35) circle (  0.46);

\path[fill=fillColor] (220.82,163.35) circle (  0.46);

\path[fill=fillColor] (220.92,163.24) circle (  0.46);

\path[fill=fillColor] (220.71,163.03) circle (  0.46);

\path[fill=fillColor] (174.40,145.14) circle (  0.46);

\path[fill=fillColor] (171.13,145.66) circle (  0.46);

\path[fill=fillColor] (172.50,144.82) circle (  0.46);

\path[fill=fillColor] (183.13,199.56) circle (  0.46);

\path[fill=fillColor] (183.55,199.03) circle (  0.46);

\path[fill=fillColor] (184.08,198.82) circle (  0.46);

\path[fill=fillColor] (195.87,205.77) circle (  0.46);

\path[fill=fillColor] (195.97,205.77) circle (  0.46);

\path[fill=fillColor] (194.50,205.66) circle (  0.46);

\path[fill=fillColor] (198.40,129.03) circle (  0.46);

\path[fill=fillColor] (199.45,128.93) circle (  0.46);

\path[fill=fillColor] (198.82,128.82) circle (  0.46);

\path[fill=fillColor] (233.45,194.93) circle (  0.46);

\path[fill=fillColor] (234.82,195.14) circle (  0.46);

\path[fill=fillColor] (234.71,195.24) circle (  0.46);

\path[fill=fillColor] (193.13,100.82) circle (  0.46);

\path[fill=fillColor] (193.97,102.40) circle (  0.46);

\path[fill=fillColor] (189.97, 99.03) circle (  0.46);

\path[fill=fillColor] (246.18,126.40) circle (  0.46);

\path[fill=fillColor] (245.34,125.03) circle (  0.46);

\path[fill=fillColor] (245.97,127.14) circle (  0.46);

\path[fill=fillColor] (190.71,128.61) circle (  0.46);

\path[fill=fillColor] (190.40,128.30) circle (  0.46);

\path[fill=fillColor] (190.82,128.93) circle (  0.46);

\path[fill=fillColor] (229.55,121.45) circle (  0.46);

\path[fill=fillColor] (229.03,121.77) circle (  0.46);

\path[fill=fillColor] (229.87,121.24) circle (  0.46);

\path[fill=fillColor] (247.34,174.19) circle (  0.46);

\path[fill=fillColor] (248.39,174.08) circle (  0.46);

\path[fill=fillColor] (247.87,175.35) circle (  0.46);

\path[fill=fillColor] (207.76,121.87) circle (  0.46);

\path[fill=fillColor] (206.50,122.72) circle (  0.46);

\path[fill=fillColor] (207.45,122.30) circle (  0.46);

\path[fill=fillColor] (171.55,101.03) circle (  0.46);

\path[fill=fillColor] (171.45,100.93) circle (  0.46);

\path[fill=fillColor] (171.66,101.66) circle (  0.46);

\path[fill=fillColor] (228.92,119.45) circle (  0.46);

\path[fill=fillColor] (229.13,119.87) circle (  0.46);

\path[fill=fillColor] (229.97,120.30) circle (  0.46);

\path[fill=fillColor] (205.45,177.14) circle (  0.46);

\path[fill=fillColor] (205.55,177.87) circle (  0.46);

\path[fill=fillColor] (205.34,177.66) circle (  0.46);

\path[fill=fillColor] (195.66,109.77) circle (  0.46);

\path[fill=fillColor] (196.19,107.87) circle (  0.46);

\path[fill=fillColor] (195.97,108.51) circle (  0.46);

\path[fill=fillColor] (195.13,155.03) circle (  0.46);

\path[fill=fillColor] (195.24,155.03) circle (  0.46);

\path[fill=fillColor] (195.13,154.40) circle (  0.46);

\path[fill=fillColor] (218.08,191.98) circle (  0.46);

\path[fill=fillColor] (218.29,191.87) circle (  0.46);

\path[fill=fillColor] (218.92,195.66) circle (  0.46);

\path[fill=fillColor] (262.29,192.08) circle (  0.46);

\path[fill=fillColor] (262.29,192.50) circle (  0.46);

\path[fill=fillColor] (261.97,192.50) circle (  0.46);

\path[fill=fillColor] (259.66,128.40) circle (  0.46);

\path[fill=fillColor] (256.82,129.77) circle (  0.46);

\path[fill=fillColor] (257.66,130.30) circle (  0.46);

\path[fill=fillColor] (245.66, 85.03) circle (  0.46);

\path[fill=fillColor] (241.66, 90.40) circle (  0.46);

\path[fill=fillColor] (241.24, 90.93) circle (  0.46);

\path[fill=fillColor] (239.34,137.56) circle (  0.46);

\path[fill=fillColor] (239.34,137.77) circle (  0.46);

\path[fill=fillColor] (238.82,137.56) circle (  0.46);

\path[fill=fillColor] (189.24,153.03) circle (  0.46);

\path[fill=fillColor] (189.34,153.03) circle (  0.46);

\path[fill=fillColor] (188.61,150.82) circle (  0.46);

\path[fill=fillColor] (256.50,189.35) circle (  0.46);

\path[fill=fillColor] (255.34,189.66) circle (  0.46);

\path[fill=fillColor] (255.66,190.08) circle (  0.46);

\path[fill=fillColor] (175.13,161.03) circle (  0.46);

\path[fill=fillColor] (173.98,161.56) circle (  0.46);

\path[fill=fillColor] (173.34,160.61) circle (  0.46);

\path[fill=fillColor] (197.97,125.24) circle (  0.46);

\path[fill=fillColor] (195.87,125.66) circle (  0.46);

\path[fill=fillColor] (198.19,125.24) circle (  0.46);

\path[fill=fillColor] (197.24,120.19) circle (  0.46);

\path[fill=fillColor] (197.66,119.45) circle (  0.46);

\path[fill=fillColor] (197.55,120.51) circle (  0.46);

\path[fill=fillColor] (239.87,186.40) circle (  0.46);

\path[fill=fillColor] (240.29,186.29) circle (  0.46);

\path[fill=fillColor] (240.08,186.61) circle (  0.46);

\path[fill=fillColor] (228.08,139.14) circle (  0.46);

\path[fill=fillColor] (227.24,138.19) circle (  0.46);

\path[fill=fillColor] (228.08,137.66) circle (  0.46);

\path[fill=fillColor] (291.13,109.87) circle (  0.46);

\path[fill=fillColor] (291.24,109.77) circle (  0.46);

\path[fill=fillColor] (291.13,109.98) circle (  0.46);

\path[fill=fillColor] (250.29,172.40) circle (  0.46);

\path[fill=fillColor] (250.61,172.29) circle (  0.46);

\path[fill=fillColor] (250.39,172.08) circle (  0.46);

\path[fill=fillColor] (231.66,158.40) circle (  0.46);

\path[fill=fillColor] (231.76,158.51) circle (  0.46);

\path[fill=fillColor] (231.45,159.03) circle (  0.46);

\path[fill=fillColor] (198.92,118.19) circle (  0.46);

\path[fill=fillColor] (197.87,117.87) circle (  0.46);

\path[fill=fillColor] (200.19,116.72) circle (  0.46);

\path[fill=fillColor] (228.82,174.61) circle (  0.46);

\path[fill=fillColor] (229.03,174.40) circle (  0.46);

\path[fill=fillColor] (228.92,174.29) circle (  0.46);

\path[fill=fillColor] (213.66,167.14) circle (  0.46);

\path[fill=fillColor] (213.45,168.29) circle (  0.46);

\path[fill=fillColor] (213.03,167.35) circle (  0.46);

\path[fill=fillColor] (187.97,195.56) circle (  0.46);

\path[fill=fillColor] (185.34,192.50) circle (  0.46);

\path[fill=fillColor] (187.34,196.19) circle (  0.46);

\path[fill=fillColor] (179.34,168.72) circle (  0.46);

\path[fill=fillColor] (176.19,169.66) circle (  0.46);

\path[fill=fillColor] (181.97,170.51) circle (  0.46);

\path[fill=fillColor] (228.29,144.40) circle (  0.46);

\path[fill=fillColor] (226.29,144.93) circle (  0.46);

\path[fill=fillColor] (228.29,144.51) circle (  0.46);

\path[fill=fillColor] (254.82,189.03) circle (  0.46);

\path[fill=fillColor] (254.39,189.24) circle (  0.46);

\path[fill=fillColor] (254.61,189.24) circle (  0.46);

\path[fill=fillColor] (231.24,163.98) circle (  0.46);

\path[fill=fillColor] (231.03,164.61) circle (  0.46);

\path[fill=fillColor] (231.13,164.82) circle (  0.46);

\path[fill=fillColor] (201.66,156.72) circle (  0.46);

\path[fill=fillColor] (202.29,156.51) circle (  0.46);

\path[fill=fillColor] (202.29,156.40) circle (  0.46);

\path[fill=fillColor] (173.24, 93.98) circle (  0.46);

\path[fill=fillColor] (173.13, 95.98) circle (  0.46);

\path[fill=fillColor] (173.34, 94.51) circle (  0.46);

\path[fill=fillColor] (196.82,141.03) circle (  0.46);

\path[fill=fillColor] (197.24,140.19) circle (  0.46);

\path[fill=fillColor] (195.66,140.51) circle (  0.46);

\path[fill=fillColor] (211.45,164.72) circle (  0.46);

\path[fill=fillColor] (211.76,165.03) circle (  0.46);

\path[fill=fillColor] (212.08,164.82) circle (  0.46);

\path[fill=fillColor] (191.66,203.24) circle (  0.46);

\path[fill=fillColor] (191.45,205.03) circle (  0.46);

\path[fill=fillColor] (190.40,205.87) circle (  0.46);

\path[fill=fillColor] (207.45,135.56) circle (  0.46);

\path[fill=fillColor] (205.87,138.30) circle (  0.46);

\path[fill=fillColor] (205.55,138.40) circle (  0.46);

\path[fill=fillColor] (243.76,112.19) circle (  0.46);

\path[fill=fillColor] (240.40,113.14) circle (  0.46);

\path[fill=fillColor] (239.13,114.93) circle (  0.46);

\path[fill=fillColor] (255.76,112.82) circle (  0.46);

\path[fill=fillColor] (257.13,113.45) circle (  0.46);

\path[fill=fillColor] (257.03,113.56) circle (  0.46);

\path[fill=fillColor] (208.29,161.45) circle (  0.46);

\path[fill=fillColor] (209.13,161.35) circle (  0.46);

\path[fill=fillColor] (208.61,161.66) circle (  0.46);

\path[fill=fillColor] (193.87,196.61) circle (  0.46);

\path[fill=fillColor] (192.40,196.50) circle (  0.46);

\path[fill=fillColor] (191.03,195.45) circle (  0.46);

\path[fill=fillColor] (212.61,197.87) circle (  0.46);

\path[fill=fillColor] (212.71,197.98) circle (  0.46);

\path[fill=fillColor] (212.82,197.77) circle (  0.46);

\path[fill=fillColor] (197.03,128.08) circle (  0.46);

\path[fill=fillColor] (197.87,127.98) circle (  0.46);

\path[fill=fillColor] (198.08,128.82) circle (  0.46);

\path[fill=fillColor] (211.34,179.98) circle (  0.46);

\path[fill=fillColor] (210.50,181.14) circle (  0.46);

\path[fill=fillColor] (214.40,181.03) circle (  0.46);

\path[fill=fillColor] (238.50,172.08) circle (  0.46);

\path[fill=fillColor] (238.82,171.77) circle (  0.46);

\path[fill=fillColor] (239.13,171.66) circle (  0.46);

\path[fill=fillColor] (232.61,130.93) circle (  0.46);

\path[fill=fillColor] (233.87,132.61) circle (  0.46);

\path[fill=fillColor] (233.03,131.45) circle (  0.46);

\path[fill=fillColor] (240.92,202.61) circle (  0.46);

\path[fill=fillColor] (240.82,202.40) circle (  0.46);

\path[fill=fillColor] (241.34,202.61) circle (  0.46);

\path[fill=fillColor] (222.18,169.03) circle (  0.46);

\path[fill=fillColor] (221.76,169.45) circle (  0.46);

\path[fill=fillColor] (222.08,169.77) circle (  0.46);

\path[fill=fillColor] (203.13,139.87) circle (  0.46);

\path[fill=fillColor] (200.92,137.66) circle (  0.46);

\path[fill=fillColor] (199.03,136.72) circle (  0.46);

\path[fill=fillColor] (257.13,167.03) circle (  0.46);

\path[fill=fillColor] (256.92,166.93) circle (  0.46);

\path[fill=fillColor] (256.39,166.61) circle (  0.46);

\path[fill=fillColor] (237.34,195.98) circle (  0.46);

\path[fill=fillColor] (237.03,195.87) circle (  0.46);

\path[fill=fillColor] (236.71,196.40) circle (  0.46);

\path[fill=fillColor] (240.92,118.61) circle (  0.46);

\path[fill=fillColor] (241.76,118.30) circle (  0.46);

\path[fill=fillColor] (240.82,118.72) circle (  0.46);

\path[fill=fillColor] (202.29,125.56) circle (  0.46);

\path[fill=fillColor] (201.45,123.66) circle (  0.46);

\path[fill=fillColor] (201.13,124.72) circle (  0.46);

\path[fill=fillColor] (219.87,134.93) circle (  0.46);

\path[fill=fillColor] (218.92,134.51) circle (  0.46);

\path[fill=fillColor] (221.66,132.72) circle (  0.46);

\path[fill=fillColor] (223.03,135.45) circle (  0.46);

\path[fill=fillColor] (225.55,135.98) circle (  0.46);

\path[fill=fillColor] (225.03,134.51) circle (  0.46);

\path[fill=fillColor] (185.66,162.93) circle (  0.46);

\path[fill=fillColor] (179.24,156.72) circle (  0.46);

\path[fill=fillColor] (175.45,151.77) circle (  0.46);

\path[fill=fillColor] (207.45,117.66) circle (  0.46);

\path[fill=fillColor] (207.76,118.72) circle (  0.46);

\path[fill=fillColor] (206.61,119.35) circle (  0.46);

\path[fill=fillColor] (243.34,129.87) circle (  0.46);

\path[fill=fillColor] (240.71,128.72) circle (  0.46);

\path[fill=fillColor] (241.55,128.19) circle (  0.46);

\path[fill=fillColor] (214.08,157.45) circle (  0.46);

\path[fill=fillColor] (214.71,156.72) circle (  0.46);

\path[fill=fillColor] (217.34,159.35) circle (  0.46);

\path[fill=fillColor] (256.29,119.35) circle (  0.46);

\path[fill=fillColor] (255.34,116.93) circle (  0.46);

\path[fill=fillColor] (256.71,118.30) circle (  0.46);

\path[fill=fillColor] (236.82,115.87) circle (  0.46);

\path[fill=fillColor] (236.40,116.51) circle (  0.46);

\path[fill=fillColor] (236.92,116.08) circle (  0.46);

\path[fill=fillColor] (202.19,153.56) circle (  0.46);

\path[fill=fillColor] (202.19,153.77) circle (  0.46);

\path[fill=fillColor] (202.19,153.35) circle (  0.46);

\path[fill=fillColor] (201.66,161.87) circle (  0.46);

\path[fill=fillColor] (200.50,161.14) circle (  0.46);

\path[fill=fillColor] (203.76,164.51) circle (  0.46);

\path[fill=fillColor] (220.71,188.08) circle (  0.46);

\path[fill=fillColor] (220.18,187.35) circle (  0.46);

\path[fill=fillColor] (217.66,189.87) circle (  0.46);

\path[fill=fillColor] (235.34,170.29) circle (  0.46);

\path[fill=fillColor] (235.24,170.93) circle (  0.46);

\path[fill=fillColor] (235.34,170.72) circle (  0.46);

\path[fill=fillColor] (258.92,193.14) circle (  0.46);

\path[fill=fillColor] (257.87,192.93) circle (  0.46);

\path[fill=fillColor] (259.55,192.29) circle (  0.46);

\path[fill=fillColor] (247.66,141.56) circle (  0.46);

\path[fill=fillColor] (246.92,136.82) circle (  0.46);

\path[fill=fillColor] (247.34,142.08) circle (  0.46);

\path[fill=fillColor] (251.03,184.29) circle (  0.46);

\path[fill=fillColor] (251.34,184.61) circle (  0.46);

\path[fill=fillColor] (251.45,185.35) circle (  0.46);

\path[fill=fillColor] (239.03,138.82) circle (  0.46);

\path[fill=fillColor] (239.13,138.72) circle (  0.46);

\path[fill=fillColor] (238.50,138.19) circle (  0.46);

\path[fill=fillColor] (245.03,110.09) circle (  0.46);

\path[fill=fillColor] (246.92,109.87) circle (  0.46);

\path[fill=fillColor] (244.92,110.09) circle (  0.46);

\path[fill=fillColor] (261.03,191.14) circle (  0.46);

\path[fill=fillColor] (259.87,191.03) circle (  0.46);

\path[fill=fillColor] (258.92,191.24) circle (  0.46);

\path[fill=fillColor] (237.66,185.24) circle (  0.46);

\path[fill=fillColor] (237.76,184.82) circle (  0.46);

\path[fill=fillColor] (236.92,186.50) circle (  0.46);

\path[fill=fillColor] (229.13,124.30) circle (  0.46);

\path[fill=fillColor] (230.08,124.08) circle (  0.46);

\path[fill=fillColor] (230.92,123.87) circle (  0.46);

\path[fill=fillColor] (211.55,138.19) circle (  0.46);

\path[fill=fillColor] (211.66,137.98) circle (  0.46);

\path[fill=fillColor] (211.97,137.56) circle (  0.46);

\path[fill=fillColor] (282.08,120.93) circle (  0.46);

\path[fill=fillColor] (283.76,119.98) circle (  0.46);

\path[fill=fillColor] (282.08,120.61) circle (  0.46);

\path[fill=fillColor] (235.03,159.77) circle (  0.46);

\path[fill=fillColor] (234.50,159.35) circle (  0.46);

\path[fill=fillColor] (234.18,160.61) circle (  0.46);

\path[fill=fillColor] (212.71,165.56) circle (  0.46);

\path[fill=fillColor] (212.92,165.56) circle (  0.46);

\path[fill=fillColor] (212.82,165.45) circle (  0.46);

\path[fill=fillColor] (192.29,156.72) circle (  0.46);

\path[fill=fillColor] (193.76,157.14) circle (  0.46);

\path[fill=fillColor] (194.19,157.24) circle (  0.46);

\path[fill=fillColor] (212.08,149.35) circle (  0.46);

\path[fill=fillColor] (214.92,149.98) circle (  0.46);

\path[fill=fillColor] (216.29,148.51) circle (  0.46);

\path[fill=fillColor] (242.71,173.24) circle (  0.46);

\path[fill=fillColor] (243.66,174.82) circle (  0.46);

\path[fill=fillColor] (242.92,173.35) circle (  0.46);

\path[fill=fillColor] (198.08,142.93) circle (  0.46);

\path[fill=fillColor] (197.97,142.82) circle (  0.46);

\path[fill=fillColor] (197.87,142.61) circle (  0.46);

\path[fill=fillColor] (211.45,162.51) circle (  0.46);

\path[fill=fillColor] (211.66,163.35) circle (  0.46);

\path[fill=fillColor] (211.45,162.61) circle (  0.46);

\path[fill=fillColor] (204.08,122.19) circle (  0.46);

\path[fill=fillColor] (204.40,121.45) circle (  0.46);

\path[fill=fillColor] (206.40,119.56) circle (  0.46);

\path[fill=fillColor] (239.24,111.45) circle (  0.46);

\path[fill=fillColor] (239.13,112.19) circle (  0.46);

\path[fill=fillColor] (238.61,111.66) circle (  0.46);

\path[fill=fillColor] (269.24,194.19) circle (  0.46);

\path[fill=fillColor] (269.24,195.35) circle (  0.46);

\path[fill=fillColor] (269.34,195.14) circle (  0.46);

\path[fill=fillColor] (212.61,200.61) circle (  0.46);

\path[fill=fillColor] (213.76,201.35) circle (  0.46);

\path[fill=fillColor] (211.13,197.77) circle (  0.46);

\path[fill=fillColor] (233.55,169.66) circle (  0.46);

\path[fill=fillColor] (233.24,169.87) circle (  0.46);

\path[fill=fillColor] (233.34,170.51) circle (  0.46);

\path[fill=fillColor] (227.97,207.14) circle (  0.46);

\path[fill=fillColor] (227.97,207.24) circle (  0.46);

\path[fill=fillColor] (227.34,207.24) circle (  0.46);

\path[fill=fillColor] (215.13,162.19) circle (  0.46);

\path[fill=fillColor] (215.03,162.51) circle (  0.46);

\path[fill=fillColor] (214.92,162.19) circle (  0.46);

\path[fill=fillColor] (209.45,180.50) circle (  0.46);

\path[fill=fillColor] (209.76,178.72) circle (  0.46);

\path[fill=fillColor] (210.29,177.35) circle (  0.46);

\path[fill=fillColor] (204.29,134.51) circle (  0.46);

\path[fill=fillColor] (199.34,131.14) circle (  0.46);

\path[fill=fillColor] (203.24,133.98) circle (  0.46);

\path[fill=fillColor] (242.71,171.35) circle (  0.46);

\path[fill=fillColor] (242.08,171.24) circle (  0.46);

\path[fill=fillColor] (242.50,171.87) circle (  0.46);

\path[fill=fillColor] (188.71,201.45) circle (  0.46);

\path[fill=fillColor] (188.08,201.77) circle (  0.46);

\path[fill=fillColor] (188.40,201.98) circle (  0.46);

\path[fill=fillColor] (249.13,185.03) circle (  0.46);

\path[fill=fillColor] (248.82,184.93) circle (  0.46);

\path[fill=fillColor] (249.24,185.03) circle (  0.46);

\path[fill=fillColor] (227.13,142.61) circle (  0.46);

\path[fill=fillColor] (228.40,141.87) circle (  0.46);

\path[fill=fillColor] (227.66,141.77) circle (  0.46);

\path[fill=fillColor] (203.03,121.03) circle (  0.46);

\path[fill=fillColor] (205.55,119.35) circle (  0.46);

\path[fill=fillColor] (205.34,119.56) circle (  0.46);

\path[fill=fillColor] (254.39,124.40) circle (  0.46);

\path[fill=fillColor] (248.29,124.61) circle (  0.46);

\path[fill=fillColor] (249.87,124.93) circle (  0.46);

\path[fill=fillColor] (206.19,152.08) circle (  0.46);

\path[fill=fillColor] (206.19,152.61) circle (  0.46);

\path[fill=fillColor] (206.29,152.82) circle (  0.46);

\path[fill=fillColor] (260.39,107.35) circle (  0.46);

\path[fill=fillColor] (260.50,106.93) circle (  0.46);

\path[fill=fillColor] (260.18,107.14) circle (  0.46);

\path[fill=fillColor] (232.18,123.87) circle (  0.46);

\path[fill=fillColor] (233.24,123.87) circle (  0.46);

\path[fill=fillColor] (233.97,123.03) circle (  0.46);

\path[fill=fillColor] (211.76,161.66) circle (  0.46);

\path[fill=fillColor] (211.45,161.87) circle (  0.46);

\path[fill=fillColor] (211.87,162.08) circle (  0.46);

\path[fill=fillColor] (238.50,171.45) circle (  0.46);

\path[fill=fillColor] (238.40,171.45) circle (  0.46);

\path[fill=fillColor] (238.61,171.56) circle (  0.46);

\path[fill=fillColor] (246.71,132.82) circle (  0.46);

\path[fill=fillColor] (248.50,129.03) circle (  0.46);

\path[fill=fillColor] (247.24,131.77) circle (  0.46);

\path[fill=fillColor] (243.97,105.45) circle (  0.46);

\path[fill=fillColor] (244.92,102.51) circle (  0.46);

\path[fill=fillColor] (243.66,104.72) circle (  0.46);

\path[fill=fillColor] (254.61,188.08) circle (  0.46);

\path[fill=fillColor] (254.50,188.29) circle (  0.46);

\path[fill=fillColor] (255.13,187.98) circle (  0.46);

\path[fill=fillColor] (239.97,149.35) circle (  0.46);

\path[fill=fillColor] (242.08,149.24) circle (  0.46);

\path[fill=fillColor] (239.76,151.87) circle (  0.46);

\path[fill=fillColor] (169.24,155.56) circle (  0.46);

\path[fill=fillColor] (171.34,156.82) circle (  0.46);

\path[fill=fillColor] (174.50,158.29) circle (  0.46);

\path[fill=fillColor] (187.13,120.19) circle (  0.46);

\path[fill=fillColor] (187.24,119.98) circle (  0.46);

\path[fill=fillColor] (187.66,119.66) circle (  0.46);

\path[fill=fillColor] (240.61,192.19) circle (  0.46);

\path[fill=fillColor] (243.66,190.40) circle (  0.46);

\path[fill=fillColor] (241.34,190.93) circle (  0.46);

\path[fill=fillColor] (199.97,143.98) circle (  0.46);

\path[fill=fillColor] (199.87,143.98) circle (  0.46);

\path[fill=fillColor] (200.08,144.08) circle (  0.46);

\path[fill=fillColor] (225.97,125.87) circle (  0.46);

\path[fill=fillColor] (229.03,125.14) circle (  0.46);

\path[fill=fillColor] (228.82,124.72) circle (  0.46);

\path[fill=fillColor] (206.71,146.29) circle (  0.46);

\path[fill=fillColor] (206.92,146.93) circle (  0.46);

\path[fill=fillColor] (206.40,146.29) circle (  0.46);

\path[fill=fillColor] (255.45,171.35) circle (  0.46);

\path[fill=fillColor] (255.13,171.14) circle (  0.46);

\path[fill=fillColor] (255.45,171.14) circle (  0.46);

\path[fill=fillColor] (235.76,165.14) circle (  0.46);

\path[fill=fillColor] (236.61,165.24) circle (  0.46);

\path[fill=fillColor] (236.08,165.35) circle (  0.46);

\path[fill=fillColor] (199.24,138.72) circle (  0.46);

\path[fill=fillColor] (198.50,137.66) circle (  0.46);

\path[fill=fillColor] (199.03,138.08) circle (  0.46);

\path[fill=fillColor] (185.45,151.98) circle (  0.46);

\path[fill=fillColor] (185.24,151.24) circle (  0.46);

\path[fill=fillColor] (185.13,151.35) circle (  0.46);

\path[fill=fillColor] (187.03,167.87) circle (  0.46);

\path[fill=fillColor] (184.40,170.51) circle (  0.46);

\path[fill=fillColor] (187.03,168.61) circle (  0.46);

\path[fill=fillColor] (224.18,149.87) circle (  0.46);

\path[fill=fillColor] (223.97,149.66) circle (  0.46);

\path[fill=fillColor] (223.13,150.29) circle (  0.46);

\path[fill=fillColor] (245.03,175.66) circle (  0.46);

\path[fill=fillColor] (245.13,175.56) circle (  0.46);

\path[fill=fillColor] (244.39,175.03) circle (  0.46);

\path[fill=fillColor] (188.40,156.51) circle (  0.46);

\path[fill=fillColor] (189.13,158.40) circle (  0.46);

\path[fill=fillColor] (187.97,157.98) circle (  0.46);

\path[fill=fillColor] (194.61,157.66) circle (  0.46);

\path[fill=fillColor] (194.92,157.35) circle (  0.46);

\path[fill=fillColor] (194.61,157.35) circle (  0.46);

\path[fill=fillColor] (253.87,183.14) circle (  0.46);

\path[fill=fillColor] (253.97,182.08) circle (  0.46);

\path[fill=fillColor] (253.66,182.29) circle (  0.46);

\path[fill=fillColor] (220.61,160.29) circle (  0.46);

\path[fill=fillColor] (219.34,159.56) circle (  0.46);

\path[fill=fillColor] (219.66,159.77) circle (  0.46);

\path[fill=fillColor] (169.66,138.19) circle (  0.46);

\path[fill=fillColor] (166.82,138.08) circle (  0.46);

\path[fill=fillColor] (171.76,141.35) circle (  0.46);

\path[fill=fillColor] (217.55,166.19) circle (  0.46);

\path[fill=fillColor] (216.71,165.98) circle (  0.46);

\path[fill=fillColor] (217.45,166.19) circle (  0.46);

\path[fill=fillColor] (203.03,143.24) circle (  0.46);

\path[fill=fillColor] (203.66,143.14) circle (  0.46);

\path[fill=fillColor] (203.55,143.03) circle (  0.46);

\path[fill=fillColor] (189.87,121.24) circle (  0.46);

\path[fill=fillColor] (189.97,120.93) circle (  0.46);

\path[fill=fillColor] (189.55,121.14) circle (  0.46);

\path[fill=fillColor] (248.29,171.56) circle (  0.46);

\path[fill=fillColor] (248.08,171.66) circle (  0.46);

\path[fill=fillColor] (247.87,171.45) circle (  0.46);

\path[fill=fillColor] (251.13,187.14) circle (  0.46);

\path[fill=fillColor] (250.61,187.66) circle (  0.46);

\path[fill=fillColor] (251.03,187.24) circle (  0.46);

\path[fill=fillColor] (240.29,172.82) circle (  0.46);

\path[fill=fillColor] (239.97,173.03) circle (  0.46);

\path[fill=fillColor] (240.18,172.93) circle (  0.46);

\path[fill=fillColor] (240.61,180.50) circle (  0.46);

\path[fill=fillColor] (240.29,179.87) circle (  0.46);

\path[fill=fillColor] (240.71,180.29) circle (  0.46);

\path[fill=fillColor] (198.61,105.03) circle (  0.46);

\path[fill=fillColor] (198.50,105.14) circle (  0.46);

\path[fill=fillColor] (198.71,105.45) circle (  0.46);

\path[fill=fillColor] (245.55,183.98) circle (  0.46);

\path[fill=fillColor] (244.71,183.14) circle (  0.46);

\path[fill=fillColor] (243.66,183.98) circle (  0.46);

\path[fill=fillColor] (222.61,137.66) circle (  0.46);

\path[fill=fillColor] (221.45,140.61) circle (  0.46);

\path[fill=fillColor] (220.29,141.24) circle (  0.46);

\path[fill=fillColor] (179.66,152.19) circle (  0.46);

\path[fill=fillColor] (180.08,152.19) circle (  0.46);

\path[fill=fillColor] (179.87,152.08) circle (  0.46);

\path[fill=fillColor] (208.71,128.93) circle (  0.46);

\path[fill=fillColor] (208.29,129.14) circle (  0.46);

\path[fill=fillColor] (208.71,128.51) circle (  0.46);

\path[fill=fillColor] (239.66,125.87) circle (  0.46);

\path[fill=fillColor] (238.71,126.51) circle (  0.46);

\path[fill=fillColor] (238.50,126.51) circle (  0.46);

\path[fill=fillColor] (208.92,157.77) circle (  0.46);

\path[fill=fillColor] (208.50,156.19) circle (  0.46);

\path[fill=fillColor] (209.03,156.72) circle (  0.46);

\path[fill=fillColor] (247.03,157.24) circle (  0.46);

\path[fill=fillColor] (246.29,157.56) circle (  0.46);

\path[fill=fillColor] (245.13,157.77) circle (  0.46);

\path[fill=fillColor] (242.82,126.19) circle (  0.46);

\path[fill=fillColor] (242.82,126.72) circle (  0.46);

\path[fill=fillColor] (243.87,125.56) circle (  0.46);

\path[fill=fillColor] (207.45,156.40) circle (  0.46);

\path[fill=fillColor] (206.08,157.45) circle (  0.46);

\path[fill=fillColor] (206.29,156.29) circle (  0.46);

\path[fill=fillColor] (234.92,175.24) circle (  0.46);

\path[fill=fillColor] (234.61,176.08) circle (  0.46);

\path[fill=fillColor] (234.82,175.24) circle (  0.46);

\path[fill=fillColor] (245.13,147.66) circle (  0.46);

\path[fill=fillColor] (242.71,147.14) circle (  0.46);

\path[fill=fillColor] (242.71,147.45) circle (  0.46);

\path[fill=fillColor] (191.87,125.98) circle (  0.46);

\path[fill=fillColor] (190.61,124.72) circle (  0.46);

\path[fill=fillColor] (192.92,125.56) circle (  0.46);

\path[fill=fillColor] (228.61,183.03) circle (  0.46);

\path[fill=fillColor] (229.34,182.82) circle (  0.46);

\path[fill=fillColor] (229.13,182.82) circle (  0.46);

\path[fill=fillColor] (204.29,149.45) circle (  0.46);

\path[fill=fillColor] (204.19,149.35) circle (  0.46);

\path[fill=fillColor] (203.97,149.56) circle (  0.46);

\path[fill=fillColor] (251.24,171.14) circle (  0.46);

\path[fill=fillColor] (251.13,170.93) circle (  0.46);

\path[fill=fillColor] (251.76,168.82) circle (  0.46);

\path[fill=fillColor] (198.71,120.08) circle (  0.46);

\path[fill=fillColor] (198.40,119.56) circle (  0.46);

\path[fill=fillColor] (198.92,119.77) circle (  0.46);

\path[fill=fillColor] (187.24,128.72) circle (  0.46);

\path[fill=fillColor] (184.92,125.98) circle (  0.46);

\path[fill=fillColor] (184.19,125.45) circle (  0.46);

\path[fill=fillColor] (230.92,155.56) circle (  0.46);

\path[fill=fillColor] (230.50,154.40) circle (  0.46);

\path[fill=fillColor] (231.24,155.77) circle (  0.46);

\path[fill=fillColor] (214.61,171.98) circle (  0.46);

\path[fill=fillColor] (214.50,172.08) circle (  0.46);

\path[fill=fillColor] (214.71,171.98) circle (  0.46);

\path[fill=fillColor] (232.18,117.35) circle (  0.46);

\path[fill=fillColor] (233.87,115.87) circle (  0.46);

\path[fill=fillColor] (231.66,117.03) circle (  0.46);

\path[fill=fillColor] (221.03,173.03) circle (  0.46);

\path[fill=fillColor] (221.66,173.03) circle (  0.46);

\path[fill=fillColor] (220.92,172.61) circle (  0.46);

\path[fill=fillColor] (236.82,181.03) circle (  0.46);

\path[fill=fillColor] (237.24,181.35) circle (  0.46);

\path[fill=fillColor] (236.61,180.93) circle (  0.46);

\path[fill=fillColor] (202.50,144.40) circle (  0.46);

\path[fill=fillColor] (203.24,144.61) circle (  0.46);

\path[fill=fillColor] (202.19,145.66) circle (  0.46);

\path[fill=fillColor] (265.03,191.87) circle (  0.46);

\path[fill=fillColor] (265.13,191.87) circle (  0.46);

\path[fill=fillColor] (264.29,191.35) circle (  0.46);

\path[fill=fillColor] (254.18,107.45) circle (  0.46);

\path[fill=fillColor] (254.29,107.35) circle (  0.46);

\path[fill=fillColor] (254.08,106.82) circle (  0.46);

\path[fill=fillColor] (249.76,154.72) circle (  0.46);

\path[fill=fillColor] (247.34,154.29) circle (  0.46);

\path[fill=fillColor] (250.71,155.03) circle (  0.46);

\path[fill=fillColor] (194.82,139.35) circle (  0.46);

\path[fill=fillColor] (195.13,140.08) circle (  0.46);

\path[fill=fillColor] (195.03,139.56) circle (  0.46);

\path[fill=fillColor] (186.61,123.45) circle (  0.46);

\path[fill=fillColor] (186.40,123.87) circle (  0.46);

\path[fill=fillColor] (186.71,123.66) circle (  0.46);

\path[fill=fillColor] (271.97,121.66) circle (  0.46);

\path[fill=fillColor] (272.82,121.87) circle (  0.46);

\path[fill=fillColor] (271.55,121.77) circle (  0.46);

\path[fill=fillColor] (202.92,183.98) circle (  0.46);

\path[fill=fillColor] (201.34,183.56) circle (  0.46);

\path[fill=fillColor] (201.55,183.66) circle (  0.46);

\path[fill=fillColor] (241.55,136.61) circle (  0.46);

\path[fill=fillColor] (240.40,138.61) circle (  0.46);

\path[fill=fillColor] (241.66,136.51) circle (  0.46);

\path[fill=fillColor] (228.50,153.56) circle (  0.46);

\path[fill=fillColor] (230.08,151.77) circle (  0.46);

\path[fill=fillColor] (228.71,153.35) circle (  0.46);

\path[fill=fillColor] (227.13,190.08) circle (  0.46);

\path[fill=fillColor] (227.45,189.56) circle (  0.46);

\path[fill=fillColor] (227.55,189.98) circle (  0.46);

\path[fill=fillColor] (207.87,169.56) circle (  0.46);

\path[fill=fillColor] (205.03,168.82) circle (  0.46);

\path[fill=fillColor] (201.24,167.56) circle (  0.46);

\path[fill=fillColor] (253.03,171.77) circle (  0.46);

\path[fill=fillColor] (253.87,171.77) circle (  0.46);

\path[fill=fillColor] (254.92,172.19) circle (  0.46);

\path[fill=fillColor] (240.82,173.77) circle (  0.46);

\path[fill=fillColor] (240.92,173.56) circle (  0.46);

\path[fill=fillColor] (241.45,173.24) circle (  0.46);

\path[fill=fillColor] (211.45,154.40) circle (  0.46);

\path[fill=fillColor] (213.13,155.66) circle (  0.46);

\path[fill=fillColor] (211.34,152.82) circle (  0.46);

\path[fill=fillColor] (194.19,109.56) circle (  0.46);

\path[fill=fillColor] (193.55,108.72) circle (  0.46);

\path[fill=fillColor] (194.40,109.14) circle (  0.46);

\path[fill=fillColor] (238.08,122.40) circle (  0.46);

\path[fill=fillColor] (238.08,125.14) circle (  0.46);

\path[fill=fillColor] (238.61,123.45) circle (  0.46);

\path[fill=fillColor] (220.18,149.56) circle (  0.46);

\path[fill=fillColor] (219.97,149.77) circle (  0.46);

\path[fill=fillColor] (220.50,149.77) circle (  0.46);

\path[fill=fillColor] (206.71,132.61) circle (  0.46);

\path[fill=fillColor] (206.92,132.51) circle (  0.46);

\path[fill=fillColor] (205.55,133.98) circle (  0.46);

\path[fill=fillColor] (181.13,127.35) circle (  0.46);

\path[fill=fillColor] (180.19,126.19) circle (  0.46);

\path[fill=fillColor] (181.13,127.45) circle (  0.46);

\path[fill=fillColor] (172.29,108.72) circle (  0.46);

\path[fill=fillColor] (172.08,108.51) circle (  0.46);

\path[fill=fillColor] (172.29,108.61) circle (  0.46);

\path[fill=fillColor] (200.19,115.03) circle (  0.46);

\path[fill=fillColor] (197.76,114.30) circle (  0.46);

\path[fill=fillColor] (199.13,115.14) circle (  0.46);

\path[fill=fillColor] (211.55,158.40) circle (  0.46);

\path[fill=fillColor] (213.45,161.56) circle (  0.46);

\path[fill=fillColor] (213.13,158.82) circle (  0.46);

\path[fill=fillColor] (188.61,207.66) circle (  0.46);

\path[fill=fillColor] (189.24,208.19) circle (  0.46);

\path[fill=fillColor] (189.13,208.29) circle (  0.46);

\path[fill=fillColor] (237.13,121.35) circle (  0.46);

\path[fill=fillColor] (235.45,119.98) circle (  0.46);

\path[fill=fillColor] (237.45,116.82) circle (  0.46);

\path[fill=fillColor] (229.76,168.93) circle (  0.46);

\path[fill=fillColor] (229.76,169.77) circle (  0.46);

\path[fill=fillColor] (229.45,169.77) circle (  0.46);

\path[fill=fillColor] (239.66,177.45) circle (  0.46);

\path[fill=fillColor] (239.55,177.56) circle (  0.46);

\path[fill=fillColor] (240.92,177.35) circle (  0.46);

\path[fill=fillColor] (186.40,181.66) circle (  0.46);

\path[fill=fillColor] (187.34,180.08) circle (  0.46);

\path[fill=fillColor] (187.55,180.50) circle (  0.46);

\path[fill=fillColor] (242.92,138.40) circle (  0.46);

\path[fill=fillColor] (242.18,138.30) circle (  0.46);

\path[fill=fillColor] (244.08,135.56) circle (  0.46);

\path[fill=fillColor] (236.92,132.51) circle (  0.46);

\path[fill=fillColor] (237.87,129.77) circle (  0.46);

\path[fill=fillColor] (236.71,130.08) circle (  0.46);

\path[fill=fillColor] (209.24,168.08) circle (  0.46);

\path[fill=fillColor] (206.71,165.77) circle (  0.46);

\path[fill=fillColor] (207.55,165.14) circle (  0.46);

\path[fill=fillColor] (196.19,129.45) circle (  0.46);

\path[fill=fillColor] (193.45,128.08) circle (  0.46);

\path[fill=fillColor] (194.40,128.08) circle (  0.46);

\path[fill=fillColor] (256.18,194.08) circle (  0.46);

\path[fill=fillColor] (255.13,193.56) circle (  0.46);

\path[fill=fillColor] (257.03,194.29) circle (  0.46);

\path[fill=fillColor] (255.97,143.87) circle (  0.46);

\path[fill=fillColor] (256.18,146.51) circle (  0.46);

\path[fill=fillColor] (257.76,138.40) circle (  0.46);

\path[fill=fillColor] (228.40,169.03) circle (  0.46);

\path[fill=fillColor] (228.29,169.03) circle (  0.46);

\path[fill=fillColor] (227.45,168.72) circle (  0.46);

\path[fill=fillColor] (178.29,148.61) circle (  0.46);

\path[fill=fillColor] (178.92,148.40) circle (  0.46);

\path[fill=fillColor] (178.40,148.61) circle (  0.46);

\path[fill=fillColor] (190.08,160.51) circle (  0.46);

\path[fill=fillColor] (192.71,159.66) circle (  0.46);

\path[fill=fillColor] (191.13,162.51) circle (  0.46);

\path[fill=fillColor] (213.03,189.35) circle (  0.46);

\path[fill=fillColor] (213.13,189.14) circle (  0.46);

\path[fill=fillColor] (211.55,187.56) circle (  0.46);

\path[fill=fillColor] (239.55,167.35) circle (  0.46);

\path[fill=fillColor] (239.24,167.14) circle (  0.46);

\path[fill=fillColor] (239.34,166.93) circle (  0.46);

\path[fill=fillColor] (181.66,164.72) circle (  0.46);

\path[fill=fillColor] (177.66,161.66) circle (  0.46);

\path[fill=fillColor] (179.87,163.24) circle (  0.46);

\path[fill=fillColor] (238.71,179.24) circle (  0.46);

\path[fill=fillColor] (238.82,179.35) circle (  0.46);

\path[fill=fillColor] (239.13,178.61) circle (  0.46);

\path[fill=fillColor] (227.03,175.35) circle (  0.46);

\path[fill=fillColor] (227.45,175.14) circle (  0.46);

\path[fill=fillColor] (226.18,175.03) circle (  0.46);

\path[fill=fillColor] (195.87,140.82) circle (  0.46);

\path[fill=fillColor] (196.29,141.35) circle (  0.46);

\path[fill=fillColor] (195.76,140.82) circle (  0.46);

\path[fill=fillColor] (227.55,172.40) circle (  0.46);

\path[fill=fillColor] (227.24,171.45) circle (  0.46);

\path[fill=fillColor] (227.76,170.93) circle (  0.46);

\path[fill=fillColor] (210.08,119.77) circle (  0.46);

\path[fill=fillColor] (210.29,119.77) circle (  0.46);

\path[fill=fillColor] (208.19,120.51) circle (  0.46);

\path[fill=fillColor] (197.55,179.56) circle (  0.46);

\path[fill=fillColor] (198.29,179.66) circle (  0.46);

\path[fill=fillColor] (197.97,179.77) circle (  0.46);

\path[fill=fillColor] (262.39,190.40) circle (  0.46);

\path[fill=fillColor] (263.34,191.45) circle (  0.46);

\path[fill=fillColor] (262.50,190.61) circle (  0.46);

\path[fill=fillColor] (220.18,181.98) circle (  0.46);

\path[fill=fillColor] (219.45,182.61) circle (  0.46);

\path[fill=fillColor] (219.45,182.19) circle (  0.46);

\path[fill=fillColor] (258.92,115.03) circle (  0.46);

\path[fill=fillColor] (257.66,114.40) circle (  0.46);

\path[fill=fillColor] (259.13,114.72) circle (  0.46);

\path[fill=fillColor] (216.08,162.72) circle (  0.46);

\path[fill=fillColor] (215.87,161.87) circle (  0.46);

\path[fill=fillColor] (216.08,162.61) circle (  0.46);

\path[fill=fillColor] (203.66,137.45) circle (  0.46);

\path[fill=fillColor] (203.66,137.24) circle (  0.46);

\path[fill=fillColor] (203.13,136.82) circle (  0.46);

\path[fill=fillColor] (226.61,100.51) circle (  0.46);

\path[fill=fillColor] (233.55,109.24) circle (  0.46);

\path[fill=fillColor] (233.97,109.77) circle (  0.46);

\path[fill=fillColor] (229.13,154.93) circle (  0.46);

\path[fill=fillColor] (227.45,154.72) circle (  0.46);

\path[fill=fillColor] (227.76,155.87) circle (  0.46);

\path[fill=fillColor] (210.71,191.24) circle (  0.46);

\path[fill=fillColor] (211.24,191.98) circle (  0.46);

\path[fill=fillColor] (211.45,192.29) circle (  0.46);

\path[fill=fillColor] (236.92,174.40) circle (  0.46);

\path[fill=fillColor] (237.13,175.24) circle (  0.46);

\path[fill=fillColor] (237.03,175.03) circle (  0.46);

\path[fill=fillColor] (244.08,180.19) circle (  0.46);

\path[fill=fillColor] (243.34,182.61) circle (  0.46);

\path[fill=fillColor] (244.50,179.77) circle (  0.46);

\path[fill=fillColor] (248.71,184.61) circle (  0.46);

\path[fill=fillColor] (249.66,184.19) circle (  0.46);

\path[fill=fillColor] (249.24,184.72) circle (  0.46);

\path[fill=fillColor] (222.50,146.72) circle (  0.46);

\path[fill=fillColor] (222.29,146.72) circle (  0.46);

\path[fill=fillColor] (222.29,146.82) circle (  0.46);

\path[fill=fillColor] (249.55,177.45) circle (  0.46);

\path[fill=fillColor] (249.97,177.87) circle (  0.46);

\path[fill=fillColor] (248.61,178.61) circle (  0.46);

\path[fill=fillColor] (172.50,105.56) circle (  0.46);

\path[fill=fillColor] (173.66,103.77) circle (  0.46);

\path[fill=fillColor] (173.34,105.98) circle (  0.46);

\path[fill=fillColor] (205.03,125.45) circle (  0.46);

\path[fill=fillColor] (205.66,123.77) circle (  0.46);

\path[fill=fillColor] (205.87,124.30) circle (  0.46);

\path[fill=fillColor] (193.34,174.08) circle (  0.46);

\path[fill=fillColor] (192.61,173.87) circle (  0.46);

\path[fill=fillColor] (191.87,174.51) circle (  0.46);

\path[fill=fillColor] (178.29,128.40) circle (  0.46);

\path[fill=fillColor] (178.82,128.30) circle (  0.46);

\path[fill=fillColor] (178.50,128.40) circle (  0.46);

\path[fill=fillColor] (191.66,107.98) circle (  0.46);

\path[fill=fillColor] (191.55,108.30) circle (  0.46);

\path[fill=fillColor] (191.34,107.56) circle (  0.46);

\path[fill=fillColor] (217.24,151.66) circle (  0.46);

\path[fill=fillColor] (220.08,148.51) circle (  0.46);

\path[fill=fillColor] (216.40,150.51) circle (  0.46);

\path[fill=fillColor] (231.55,188.82) circle (  0.46);

\path[fill=fillColor] (231.66,189.24) circle (  0.46);

\path[fill=fillColor] (230.71,189.35) circle (  0.46);

\path[fill=fillColor] (256.50,158.72) circle (  0.46);

\path[fill=fillColor] (256.61,157.14) circle (  0.46);

\path[fill=fillColor] (255.97,158.61) circle (  0.46);

\path[fill=fillColor] (232.40,119.87) circle (  0.46);

\path[fill=fillColor] (231.76,119.24) circle (  0.46);

\path[fill=fillColor] (231.45,118.40) circle (  0.46);

\path[fill=fillColor] (183.24,150.08) circle (  0.46);

\path[fill=fillColor] (179.13,148.72) circle (  0.46);

\path[fill=fillColor] (183.13,149.87) circle (  0.46);

\path[fill=fillColor] (228.08,175.87) circle (  0.46);

\path[fill=fillColor] (228.50,174.93) circle (  0.46);

\path[fill=fillColor] (228.61,175.24) circle (  0.46);

\path[fill=fillColor] (214.92,128.51) circle (  0.46);

\path[fill=fillColor] (213.03,132.51) circle (  0.46);

\path[fill=fillColor] (216.71,126.08) circle (  0.46);

\path[fill=fillColor] (176.92,120.61) circle (  0.46);

\path[fill=fillColor] (174.92,119.03) circle (  0.46);

\path[fill=fillColor] (175.13,119.77) circle (  0.46);

\path[fill=fillColor] (271.76,120.82) circle (  0.46);

\path[fill=fillColor] (270.82,121.87) circle (  0.46);

\path[fill=fillColor] (272.92,119.77) circle (  0.46);

\path[fill=fillColor] (255.24,139.14) circle (  0.46);

\path[fill=fillColor] (254.50,140.72) circle (  0.46);

\path[fill=fillColor] (255.13,140.93) circle (  0.46);

\path[fill=fillColor] (236.08,172.72) circle (  0.46);

\path[fill=fillColor] (236.50,172.51) circle (  0.46);

\path[fill=fillColor] (236.92,173.45) circle (  0.46);

\path[fill=fillColor] (197.45,133.98) circle (  0.46);

\path[fill=fillColor] (197.45,133.35) circle (  0.46);

\path[fill=fillColor] (196.08,134.30) circle (  0.46);

\path[fill=fillColor] (188.92,105.98) circle (  0.46);

\path[fill=fillColor] (187.87,104.40) circle (  0.46);

\path[fill=fillColor] (188.92,105.03) circle (  0.46);

\path[fill=fillColor] (250.29,181.35) circle (  0.46);

\path[fill=fillColor] (251.03,181.03) circle (  0.46);

\path[fill=fillColor] (250.82,181.24) circle (  0.46);

\path[fill=fillColor] (240.71,159.35) circle (  0.46);

\path[fill=fillColor] (240.92,159.14) circle (  0.46);

\path[fill=fillColor] (239.87,154.61) circle (  0.46);

\path[fill=fillColor] (228.71,144.93) circle (  0.46);

\path[fill=fillColor] (228.61,145.66) circle (  0.46);

\path[fill=fillColor] (229.87,144.93) circle (  0.46);

\path[fill=fillColor] (224.50,166.40) circle (  0.46);

\path[fill=fillColor] (227.76,165.35) circle (  0.46);

\path[fill=fillColor] (228.08,165.56) circle (  0.46);

\path[fill=fillColor] (201.03,121.98) circle (  0.46);

\path[fill=fillColor] (201.34,121.77) circle (  0.46);

\path[fill=fillColor] (202.29,121.98) circle (  0.46);

\path[fill=fillColor] (174.61, 94.09) circle (  0.46);

\path[fill=fillColor] (175.24, 94.40) circle (  0.46);

\path[fill=fillColor] (175.13, 95.14) circle (  0.46);

\path[fill=fillColor] (236.82,154.72) circle (  0.46);

\path[fill=fillColor] (236.08,151.03) circle (  0.46);

\path[fill=fillColor] (237.13,154.72) circle (  0.46);

\path[fill=fillColor] (232.08,179.35) circle (  0.46);

\path[fill=fillColor] (232.08,179.56) circle (  0.46);

\path[fill=fillColor] (231.66,179.35) circle (  0.46);

\path[fill=fillColor] (244.50,170.19) circle (  0.46);

\path[fill=fillColor] (244.39,169.35) circle (  0.46);

\path[fill=fillColor] (244.18,169.56) circle (  0.46);

\path[fill=fillColor] (193.87,198.93) circle (  0.46);

\path[fill=fillColor] (192.92,198.08) circle (  0.46);

\path[fill=fillColor] (193.24,198.08) circle (  0.46);

\path[fill=fillColor] (166.19,146.40) circle (  0.46);

\path[fill=fillColor] (167.76,146.72) circle (  0.46);

\path[fill=fillColor] (170.19,151.98) circle (  0.46);

\path[fill=fillColor] (228.18,128.51) circle (  0.46);

\path[fill=fillColor] (228.50,128.51) circle (  0.46);

\path[fill=fillColor] (228.08,128.30) circle (  0.46);

\path[fill=fillColor] (201.13,186.61) circle (  0.46);

\path[fill=fillColor] (199.87,185.14) circle (  0.46);

\path[fill=fillColor] (200.19,185.35) circle (  0.46);

\path[fill=fillColor] (215.24,163.98) circle (  0.46);

\path[fill=fillColor] (214.40,163.98) circle (  0.46);

\path[fill=fillColor] (214.71,164.08) circle (  0.46);

\path[fill=fillColor] (230.08,109.56) circle (  0.46);

\path[fill=fillColor] (231.55,109.87) circle (  0.46);

\path[fill=fillColor] (230.82,109.77) circle (  0.46);

\path[fill=fillColor] (203.24,175.35) circle (  0.46);

\path[fill=fillColor] (201.66,176.93) circle (  0.46);

\path[fill=fillColor] (203.03,175.14) circle (  0.46);

\path[fill=fillColor] (225.55,157.35) circle (  0.46);

\path[fill=fillColor] (225.55,156.82) circle (  0.46);

\path[fill=fillColor] (225.76,157.14) circle (  0.46);

\path[fill=fillColor] (261.97,116.82) circle (  0.46);

\path[fill=fillColor] (262.08,116.93) circle (  0.46);

\path[fill=fillColor] (262.39,117.14) circle (  0.46);

\path[fill=fillColor] (214.71,199.87) circle (  0.46);

\path[fill=fillColor] (214.29,199.56) circle (  0.46);

\path[fill=fillColor] (213.45,199.35) circle (  0.46);

\path[fill=fillColor] (194.71,184.40) circle (  0.46);

\path[fill=fillColor] (199.66,187.14) circle (  0.46);

\path[fill=fillColor] (199.13,186.61) circle (  0.46);

\path[fill=fillColor] (234.61,172.93) circle (  0.46);

\path[fill=fillColor] (234.29,171.66) circle (  0.46);

\path[fill=fillColor] (234.40,172.61) circle (  0.46);

\path[fill=fillColor] (228.50,158.61) circle (  0.46);

\path[fill=fillColor] (228.71,161.03) circle (  0.46);

\path[fill=fillColor] (229.24,160.93) circle (  0.46);

\path[fill=fillColor] (224.29,169.98) circle (  0.46);

\path[fill=fillColor] (223.45,170.40) circle (  0.46);

\path[fill=fillColor] (224.08,170.29) circle (  0.46);

\path[fill=fillColor] (220.71,199.87) circle (  0.46);

\path[fill=fillColor] (220.71,199.56) circle (  0.46);

\path[fill=fillColor] (220.50,198.61) circle (  0.46);

\path[fill=fillColor] (252.82,186.08) circle (  0.46);

\path[fill=fillColor] (253.45,186.61) circle (  0.46);

\path[fill=fillColor] (253.45,185.98) circle (  0.46);

\path[fill=fillColor] (227.55,148.29) circle (  0.46);

\path[fill=fillColor] (228.40,146.51) circle (  0.46);

\path[fill=fillColor] (227.76,148.08) circle (  0.46);

\path[fill=fillColor] (230.50,125.03) circle (  0.46);

\path[fill=fillColor] (230.92,125.24) circle (  0.46);

\path[fill=fillColor] (229.45,125.14) circle (  0.46);

\path[fill=fillColor] (180.29,113.35) circle (  0.46);

\path[fill=fillColor] (183.55,115.56) circle (  0.46);

\path[fill=fillColor] (180.50,113.45) circle (  0.46);

\path[fill=fillColor] (203.13,122.08) circle (  0.46);

\path[fill=fillColor] (203.03,122.19) circle (  0.46);

\path[fill=fillColor] (202.92,122.19) circle (  0.46);

\path[fill=fillColor] (193.45,170.82) circle (  0.46);

\path[fill=fillColor] (193.45,170.93) circle (  0.46);

\path[fill=fillColor] (193.66,171.03) circle (  0.46);

\path[fill=fillColor] (192.08,130.51) circle (  0.46);

\path[fill=fillColor] (191.97,130.61) circle (  0.46);

\path[fill=fillColor] (193.24,130.51) circle (  0.46);

\path[fill=fillColor] (250.50,174.29) circle (  0.46);

\path[fill=fillColor] (250.71,175.24) circle (  0.46);

\path[fill=fillColor] (250.71,177.03) circle (  0.46);

\path[fill=fillColor] (201.66,199.87) circle (  0.46);

\path[fill=fillColor] (201.97,199.87) circle (  0.46);

\path[fill=fillColor] (204.29,199.45) circle (  0.46);

\path[fill=fillColor] (196.61,113.66) circle (  0.46);

\path[fill=fillColor] (197.03,114.51) circle (  0.46);

\path[fill=fillColor] (197.03,115.24) circle (  0.46);

\path[fill=fillColor] (228.50,185.45) circle (  0.46);

\path[fill=fillColor] (231.87,186.61) circle (  0.46);

\path[fill=fillColor] (230.61,186.40) circle (  0.46);

\path[fill=fillColor] (249.66,159.45) circle (  0.46);

\path[fill=fillColor] (247.66,159.66) circle (  0.46);

\path[fill=fillColor] (247.55,160.29) circle (  0.46);

\path[fill=fillColor] (244.50,122.72) circle (  0.46);

\path[fill=fillColor] (244.61,122.82) circle (  0.46);

\path[fill=fillColor] (244.61,123.03) circle (  0.46);

\path[fill=fillColor] (198.40,149.56) circle (  0.46);

\path[fill=fillColor] (199.34,149.24) circle (  0.46);

\path[fill=fillColor] (199.24,149.87) circle (  0.46);

\path[fill=fillColor] (235.55,169.87) circle (  0.46);

\path[fill=fillColor] (236.08,169.66) circle (  0.46);

\path[fill=fillColor] (236.29,169.77) circle (  0.46);

\path[fill=fillColor] (208.50,154.51) circle (  0.46);

\path[fill=fillColor] (206.19,153.45) circle (  0.46);

\path[fill=fillColor] (208.40,154.51) circle (  0.46);

\path[fill=fillColor] (239.03,134.61) circle (  0.46);

\path[fill=fillColor] (238.61,134.51) circle (  0.46);

\path[fill=fillColor] (238.61,133.87) circle (  0.46);

\path[fill=fillColor] (239.97,200.82) circle (  0.46);

\path[fill=fillColor] (240.29,200.93) circle (  0.46);

\path[fill=fillColor] (239.34,200.82) circle (  0.46);

\path[fill=fillColor] (225.34,176.93) circle (  0.46);

\path[fill=fillColor] (224.92,176.29) circle (  0.46);

\path[fill=fillColor] (225.13,175.87) circle (  0.46);

\path[fill=fillColor] (183.76,136.61) circle (  0.46);

\path[fill=fillColor] (183.66,135.35) circle (  0.46);

\path[fill=fillColor] (184.50,135.77) circle (  0.46);

\path[fill=fillColor] (259.24,113.66) circle (  0.46);

\path[fill=fillColor] (259.97,113.45) circle (  0.46);

\path[fill=fillColor] (259.03,113.35) circle (  0.46);

\path[fill=fillColor] (218.61,163.24) circle (  0.46);

\path[fill=fillColor] (218.82,162.72) circle (  0.46);

\path[fill=fillColor] (219.24,163.56) circle (  0.46);

\path[fill=fillColor] (262.18,196.08) circle (  0.46);

\path[fill=fillColor] (262.39,195.56) circle (  0.46);

\path[fill=fillColor] (262.39,196.19) circle (  0.46);

\path[fill=fillColor] (222.71,160.51) circle (  0.46);

\path[fill=fillColor] (223.03,160.51) circle (  0.46);

\path[fill=fillColor] (222.29,161.24) circle (  0.46);

\path[fill=fillColor] (184.08,112.30) circle (  0.46);

\path[fill=fillColor] (184.08,112.19) circle (  0.46);

\path[fill=fillColor] (183.87,112.09) circle (  0.46);

\path[fill=fillColor] (202.08,120.72) circle (  0.46);

\path[fill=fillColor] (203.45,119.56) circle (  0.46);

\path[fill=fillColor] (201.97,118.08) circle (  0.46);

\path[fill=fillColor] (246.39,129.24) circle (  0.46);

\path[fill=fillColor] (247.55,128.61) circle (  0.46);

\path[fill=fillColor] (245.97,128.93) circle (  0.46);

\path[fill=fillColor] (200.29,105.77) circle (  0.46);

\path[fill=fillColor] (200.50,105.56) circle (  0.46);

\path[fill=fillColor] (201.03,105.45) circle (  0.46);

\path[fill=fillColor] (193.76,121.35) circle (  0.46);

\path[fill=fillColor] (194.19,121.56) circle (  0.46);

\path[fill=fillColor] (192.40,121.14) circle (  0.46);

\path[fill=fillColor] (182.71,196.19) circle (  0.46);

\path[fill=fillColor] (182.50,196.61) circle (  0.46);

\path[fill=fillColor] (181.66,196.82) circle (  0.46);

\path[fill=fillColor] (243.97,175.66) circle (  0.46);

\path[fill=fillColor] (244.29,176.50) circle (  0.46);

\path[fill=fillColor] (244.18,175.98) circle (  0.46);

\path[fill=fillColor] (224.18,127.98) circle (  0.46);

\path[fill=fillColor] (225.97,127.77) circle (  0.46);

\path[fill=fillColor] (222.71,123.24) circle (  0.46);

\path[fill=fillColor] (238.92,202.93) circle (  0.46);

\path[fill=fillColor] (238.92,203.35) circle (  0.46);

\path[fill=fillColor] (238.92,203.66) circle (  0.46);

\path[fill=fillColor] (257.55,186.50) circle (  0.46);

\path[fill=fillColor] (255.55,185.66) circle (  0.46);

\path[fill=fillColor] (255.55,185.98) circle (  0.46);

\path[fill=fillColor] (219.76,178.61) circle (  0.46);

\path[fill=fillColor] (215.55,178.50) circle (  0.46);

\path[fill=fillColor] (214.18,177.98) circle (  0.46);

\path[fill=fillColor] (225.24,132.72) circle (  0.46);

\path[fill=fillColor] (224.50,133.66) circle (  0.46);

\path[fill=fillColor] (223.87,133.14) circle (  0.46);

\path[fill=fillColor] (214.92,190.50) circle (  0.46);

\path[fill=fillColor] (215.13,189.66) circle (  0.46);

\path[fill=fillColor] (215.03,190.08) circle (  0.46);

\path[fill=fillColor] (217.24,170.72) circle (  0.46);

\path[fill=fillColor] (217.34,171.35) circle (  0.46);

\path[fill=fillColor] (216.29,171.14) circle (  0.46);

\path[fill=fillColor] (223.24,151.87) circle (  0.46);

\path[fill=fillColor] (223.13,150.93) circle (  0.46);

\path[fill=fillColor] (223.97,151.98) circle (  0.46);

\path[fill=fillColor] (264.92,119.24) circle (  0.46);

\path[fill=fillColor] (265.45,119.87) circle (  0.46);

\path[fill=fillColor] (264.82,119.45) circle (  0.46);

\path[fill=fillColor] (183.76,117.24) circle (  0.46);

\path[fill=fillColor] (184.61,116.61) circle (  0.46);

\path[fill=fillColor] (183.76,117.35) circle (  0.46);

\path[fill=fillColor] (235.97,133.24) circle (  0.46);

\path[fill=fillColor] (235.97,133.03) circle (  0.46);

\path[fill=fillColor] (235.66,133.45) circle (  0.46);

\path[fill=fillColor] (238.92,181.24) circle (  0.46);

\path[fill=fillColor] (238.08,182.72) circle (  0.46);

\path[fill=fillColor] (238.71,180.72) circle (  0.46);

\path[fill=fillColor] (214.71,166.19) circle (  0.46);

\path[fill=fillColor] (214.29,166.29) circle (  0.46);

\path[fill=fillColor] (214.61,166.08) circle (  0.46);

\path[fill=fillColor] (234.92,199.14) circle (  0.46);

\path[fill=fillColor] (233.87,199.14) circle (  0.46);

\path[fill=fillColor] (235.13,199.03) circle (  0.46);

\path[fill=fillColor] (247.66,182.72) circle (  0.46);

\path[fill=fillColor] (248.18,182.61) circle (  0.46);

\path[fill=fillColor] (247.66,183.03) circle (  0.46);

\path[fill=fillColor] (216.92,143.03) circle (  0.46);

\path[fill=fillColor] (222.61,146.19) circle (  0.46);

\path[fill=fillColor] (219.03,143.03) circle (  0.46);

\path[fill=fillColor] (238.92,162.19) circle (  0.46);

\path[fill=fillColor] (238.82,162.40) circle (  0.46);

\path[fill=fillColor] (238.82,161.98) circle (  0.46);

\path[fill=fillColor] (204.40,127.03) circle (  0.46);

\path[fill=fillColor] (205.13,128.19) circle (  0.46);

\path[fill=fillColor] (202.82,127.98) circle (  0.46);

\path[fill=fillColor] (181.66,166.93) circle (  0.46);

\path[fill=fillColor] (180.82,166.08) circle (  0.46);

\path[fill=fillColor] (178.92,166.72) circle (  0.46);

\path[fill=fillColor] (240.50,119.35) circle (  0.46);

\path[fill=fillColor] (239.34,119.98) circle (  0.46);

\path[fill=fillColor] (240.18,119.24) circle (  0.46);

\path[fill=fillColor] (210.50,150.82) circle (  0.46);

\path[fill=fillColor] (209.45,149.98) circle (  0.46);

\path[fill=fillColor] (208.50,150.08) circle (  0.46);

\path[fill=fillColor] (244.08,151.45) circle (  0.46);

\path[fill=fillColor] (244.82,151.98) circle (  0.46);

\path[fill=fillColor] (245.45,150.82) circle (  0.46);

\path[fill=fillColor] (233.66,121.14) circle (  0.46);

\path[fill=fillColor] (233.24,120.72) circle (  0.46);

\path[fill=fillColor] (233.13,120.30) circle (  0.46);

\path[fill=fillColor] (202.50,153.45) circle (  0.46);

\path[fill=fillColor] (202.40,153.45) circle (  0.46);

\path[fill=fillColor] (202.50,153.66) circle (  0.46);

\path[fill=fillColor] (237.24,171.35) circle (  0.46);

\path[fill=fillColor] (237.24,171.24) circle (  0.46);

\path[fill=fillColor] (236.61,171.24) circle (  0.46);

\path[fill=fillColor] (245.34,118.93) circle (  0.46);

\path[fill=fillColor] (244.92,118.93) circle (  0.46);

\path[fill=fillColor] (245.55,117.03) circle (  0.46);

\path[fill=fillColor] (236.40,128.51) circle (  0.46);

\path[fill=fillColor] (237.24,127.66) circle (  0.46);

\path[fill=fillColor] (236.61,127.77) circle (  0.46);

\path[fill=fillColor] (228.92,206.71) circle (  0.46);

\path[fill=fillColor] (229.55,206.50) circle (  0.46);

\path[fill=fillColor] (229.66,206.61) circle (  0.46);

\path[fill=fillColor] (205.97,166.82) circle (  0.46);

\path[fill=fillColor] (206.19,167.03) circle (  0.46);

\path[fill=fillColor] (206.82,167.66) circle (  0.46);

\path[fill=fillColor] (218.18,185.45) circle (  0.46);

\path[fill=fillColor] (218.29,185.24) circle (  0.46);

\path[fill=fillColor] (216.92,185.24) circle (  0.46);

\path[fill=fillColor] (250.39,113.77) circle (  0.46);

\path[fill=fillColor] (249.24,113.56) circle (  0.46);

\path[fill=fillColor] (252.39,115.14) circle (  0.46);

\path[fill=fillColor] (264.39,201.66) circle (  0.46);

\path[fill=fillColor] (264.39,201.87) circle (  0.46);

\path[fill=fillColor] (264.39,201.45) circle (  0.46);

\path[fill=fillColor] (197.24,139.35) circle (  0.46);

\path[fill=fillColor] (197.87,139.56) circle (  0.46);

\path[fill=fillColor] (197.55,139.66) circle (  0.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.84, 64.31) rectangle (312.43,215.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (128.89, 78.60) {$46.4^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (128.89,102.01) {$46.6^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (128.89,125.41) {$46.8^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (128.89,148.82) {$47.0^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (128.89,172.23) {$47.2^\circ$N};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (128.89,195.64) {$47.4^\circ$N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (146.43, 55.91) {$6.5^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (187.01, 55.91) {$7.0^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (227.58, 55.91) {$7.5^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (268.16, 55.91) {$8.0^\circ$E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (308.74, 55.91) {$8.5^\circ$E};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (223.14, 48.06) {Longitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (110.04,140.12) {Latitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (181.54,  21.86) {
	\pgfimage[width= 99.58pt,height=  8.54pt,interpolate=true]{mittel_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (231.33, 12.40) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (165.15, 24.20) {$N_h$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.33, 21.86) -- (231.33, 23.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.33, 28.69) -- (231.33, 30.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,469.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (223.14,223.18) {Municipalities};
\end{scope}
\end{tikzpicture}

